System-level Analysis of Dual-Mode Networked Sensing: ISAC Integration & Coordination Gains

This paper characterizes integration and coordination gains in dense millimeter-wave ISAC networks through a dual-mode framework that combines monostatic and multistatic sensing. A comprehensive system-level analysis is conducted, accounting for base station (BS) density, power allocation, antenna misalignment, radar cross-section (RCS) fluctuations, clutter, bistatic geometry, channel fading, and self-interference cancellation (SIC) efficiency. Using stochastic geometry, coverage probabilities and ergodic rates for sensing and communication are derived, revealing tradeoffs among BS density, beamwidth, and power allocation. It is shown that the communication performance sustained reliable operation despite the overlaid sensing functionality. In contrast, the results reveal the foundational role of spatial sensing diversity, driven by the dual-mode operation, to compensate for the weak sensing reflections and vulnerability to imperfect SIC along with interference and clutter. To this end, we identify a system transition from monostatic to multistatic-dominant sensing operation as a function of the SIC efficiency. In the latter case, using six multistatic BSs instead of a single bistatic receiver improved sensing coverage probability by over 100%, highlighting the coordination gain. Moreover, comparisons with pure communication networks confirm substantial integration gain. Specifically, dual-mode networked sensing with four cooperative BSs can double throughput, while multistatic sensing alone improves throughput by over 50%.

==> CLUTTER_SHAPE_PAR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.42, transform shape,font=\Large]
\begin{axis}[%
width=4.521in,
height=3.559in,
at={(0.758in,0.488in)},
scale only axis,
xmin=0,
xmax=0.04,
xtick={0,0.01,0.02,0.03,0.04,0.05},
xticklabels={0,0.01,0.02,0.03,0.04,0.05},
scaled x ticks=false,
xlabel style={font=\huge\color{white!15!black}},
xlabel={$\sigma_{\text{av}_{cl}}$},
ymin=0.62,
ymax=0.75,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Average Sensing Coverage Probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=0.6mm, color=mycolor1]
  table[row sep=crcr]{%
0	0.748884\\
0.0111111111111111	0.716996\\
0.0222222222222222	0.683748\\
0.0333333333333333	0.652848\\
0.0444444444444444	0.624284\\
0.0555555555555556	0.593696\\
0.0666666666666667	0.567664\\
0.0777777777777778	0.541256\\
0.0888888888888889	0.516312\\
0.1	0.495036\\
};
\addlegendentry{k=0.7}

\addplot [line width=0.6mm, color=mycolor2]
  table[row sep=crcr]{%
0	0.748892\\
0.0111111111111111	0.714108\\
0.0222222222222222	0.681732\\
0.0333333333333333	0.649712\\
0.0444444444444444	0.617888\\
0.0555555555555556	0.588924\\
0.0666666666666667	0.559668\\
0.0777777777777778	0.535744\\
0.0888888888888889	0.507932\\
0.1	0.483412\\
};
\addlegendentry{k=1 (exponential)}

\addplot [line width=0.6mm, color=mycolor3]
  table[row sep=crcr]{%
0	0.74882\\
0.0111111111111111	0.712184\\
0.0222222222222222	0.677612\\
0.0333333333333333	0.643548\\
0.0444444444444444	0.612592\\
0.0555555555555556	0.58346\\
0.0666666666666667	0.552168\\
0.0777777777777778	0.52378\\
0.0888888888888889	0.497728\\
0.1	0.474172\\
};
\addlegendentry{k=1.5}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Energy_tradeoff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.42, transform shape,font=\Large]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\Large\color{white!15!black}},
xlabel={Fraction of energy given to sensing pulse $(\alpha)$},
ymin=0,
ymax=100,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Average Rate (nats/s/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.174,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\normalsize}
]
 \addplot [
            color=mycolor1, 
            line width=1.5pt,
            mark=o, 
            mark options={solid, mycolor1},
            mark repeat=4 % Places a marker every 2 points
        ] 
  table[row sep=crcr]{%
0	0\\
0.00401606425702811	10.1031392677923\\
0.00803212851405622	16.1027942791471\\
0.0120481927710843	20.3565070536414\\
0.0160642570281124	21.3695924080075\\
0.0200803212851406	22.7495347748971\\
0.0240963855421687	23.9906200482614\\
0.0281124497991968	25.1090767937635\\
0.0321285140562249	26.0792478776615\\
0.036144578313253	27.0035332635756\\
0.0401606425702811	27.819418688001\\
0.0441767068273092	28.4930755915275\\
0.0481927710843374	29.1231325105438\\
0.0522088353413655	29.679246598687\\
0.0562248995983936	30.2341035444197\\
0.0602409638554217	30.8326747603362\\
0.0642570281124498	31.4350174034843\\
0.0682730923694779	31.9413600807384\\
0.072289156626506	32.3678170720878\\
0.0763052208835341	32.7206740895852\\
0.0803212851405622	33.1088453802507\\
0.0843373493975904	33.4839309612794\\
0.0883534136546185	33.8658736827292\\
0.0923694779116466	34.196159279674\\
0.0963855421686747	34.5503305824187\\
0.100401606425703	34.8990733156635\\
0.104417670682731	35.2470160491924\\
0.108433734939759	35.5687873634479\\
0.112449799196787	35.8433586944722\\
0.116465863453815	36.0951300335966\\
0.120481927710843	36.3727299349734\\
0.124497991967871	36.677872683708\\
0.1285140562249	36.9449011602691\\
0.132530120481928	37.1996439269093\\
0.136546184738956	37.4237581330024\\
0.140562248995984	37.7287294532264\\
0.144578313253012	37.9622722273983\\
0.14859437751004	38.2481578401172\\
0.152610441767068	38.4577006228156\\
0.156626506024096	38.5971862875462\\
0.160642570281124	38.7513005185082\\
0.164658634538153	38.9714718688591\\
0.168674698795181	39.2212432086941\\
0.172690763052209	39.4978716818446\\
0.176706827309237	39.7351287404113\\
0.180722891566265	39.9354143835413\\
0.184738955823293	40.0670143367877\\
0.188755020080321	40.247014272839\\
0.192771084337349	40.4842141885688\\
0.196787148594378	40.6447855600939\\
0.200803212851406	40.864556910587\\
0.204819277108434	41.071356837117\\
0.208835341365462	41.2046139326318\\
0.21285140562249	41.3612995912517\\
0.216867469879518	41.4418709911984\\
0.220883534136546	41.543070955245\\
0.224899598393574	41.7864422973537\\
0.228915662650602	41.9578708078788\\
0.232931726907631	42.1585564508667\\
0.236947791164659	42.3027278282183\\
0.240963855421687	42.4168420733911\\
0.244979919678715	42.5361563167165\\
0.248995983935743	42.6762134098154\\
0.253012048192771	42.7719276615253\\
0.257028112449799	43.0317561406444\\
0.261044176706827	43.2162132179693\\
0.265060240963855	43.4219845734361\\
0.269076305220884	43.5854130868033\\
0.273092369477912	43.6810701956763\\
0.27710843373494	43.7783273039808\\
0.281124497991968	43.9531843847164\\
0.285140562248996	43.9978129402897\\
0.289156626506024	44.0975271905784\\
0.293172690763052	44.2619842750088\\
0.29718875502008	44.4524413502021\\
0.301204819277108	44.589241301601\\
0.305220883534137	44.7135841145685\\
0.309236947791165	44.7398698195157\\
0.313253012048193	44.7807840906943\\
0.317269076305221	44.8825554831094\\
0.321285140562249	45.0360982857029\\
0.325301204819277	45.1467839606653\\
0.329317269076305	45.3224981839534\\
0.333333333333333	45.4558124223051\\
0.337349397590361	45.6407837851615\\
0.34136546184739	45.7199266141873\\
0.345381526104418	45.8558122801968\\
0.349397590361446	45.9050122627174\\
0.353413654618474	46.0040407989641\\
0.357429718875502	46.0983264797528\\
0.36144578313253	46.2700978472989\\
0.365461847389558	46.291354982604\\
0.369477911646586	46.4300406476188\\
0.373493975903614	46.5413548937863\\
0.377510040160643	46.6512405690329\\
0.381526104417671	46.7608405300952\\
0.385542168674699	46.8474119279104\\
0.389558232931727	46.9566690319516\\
0.393574297188755	47.0780404174034\\
0.397590361445783	47.2463832147389\\
0.401606425702811	47.3434117516961\\
0.405622489959839	47.4369545756059\\
0.409638554216867	47.4983831252107\\
0.413654618473896	47.5970116615994\\
0.417670682730924	47.7520401779509\\
0.421686746987952	47.8384401472555\\
0.42570281124498	47.9546686773915\\
0.429718875502008	48.011525800049\\
0.433734939759036	48.0931257710589\\
0.437751004016064	48.1030114818325\\
0.441767068273092	48.2207828685632\\
0.44578313253012	48.2729542785996\\
0.449799196787149	48.4110113724091\\
0.453815261044177	48.4894684873927\\
0.457831325301205	48.6060398745497\\
0.461847389558233	48.6813541335071\\
0.465863453815261	48.7875255243589\\
0.469879518072289	48.8332969366691\\
0.473895582329317	48.9453540397156\\
0.477911646586345	49.0623254267305\\
0.481927710843373	49.1210682630037\\
0.485943775100402	49.1951825223874\\
0.48995983935743	49.2696396387921\\
0.493975903614458	49.2887824891341\\
0.497991967871486	49.3425538986021\\
0.502008032128514	49.4344395802435\\
0.506024096385542	49.4913538457378\\
0.51004016064257	49.6472966474787\\
0.514056224899598	49.7533537526569\\
0.518072289156627	49.8402108646562\\
0.522088353413655	49.868096569035\\
0.526104417670683	49.9343251169345\\
0.530120481927711	50.0495822188441\\
0.534136546184739	50.156839323596\\
0.538152610441767	50.2213535863902\\
0.542168674698795	50.3084964125738\\
0.546184738955823	50.3555821101313\\
0.550200803212851	50.4663820707673\\
0.55421686746988	50.6017534512452\\
0.558232931726908	50.646953435187\\
0.562248995983936	50.7272391209495\\
0.566265060240964	50.7643819648966\\
0.570281124497992	50.7684391063124\\
0.57429718875502	50.8352962254172\\
0.578313253012048	50.9534676120057\\
0.582329317269076	51.120496124094\\
0.586345381526104	51.2501532208877\\
0.590361445783133	51.3397531890555\\
0.594377510040161	51.4058103084444\\
0.598393574297189	51.4848388517965\\
0.602409638554217	51.5963245264746\\
0.606425702811245	51.6704959286951\\
0.610441767068273	51.6522673637426\\
0.614457831325301	51.6837530668423\\
0.618473895582329	51.718153054621\\
0.622489959839357	51.8124958782466\\
0.626506024096386	51.9259815522142\\
0.630522088353414	52.0334100854766\\
0.634538152610442	52.0778100697026\\
0.63855421686747	52.1353529064021\\
0.642570281124498	52.2208385903172\\
0.646586345381526	52.2748385711326\\
0.650602409638554	52.304667131964\\
0.654618473895582	52.3871813883634\\
0.65863453815261	52.4123242365737\\
0.662650602409639	52.4607242193786\\
0.666666666666667	52.584381318304\\
0.670682730923695	52.6676955744192\\
0.674698795180723	52.7239812687082\\
0.678714859437751	52.8438097975652\\
0.682730923694779	52.9166097717015\\
0.686746987951807	53.0176383072376\\
0.690763052208835	53.1242668407841\\
0.694779116465863	53.1862096759205\\
0.698795180722892	53.2833524985514\\
0.70281124497992	53.3339239091562\\
0.706827309236948	53.4127810239977\\
0.710843373493976	53.4395238716397\\
0.714859437751004	53.4716952887815\\
0.718875502008032	53.5078667045023\\
0.72289156626506	53.5528952599335\\
0.726907630522088	53.5879809617543\\
0.730923694779116	53.7340951955585\\
0.734939759036145	53.824495163442\\
0.738955823293173	53.95878083002\\
0.742971887550201	54.0280950911089\\
0.746987951807229	54.0204379509721\\
0.751004016064257	54.0583236517981\\
0.755020080321285	54.1659807564079\\
0.759036144578313	54.2018664579444\\
0.763052208835341	54.2511807261388\\
0.767068273092369	54.2833521432807\\
0.771084337349398	54.3789521093168\\
0.775100401606426	54.4594092235899\\
0.779116465863454	54.554266332747\\
0.783132530120482	54.623237736815\\
0.78714859437751	54.7145519900879\\
0.791164658634538	54.7830662514611\\
0.795180722891566	54.9031233516655\\
0.799196787148594	54.9048376367707\\
0.803212851405622	54.9746090405544\\
0.807228915662651	55.0431233019276\\
0.811244979919679	55.1219804167691\\
0.815261044176707	55.1747803980108\\
0.819277108433735	55.2794089322679\\
0.823293172690763	55.3508946211568\\
0.827309236947791	55.4402088751404\\
0.831325301204819	55.4882088580874\\
0.835341365461847	55.5336945562134\\
0.839357429718876	55.5398088397554\\
0.843373493975904	55.6048945309181\\
0.847389558232932	55.6678087942808\\
0.85140562248996	55.6606659396756\\
0.855421686746988	55.7451801953644\\
0.859437751004016	55.8605515829477\\
0.863453815261044	55.9587801194786\\
0.867469879518072	55.9911801079678\\
0.8714859437751	56.0123229575992\\
0.875502008032129	56.0135229571729\\
0.879518072289157	56.099008641088\\
0.883534136546185	56.2042086037136\\
0.887550200803213	56.3686656881439\\
0.891566265060241	56.4222085262646\\
0.895582329317269	56.4770085067957\\
0.899598393574297	56.5520941944057\\
0.903614457831325	56.6279227388946\\
0.907630522088353	56.6449513042734\\
0.911646586345382	56.6863798609836\\
0.91566265060241	56.785865539925\\
0.919678714859438	56.8260940970615\\
0.923694779116466	56.889065503261\\
0.927710843373494	56.9712369026394\\
0.931726907630522	57.017922600339\\
0.93574297188755	57.0336940233073\\
0.939759036144578	57.0951225729121\\
0.943775100401606	57.1724368311589\\
0.947791164658635	57.2399225214689\\
0.951807228915663	57.3447796270734\\
0.955823293172691	57.4782081510987\\
0.959839357429719	57.4888938615881\\
0.963855421686747	57.5536938385666\\
0.967871485943775	57.6679223694131\\
0.971887550200803	57.697179501876\\
0.975903614457831	57.7678080482123\\
0.979919678714859	57.8829508644483\\
0.983935742971888	57.9323794183163\\
0.987951807228916	58.0216936722999\\
0.991967871485944	58.2899792912715\\
0.995983935742972	58.6549505901793\\
1	59.1166075690233\\
};
\addlegendentry{ISAC dual-mode sensing}

 \addplot [
            color=mycolor2, 
            line width=1.5pt,
            mark=asterisk, 
            mark options={solid, mycolor2},
            mark repeat=4 % Places a marker every 2 points
        ] 
  table[row sep=crcr]{%
0	45.7472858545455\\
0.00401606425702811	45.7346769388\\
0.00803212851405622	45.719974808791\\
0.0120481927710843	45.7031776587771\\
0.0160642570281124	45.6842856029284\\
0.0200803212851406	45.6632986412449\\
0.0240963855421687	45.6446258984629\\
0.0281124497991968	45.6119212840477\\
0.0321285140562249	45.5593719299385\\
0.036144578313253	45.4802793730094\\
0.0401606425702811	45.439582313184\\
0.0441767068273092	45.3766093456413\\
0.0481927710843374	45.3658617728\\
0.0522088353413655	45.416363336\\
0.0562248995983936	45.3712733762452\\
0.0602409638554217	45.4399635465274\\
0.0642570281124498	45.436630048\\
0.0682730923694779	45.4230864792743\\
0.072289156626506	45.336344047632\\
0.0763052208835341	45.2935730477855\\
0.0803212851405622	45.283672816\\
0.0843373493975904	45.2288774582033\\
0.0883534136546185	45.2398804133034\\
0.0923694779116466	45.1996289469487\\
0.0963855421686747	45.2383644587304\\
0.100401606425703	45.1959799487877\\
0.104417670682731	45.2116090477877\\
0.108433734939759	45.163379008\\
0.112449799196787	45.1916982842133\\
0.116465863453815	45.2209410429788\\
0.120481927710843	45.191249352\\
0.124497991967871	45.1915488585372\\
0.1285140562249	45.1789497041708\\
0.132530120481928	45.1782119925492\\
0.136546184738956	45.1386963664492\\
0.140562248995984	45.1174553264492\\
0.144578313253012	45.0286351205461\\
0.14859437751004	45.0086148934936\\
0.152610441767068	45.0015409212291\\
0.156626506024096	45.0219897601653\\
0.160642570281124	45.0470831297949\\
0.164658634538153	45.0334116810539\\
0.168674698795181	45.0193148934936\\
0.172690763052209	44.9803046414936\\
0.176706827309237	44.9266426414936\\
0.180722891566265	44.8386436414936\\
0.184738955823293	44.7903267214936\\
0.188755020080321	44.8634576414936\\
0.192771084337349	44.8993070414936\\
0.196787148594378	44.9428720414936\\
0.200803212851406	44.9201109302222\\
0.204819277108434	44.9064560788794\\
0.208835341365462	44.8641917468161\\
0.21285140562249	44.8258310656869\\
0.216867469879518	44.7550796504556\\
0.220883534136546	44.6873849502124\\
0.224899598393574	44.7028477888282\\
0.228915662650602	44.6739889782935\\
0.232931726907631	44.6808096786764\\
0.236947791164659	44.6808022350605\\
0.240963855421687	44.6608070077611\\
0.244979919678715	44.6837813455148\\
0.248995983935743	44.6388964646475\\
0.253012048192771	44.6021149880536\\
0.257028112449799	44.5859606369693\\
0.261044176706827	44.5502969342325\\
0.265060240963855	44.5358727937454\\
0.269076305220884	44.4961862086153\\
0.273092369477912	44.4833893974943\\
0.27710843373494	44.4442136891271\\
0.281124497991968	44.4467685457356\\
0.285140562248996	44.3969265931185\\
0.289156626506024	44.3858723632436\\
0.293172690763052	44.3685184960848\\
0.29718875502008	44.3302895457697\\
0.301204819277108	44.272633184\\
0.305220883534137	44.2604613898915\\
0.309236947791165	44.2722590034382\\
0.313253012048193	44.2577824898534\\
0.317269076305221	44.2824332273251\\
0.321285140562249	44.2749297325459\\
0.325301204819277	44.2632221263601\\
0.329317269076305	44.2396927666403\\
0.333333333333333	44.208749632\\
0.337349397590361	44.1561686179327\\
0.34136546184739	44.1312993031211\\
0.345381526104418	44.0993411652373\\
0.349397590361446	44.0787884352721\\
0.353413654618474	44.0430475565467\\
0.357429718875502	44.0239447029787\\
0.36144578313253	44.0542187025457\\
0.365461847389558	44.064347895\\
0.369477911646586	44.0749449607071\\
0.373493975903614	44.0318750288\\
0.377510040160643	43.9629010568182\\
0.381526104417671	43.9282854919193\\
0.385542168674699	43.8551298927475\\
0.389558232931727	43.797203856\\
0.393574297188755	43.782328672\\
0.397590361445783	43.8260363671071\\
0.401606425702811	43.8002728480001\\
0.405622489959839	43.7849213236363\\
0.409638554216867	43.7378011967273\\
0.413654618473896	43.7245662152727\\
0.417670682730924	43.7180342429091\\
0.421686746987952	43.6837645047273\\
0.42570281124498	43.6939965570909\\
0.429718875502008	43.6887086549091\\
0.433734939759036	43.6767244443636\\
0.437751004016064	43.5892768912727\\
0.441767068273092	43.4509470127273\\
0.44578313253012	43.3683560629091\\
0.449799196787149	43.3212467054545\\
0.453815261044177	43.3127601210909\\
0.457831325301205	43.3304907640909\\
0.461847389558233	43.3098339992727\\
0.465863453815261	43.3033524072727\\
0.469879518072289	43.2914245403636\\
0.473895582329317	43.2543239600001\\
0.477911646586345	43.1866034803636\\
0.481927710843373	43.1833852349091\\
0.485943775100402	43.1207105836363\\
0.48995983935743	43.104980136\\
0.493975903614458	43.1058267727273\\
0.497991967871486	43.045390272\\
0.502008032128514	42.9899989600001\\
0.506024096385542	42.9543650014545\\
0.51004016064257	42.9354780509091\\
0.514056224899598	42.9387828909091\\
0.518072289156627	42.98201184\\
0.522088353413655	42.9643289163636\\
0.526104417670683	42.9539905963636\\
0.530120481927711	42.8962363672727\\
0.534136546184739	42.7857827490909\\
0.538152610441767	42.7333384363636\\
0.542168674698795	42.705392896\\
0.546184738955823	42.693165344\\
0.550200803212851	42.712486056\\
0.55421686746988	42.7129570472727\\
0.558232931726908	42.7096370509091\\
0.562248995983936	42.691067344\\
0.566265060240964	42.6509223680001\\
0.570281124497992	42.5729988480001\\
0.57429718875502	42.5803144032727\\
0.578313253012048	42.5287858989091\\
0.582329317269076	42.5106116756363\\
0.586345381526104	42.452761232\\
0.590361445783133	42.3675647614545\\
0.594377510040161	42.2868346690909\\
0.598393574297189	42.2282348232727\\
0.602409638554217	42.1896222989091\\
0.606425702811245	42.1472575338182\\
0.610441767068273	42.1118658556364\\
0.614457831325301	42.0760304167273\\
0.618473895582329	42.0743802530909\\
0.622489959839357	42.0698190996364\\
0.626506024096386	42.0622629796364\\
0.630522088353414	42.0199521141818\\
0.634538152610442	41.9764794600909\\
0.63855421686747	41.9444326792727\\
0.642570281124498	41.8824174603636\\
0.646586345381526	41.8046655089091\\
0.650602409638554	41.7308059301818\\
0.654618473895582	41.6976190170909\\
0.65863453815261	41.6509991669091\\
0.662650602409639	41.6181809607273\\
0.666666666666667	41.5625652021818\\
0.670682730923695	41.5224423523636\\
0.674698795180723	41.5439474290909\\
0.678714859437751	41.4670360890909\\
0.682730923694779	41.4362428578182\\
0.686746987951807	41.3674249701818\\
0.690763052208835	41.356336488\\
0.694779116465863	41.3274480432727\\
0.698795180722892	41.31399548\\
0.70281124497992	41.2549643621818\\
0.706827309236948	41.2164509469091\\
0.710843373493976	41.1679396032727\\
0.714859437751004	41.0338310792727\\
0.718875502008032	40.9477583607273\\
0.72289156626506	40.854048768\\
0.726907630522088	40.8123622530909\\
0.730923694779116	40.7600760549091\\
0.734939759036145	40.6873048363636\\
0.738955823293173	40.631995208\\
0.742971887550201	40.623432232\\
0.746987951807229	40.5497436436364\\
0.751004016064257	40.4578856461818\\
0.755020080321285	40.4079900530909\\
0.759036144578313	40.3585572789091\\
0.763052208835341	40.3393200289091\\
0.767068273092369	40.3019323149091\\
0.771084337349398	40.2064905912727\\
0.775100401606426	40.15881236\\
0.779116465863454	40.0817013701818\\
0.783132530120482	39.951112768\\
0.78714859437751	39.8629313323636\\
0.791164658634538	39.7747856069091\\
0.795180722891566	39.7509683250909\\
0.799196787148594	39.7686170407273\\
0.803212851405622	39.6992055963636\\
0.807228915662651	39.6125433883636\\
0.811244979919679	39.5322424319091\\
0.815261044176707	39.4394978094546\\
0.819277108433735	39.3285768407273\\
0.823293172690763	39.1875643563636\\
0.827309236947791	39.0469334290909\\
0.831325301204819	38.9500470090909\\
0.835341365461847	38.8758324734546\\
0.839357429718876	38.7649079272727\\
0.843373493975904	38.6158390531818\\
0.847389558232932	38.5357704683636\\
0.85140562248996	38.4948436116364\\
0.855421686746988	38.4467496589091\\
0.859437751004016	38.326909872\\
0.863453815261044	38.1878647829091\\
0.867469879518072	38.0802470483636\\
0.8714859437751	37.9799672032727\\
0.875502008032129	37.8614045643636\\
0.879518072289157	37.6755654290909\\
0.883534136546185	37.5309387963636\\
0.887550200803213	37.4163047589091\\
0.891566265060241	37.2579801636364\\
0.895582329317269	37.0896479323636\\
0.899598393574297	36.898440784\\
0.903614457831325	36.747198248\\
0.907630522088353	36.6329492069091\\
0.911646586345382	36.478975144\\
0.91566265060241	36.3020731749091\\
0.919678714859438	36.1116254407273\\
0.923694779116466	35.9529591912727\\
0.927710843373494	35.6937499789091\\
0.931726907630522	35.4780070029091\\
0.93574297188755	35.2473540763636\\
0.939759036144578	34.9783752632727\\
0.943775100401606	34.6565144923636\\
0.947791164658635	34.2984350429091\\
0.951807228915663	33.9607345090909\\
0.955823293172691	33.60836988\\
0.959839357429719	33.2423519636364\\
0.963855421686747	32.8626807643636\\
0.967871485943775	32.3499932\\
0.971887550200803	31.6738544\\
0.975903614457831	31.0393656\\
0.979919678714859	30.2651444\\
0.983935742971888	29.1952488\\
0.987951807228916	27.6109998\\
0.991967871485944	25.87357444\\
0.995983935742972	22.36506608\\
1	0\\
};
\addlegendentry{ISAC communication}

 \addplot [
            color=mycolor3, 
            line width=1.5pt,
            mark=diamond, 
            mark options={solid, mycolor3},
            mark repeat=4 % Places a marker every 2 points
        ] 
  table[row sep=crcr]{%
0	45.7472858545455\\
0.00401606425702811	55.8378162065923\\
0.00803212851405622	61.8227690879381\\
0.0120481927710843	66.0596847124185\\
0.0160642570281124	67.0538780109359\\
0.0200803212851406	68.412833416142\\
0.0240963855421687	69.6352459467243\\
0.0281124497991968	70.7209980778112\\
0.0321285140562249	71.6386198076\\
0.036144578313253	72.483812636585\\
0.0401606425702811	73.259001001185\\
0.0441767068273092	73.8696849371688\\
0.0481927710843374	74.4889942833438\\
0.0522088353413655	75.095609934687\\
0.0562248995983936	75.6053769206649\\
0.0602409638554217	76.2726383068636\\
0.0642570281124498	76.8716474514843\\
0.0682730923694779	77.3644465600127\\
0.072289156626506	77.7041611197198\\
0.0763052208835341	78.0142471373707\\
0.0803212851405622	78.3925181962507\\
0.0843373493975904	78.7128084194827\\
0.0883534136546185	79.1057540960326\\
0.0923694779116466	79.3957882266227\\
0.0963855421686747	79.7886950411491\\
0.100401606425703	80.0950532644512\\
0.104417670682731	80.4586250969801\\
0.108433734939759	80.7321663714479\\
0.112449799196787	81.0350569786855\\
0.116465863453815	81.3160710765754\\
0.120481927710843	81.5639792869734\\
0.124497991967871	81.8694215422452\\
0.1285140562249	82.1238508644399\\
0.132530120481928	82.3778559194585\\
0.136546184738956	82.5624544994516\\
0.140562248995984	82.8461847796756\\
0.144578313253012	82.9909073479444\\
0.14859437751004	83.2567727336108\\
0.152610441767068	83.4592415440447\\
0.156626506024096	83.6191760477115\\
0.160642570281124	83.7983836483031\\
0.164658634538153	84.004883549913\\
0.168674698795181	84.2405581021877\\
0.172690763052209	84.4781763233382\\
0.176706827309237	84.6617713819049\\
0.180722891566265	84.7740580250349\\
0.184738955823293	84.8573410582813\\
0.188755020080321	85.1104719143326\\
0.192771084337349	85.3835212300624\\
0.196787148594378	85.5876576015875\\
0.200803212851406	85.7846678408092\\
0.204819277108434	85.9778129159964\\
0.208835341365462	86.0688056794479\\
0.21285140562249	86.1871306569386\\
0.216867469879518	86.196950641654\\
0.220883534136546	86.2304559054574\\
0.224899598393574	86.4892900861819\\
0.228915662650602	86.6318597861723\\
0.232931726907631	86.8393661295431\\
0.236947791164659	86.9835300632788\\
0.240963855421687	87.0776490811522\\
0.244979919678715	87.2199376622313\\
0.248995983935743	87.3151098744629\\
0.253012048192771	87.3740426495789\\
0.257028112449799	87.6177167776137\\
0.261044176706827	87.7665101522018\\
0.265060240963855	87.9578573671815\\
0.269076305220884	88.0815992954186\\
0.273092369477912	88.1644595931706\\
0.27710843373494	88.2225409931079\\
0.281124497991968	88.399952930452\\
0.285140562248996	88.3947395334082\\
0.289156626506024	88.483399553822\\
0.293172690763052	88.6305027710936\\
0.29718875502008	88.7827308959718\\
0.301204819277108	88.861874485601\\
0.305220883534137	88.97404550446\\
0.309236947791165	89.0121288229539\\
0.313253012048193	89.0385665805477\\
0.317269076305221	89.1649887104345\\
0.321285140562249	89.3110280182488\\
0.325301204819277	89.4100060870254\\
0.329317269076305	89.5621909505937\\
0.333333333333333	89.6645620543051\\
0.337349397590361	89.7969524030942\\
0.34136546184739	89.8512259173084\\
0.345381526104418	89.9551534454341\\
0.349397590361446	89.9838006979895\\
0.353413654618474	90.0470883555108\\
0.357429718875502	90.1222711827315\\
0.36144578313253	90.3243165498446\\
0.365461847389558	90.355702877604\\
0.369477911646586	90.5049856083259\\
0.373493975903614	90.5732299225863\\
0.377510040160643	90.6141416258511\\
0.381526104417671	90.6891260220145\\
0.385542168674699	90.7025418206579\\
0.389558232931727	90.7538728879516\\
0.393574297188755	90.8603690894034\\
0.397590361445783	91.072419581846\\
0.401606425702811	91.1436845996962\\
0.405622489959839	91.2218758992422\\
0.409638554216867	91.236184321938\\
0.413654618473896	91.3215778768721\\
0.417670682730924	91.47007442086\\
0.421686746987952	91.5222046519828\\
0.42570281124498	91.6486652344824\\
0.429718875502008	91.7002344549581\\
0.433734939759036	91.7698502154225\\
0.437751004016064	91.6922883731052\\
0.441767068273092	91.6717298812905\\
0.44578313253012	91.6413103415087\\
0.449799196787149	91.7322580778636\\
0.453815261044177	91.8022286084836\\
0.457831325301205	91.9365306386406\\
0.461847389558233	91.9911881327798\\
0.465863453815261	92.0908779316316\\
0.469879518072289	92.1247214770327\\
0.473895582329317	92.1996779997157\\
0.477911646586345	92.2489289070941\\
0.481927710843373	92.3044534979128\\
0.485943775100402	92.3158931060237\\
0.48995983935743	92.3746197747921\\
0.493975903614458	92.3946092618614\\
0.497991967871486	92.3879441706021\\
0.502008032128514	92.4244385402436\\
0.506024096385542	92.4457188471923\\
0.51004016064257	92.5827746983878\\
0.514056224899598	92.692136643566\\
0.518072289156627	92.8222227046562\\
0.522088353413655	92.8324254853986\\
0.526104417670683	92.8883157132981\\
0.530120481927711	92.9458185861168\\
0.534136546184739	92.9426220726869\\
0.538152610441767	92.9546920227538\\
0.542168674698795	93.0138893085738\\
0.546184738955823	93.0487474541313\\
0.550200803212851	93.1788681267673\\
0.55421686746988	93.3147104985179\\
0.558232931726908	93.3565904860961\\
0.562248995983936	93.4183064649495\\
0.566265060240964	93.4153043328967\\
0.570281124497992	93.3414379543125\\
0.57429718875502	93.4156106286899\\
0.578313253012048	93.4822535109148\\
0.582329317269076	93.6311077997303\\
0.586345381526104	93.7029144528877\\
0.590361445783133	93.70731795051\\
0.594377510040161	93.6926449775353\\
0.598393574297189	93.7130736750692\\
0.602409638554217	93.7859468253837\\
0.606425702811245	93.8177534625133\\
0.610441767068273	93.764133219379\\
0.614457831325301	93.7597834835696\\
0.618473895582329	93.7925333077119\\
0.622489959839357	93.882314977883\\
0.626506024096386	93.9882445318506\\
0.630522088353414	94.0533621996584\\
0.634538152610442	94.0542895297935\\
0.63855421686747	94.0797855856748\\
0.642570281124498	94.1032560506808\\
0.646586345381526	94.0795040800417\\
0.650602409638554	94.0354730621458\\
0.654618473895582	94.0848004054543\\
0.65863453815261	94.0633234034828\\
0.662650602409639	94.0789051801059\\
0.666666666666667	94.1469465204858\\
0.670682730923695	94.1901379267828\\
0.674698795180723	94.2679286977991\\
0.678714859437751	94.3108458866561\\
0.682730923694779	94.3528526295197\\
0.686746987951807	94.3850632774194\\
0.690763052208835	94.4806033287841\\
0.694779116465863	94.5136577191932\\
0.698795180722892	94.5973479785514\\
0.70281124497992	94.588888271338\\
0.706827309236948	94.6292319709068\\
0.710843373493976	94.6074634749124\\
0.714859437751004	94.5055263680542\\
0.718875502008032	94.4556250652296\\
0.72289156626506	94.4069440279335\\
0.726907630522088	94.4003432148452\\
0.730923694779116	94.4941712504676\\
0.734939759036145	94.5117999998056\\
0.738955823293173	94.59077603802\\
0.742971887550201	94.6515273231089\\
0.746987951807229	94.5701815946085\\
0.751004016064257	94.5162092979799\\
0.755020080321285	94.5739708094988\\
0.759036144578313	94.5604237368535\\
0.763052208835341	94.5905007550479\\
0.767068273092369	94.5852844581898\\
0.771084337349398	94.5854427005895\\
0.775100401606426	94.6182215835899\\
0.779116465863454	94.6359677029288\\
0.783132530120482	94.574350504815\\
0.78714859437751	94.5774833224515\\
0.791164658634538	94.5578518583702\\
0.795180722891566	94.6540916767564\\
0.799196787148594	94.673454677498\\
0.803212851405622	94.673814636918\\
0.807228915662651	94.6556666902912\\
0.811244979919679	94.6542228486782\\
0.815261044176707	94.6142782074654\\
0.819277108433735	94.6079857729952\\
0.823293172690763	94.5384589775204\\
0.827309236947791	94.4871423042313\\
0.831325301204819	94.4382558671783\\
0.835341365461847	94.409527029668\\
0.839357429718876	94.3047167670281\\
0.843373493975904	94.2207335840999\\
0.847389558232932	94.2035792626444\\
0.85140562248996	94.155509551312\\
0.855421686746988	94.1919298542735\\
0.859437751004016	94.1874614549477\\
0.863453815261044	94.1466449023877\\
0.867469879518072	94.0714271563314\\
0.8714859437751	93.9922901608719\\
0.875502008032129	93.8749275215365\\
0.879518072289157	93.7745740701789\\
0.883534136546185	93.7351474000772\\
0.887550200803213	93.784970447053\\
0.891566265060241	93.680188689901\\
0.895582329317269	93.5666564391593\\
0.899598393574297	93.4505349784057\\
0.903614457831325	93.3751209868946\\
0.907630522088353	93.2779005111825\\
0.911646586345382	93.1653550049836\\
0.91566265060241	93.0879387148341\\
0.919678714859438	92.9377195377888\\
0.923694779116466	92.8420246945337\\
0.927710843373494	92.6649868815485\\
0.931726907630522	92.4959296032481\\
0.93574297188755	92.2810480996709\\
0.939759036144578	92.0734978361848\\
0.943775100401606	91.8289513235225\\
0.947791164658635	91.538357564378\\
0.951807228915663	91.3055141361643\\
0.955823293172691	91.0865780310987\\
0.959839357429719	90.7312458252245\\
0.963855421686747	90.4163746029302\\
0.967871485943775	90.0179155694131\\
0.971887550200803	89.371033901876\\
0.975903614457831	88.8071736482123\\
0.979919678714859	88.1480952644483\\
0.983935742971888	87.1276282183163\\
0.987951807228916	85.6326934722999\\
0.991967871485944	84.1635537312715\\
0.995983935742972	81.0200166701793\\
1	59.1166075690233\\
};
\addlegendentry{ISAC dual-mode total}


 \addplot [
            color=mycolor4, 
            line width=1.5pt,
            mark=square, 
            mark options={solid, mycolor4},
            mark repeat=8 % Places a marker every 2 points
        ] 
  table[row sep=crcr]{%
0	45.8188\\
0.00401606425702811	45.8188\\
0.00803212851405622	45.8188\\
0.0120481927710843	45.8188\\
0.0160642570281124	45.8188\\
0.0200803212851406	45.8188\\
0.0240963855421687	45.8188\\
0.0281124497991968	45.8188\\
0.0321285140562249	45.8188\\
0.036144578313253	45.8188\\
0.0401606425702811	45.8188\\
0.0441767068273092	45.8188\\
0.0481927710843374	45.8188\\
0.0522088353413655	45.8188\\
0.0562248995983936	45.8188\\
0.0602409638554217	45.8188\\
0.0642570281124498	45.8188\\
0.0682730923694779	45.8188\\
0.072289156626506	45.8188\\
0.0763052208835341	45.8188\\
0.0803212851405622	45.8188\\
0.0843373493975904	45.8188\\
0.0883534136546185	45.8188\\
0.0923694779116466	45.8188\\
0.0963855421686747	45.8188\\
0.100401606425703	45.8188\\
0.104417670682731	45.8188\\
0.108433734939759	45.8188\\
0.112449799196787	45.8188\\
0.116465863453815	45.8188\\
0.120481927710843	45.8188\\
0.124497991967871	45.8188\\
0.1285140562249	45.8188\\
0.132530120481928	45.8188\\
0.136546184738956	45.8188\\
0.140562248995984	45.8188\\
0.144578313253012	45.8188\\
0.14859437751004	45.8188\\
0.152610441767068	45.8188\\
0.156626506024096	45.8188\\
0.160642570281124	45.8188\\
0.164658634538153	45.8188\\
0.168674698795181	45.8188\\
0.172690763052209	45.8188\\
0.176706827309237	45.8188\\
0.180722891566265	45.8188\\
0.184738955823293	45.8188\\
0.188755020080321	45.8188\\
0.192771084337349	45.8188\\
0.196787148594378	45.8188\\
0.200803212851406	45.8188\\
0.204819277108434	45.8188\\
0.208835341365462	45.8188\\
0.21285140562249	45.8188\\
0.216867469879518	45.8188\\
0.220883534136546	45.8188\\
0.224899598393574	45.8188\\
0.228915662650602	45.8188\\
0.232931726907631	45.8188\\
0.236947791164659	45.8188\\
0.240963855421687	45.8188\\
0.244979919678715	45.8188\\
0.248995983935743	45.8188\\
0.253012048192771	45.8188\\
0.257028112449799	45.8188\\
0.261044176706827	45.8188\\
0.265060240963855	45.8188\\
0.269076305220884	45.8188\\
0.273092369477912	45.8188\\
0.27710843373494	45.8188\\
0.281124497991968	45.8188\\
0.285140562248996	45.8188\\
0.289156626506024	45.8188\\
0.293172690763052	45.8188\\
0.29718875502008	45.8188\\
0.301204819277108	45.8188\\
0.305220883534137	45.8188\\
0.309236947791165	45.8188\\
0.313253012048193	45.8188\\
0.317269076305221	45.8188\\
0.321285140562249	45.8188\\
0.325301204819277	45.8188\\
0.329317269076305	45.8188\\
0.333333333333333	45.8188\\
0.337349397590361	45.8188\\
0.34136546184739	45.8188\\
0.345381526104418	45.8188\\
0.349397590361446	45.8188\\
0.353413654618474	45.8188\\
0.357429718875502	45.8188\\
0.36144578313253	45.8188\\
0.365461847389558	45.8188\\
0.369477911646586	45.8188\\
0.373493975903614	45.8188\\
0.377510040160643	45.8188\\
0.381526104417671	45.8188\\
0.385542168674699	45.8188\\
0.389558232931727	45.8188\\
0.393574297188755	45.8188\\
0.397590361445783	45.8188\\
0.401606425702811	45.8188\\
0.405622489959839	45.8188\\
0.409638554216867	45.8188\\
0.413654618473896	45.8188\\
0.417670682730924	45.8188\\
0.421686746987952	45.8188\\
0.42570281124498	45.8188\\
0.429718875502008	45.8188\\
0.433734939759036	45.8188\\
0.437751004016064	45.8188\\
0.441767068273092	45.8188\\
0.44578313253012	45.8188\\
0.449799196787149	45.8188\\
0.453815261044177	45.8188\\
0.457831325301205	45.8188\\
0.461847389558233	45.8188\\
0.465863453815261	45.8188\\
0.469879518072289	45.8188\\
0.473895582329317	45.8188\\
0.477911646586345	45.8188\\
0.481927710843373	45.8188\\
0.485943775100402	45.8188\\
0.48995983935743	45.8188\\
0.493975903614458	45.8188\\
0.497991967871486	45.8188\\
0.502008032128514	45.8188\\
0.506024096385542	45.8188\\
0.51004016064257	45.8188\\
0.514056224899598	45.8188\\
0.518072289156627	45.8188\\
0.522088353413655	45.8188\\
0.526104417670683	45.8188\\
0.530120481927711	45.8188\\
0.534136546184739	45.8188\\
0.538152610441767	45.8188\\
0.542168674698795	45.8188\\
0.546184738955823	45.8188\\
0.550200803212851	45.8188\\
0.55421686746988	45.8188\\
0.558232931726908	45.8188\\
0.562248995983936	45.8188\\
0.566265060240964	45.8188\\
0.570281124497992	45.8188\\
0.57429718875502	45.8188\\
0.578313253012048	45.8188\\
0.582329317269076	45.8188\\
0.586345381526104	45.8188\\
0.590361445783133	45.8188\\
0.594377510040161	45.8188\\
0.598393574297189	45.8188\\
0.602409638554217	45.8188\\
0.606425702811245	45.8188\\
0.610441767068273	45.8188\\
0.614457831325301	45.8188\\
0.618473895582329	45.8188\\
0.622489959839357	45.8188\\
0.626506024096386	45.8188\\
0.630522088353414	45.8188\\
0.634538152610442	45.8188\\
0.63855421686747	45.8188\\
0.642570281124498	45.8188\\
0.646586345381526	45.8188\\
0.650602409638554	45.8188\\
0.654618473895582	45.8188\\
0.65863453815261	45.8188\\
0.662650602409639	45.8188\\
0.666666666666667	45.8188\\
0.670682730923695	45.8188\\
0.674698795180723	45.8188\\
0.678714859437751	45.8188\\
0.682730923694779	45.8188\\
0.686746987951807	45.8188\\
0.690763052208835	45.8188\\
0.694779116465863	45.8188\\
0.698795180722892	45.8188\\
0.70281124497992	45.8188\\
0.706827309236948	45.8188\\
0.710843373493976	45.8188\\
0.714859437751004	45.8188\\
0.718875502008032	45.8188\\
0.72289156626506	45.8188\\
0.726907630522088	45.8188\\
0.730923694779116	45.8188\\
0.734939759036145	45.8188\\
0.738955823293173	45.8188\\
0.742971887550201	45.8188\\
0.746987951807229	45.8188\\
0.751004016064257	45.8188\\
0.755020080321285	45.8188\\
0.759036144578313	45.8188\\
0.763052208835341	45.8188\\
0.767068273092369	45.8188\\
0.771084337349398	45.8188\\
0.775100401606426	45.8188\\
0.779116465863454	45.8188\\
0.783132530120482	45.8188\\
0.78714859437751	45.8188\\
0.791164658634538	45.8188\\
0.795180722891566	45.8188\\
0.799196787148594	45.8188\\
0.803212851405622	45.8188\\
0.807228915662651	45.8188\\
0.811244979919679	45.8188\\
0.815261044176707	45.8188\\
0.819277108433735	45.8188\\
0.823293172690763	45.8188\\
0.827309236947791	45.8188\\
0.831325301204819	45.8188\\
0.835341365461847	45.8188\\
0.839357429718876	45.8188\\
0.843373493975904	45.8188\\
0.847389558232932	45.8188\\
0.85140562248996	45.8188\\
0.855421686746988	45.8188\\
0.859437751004016	45.8188\\
0.863453815261044	45.8188\\
0.867469879518072	45.8188\\
0.8714859437751	45.8188\\
0.875502008032129	45.8188\\
0.879518072289157	45.8188\\
0.883534136546185	45.8188\\
0.887550200803213	45.8188\\
0.891566265060241	45.8188\\
0.895582329317269	45.8188\\
0.899598393574297	45.8188\\
0.903614457831325	45.8188\\
0.907630522088353	45.8188\\
0.911646586345382	45.8188\\
0.91566265060241	45.8188\\
0.919678714859438	45.8188\\
0.923694779116466	45.8188\\
0.927710843373494	45.8188\\
0.931726907630522	45.8188\\
0.93574297188755	45.8188\\
0.939759036144578	45.8188\\
0.943775100401606	45.8188\\
0.947791164658635	45.8188\\
0.951807228915663	45.8188\\
0.955823293172691	45.8188\\
0.959839357429719	45.8188\\
0.963855421686747	45.8188\\
0.967871485943775	45.8188\\
0.971887550200803	45.8188\\
0.975903614457831	45.8188\\
0.979919678714859	45.8188\\
0.983935742971888	45.8188\\
0.987951807228916	45.8188\\
0.991967871485944	45.8188\\
0.995983935742972	45.8188\\
1	45.8188\\
};
\addlegendentry{Communication-only network}

 \addplot [
            color=mycolor5, 
            line width=1.5pt,
            mark=x, 
            mark options={solid, mycolor5},
            mark repeat=8 % Places a marker every 2 points
        ]
  table[row sep=crcr]{%
0	36.8349\\
0.00401606425702811	36.8349\\
0.00803212851405622	36.8349\\
0.0120481927710843	36.8349\\
0.0160642570281124	36.8349\\
0.0200803212851406	36.8349\\
0.0240963855421687	36.8349\\
0.0281124497991968	36.8349\\
0.0321285140562249	36.8349\\
0.036144578313253	36.8349\\
0.0401606425702811	36.8349\\
0.0441767068273092	36.8349\\
0.0481927710843374	36.8349\\
0.0522088353413655	36.8349\\
0.0562248995983936	36.8349\\
0.0602409638554217	36.8349\\
0.0642570281124498	36.8349\\
0.0682730923694779	36.8349\\
0.072289156626506	36.8349\\
0.0763052208835341	36.8349\\
0.0803212851405622	36.8349\\
0.0843373493975904	36.8349\\
0.0883534136546185	36.8349\\
0.0923694779116466	36.8349\\
0.0963855421686747	36.8349\\
0.100401606425703	36.8349\\
0.104417670682731	36.8349\\
0.108433734939759	36.8349\\
0.112449799196787	36.8349\\
0.116465863453815	36.8349\\
0.120481927710843	36.8349\\
0.124497991967871	36.8349\\
0.1285140562249	36.8349\\
0.132530120481928	36.8349\\
0.136546184738956	36.8349\\
0.140562248995984	36.8349\\
0.144578313253012	36.8349\\
0.14859437751004	36.8349\\
0.152610441767068	36.8349\\
0.156626506024096	36.8349\\
0.160642570281124	36.8349\\
0.164658634538153	36.8349\\
0.168674698795181	36.8349\\
0.172690763052209	36.8349\\
0.176706827309237	36.8349\\
0.180722891566265	36.8349\\
0.184738955823293	36.8349\\
0.188755020080321	36.8349\\
0.192771084337349	36.8349\\
0.196787148594378	36.8349\\
0.200803212851406	36.8349\\
0.204819277108434	36.8349\\
0.208835341365462	36.8349\\
0.21285140562249	36.8349\\
0.216867469879518	36.8349\\
0.220883534136546	36.8349\\
0.224899598393574	36.8349\\
0.228915662650602	36.8349\\
0.232931726907631	36.8349\\
0.236947791164659	36.8349\\
0.240963855421687	36.8349\\
0.244979919678715	36.8349\\
0.248995983935743	36.8349\\
0.253012048192771	36.8349\\
0.257028112449799	36.8349\\
0.261044176706827	36.8349\\
0.265060240963855	36.8349\\
0.269076305220884	36.8349\\
0.273092369477912	36.8349\\
0.27710843373494	36.8349\\
0.281124497991968	36.8349\\
0.285140562248996	36.8349\\
0.289156626506024	36.8349\\
0.293172690763052	36.8349\\
0.29718875502008	36.8349\\
0.301204819277108	36.8349\\
0.305220883534137	36.8349\\
0.309236947791165	36.8349\\
0.313253012048193	36.8349\\
0.317269076305221	36.8349\\
0.321285140562249	36.8349\\
0.325301204819277	36.8349\\
0.329317269076305	36.8349\\
0.333333333333333	36.8349\\
0.337349397590361	36.8349\\
0.34136546184739	36.8349\\
0.345381526104418	36.8349\\
0.349397590361446	36.8349\\
0.353413654618474	36.8349\\
0.357429718875502	36.8349\\
0.36144578313253	36.8349\\
0.365461847389558	36.8349\\
0.369477911646586	36.8349\\
0.373493975903614	36.8349\\
0.377510040160643	36.8349\\
0.381526104417671	36.8349\\
0.385542168674699	36.8349\\
0.389558232931727	36.8349\\
0.393574297188755	36.8349\\
0.397590361445783	36.8349\\
0.401606425702811	36.8349\\
0.405622489959839	36.8349\\
0.409638554216867	36.8349\\
0.413654618473896	36.8349\\
0.417670682730924	36.8349\\
0.421686746987952	36.8349\\
0.42570281124498	36.8349\\
0.429718875502008	36.8349\\
0.433734939759036	36.8349\\
0.437751004016064	36.8349\\
0.441767068273092	36.8349\\
0.44578313253012	36.8349\\
0.449799196787149	36.8349\\
0.453815261044177	36.8349\\
0.457831325301205	36.8349\\
0.461847389558233	36.8349\\
0.465863453815261	36.8349\\
0.469879518072289	36.8349\\
0.473895582329317	36.8349\\
0.477911646586345	36.8349\\
0.481927710843373	36.8349\\
0.485943775100402	36.8349\\
0.48995983935743	36.8349\\
0.493975903614458	36.8349\\
0.497991967871486	36.8349\\
0.502008032128514	36.8349\\
0.506024096385542	36.8349\\
0.51004016064257	36.8349\\
0.514056224899598	36.8349\\
0.518072289156627	36.8349\\
0.522088353413655	36.8349\\
0.526104417670683	36.8349\\
0.530120481927711	36.8349\\
0.534136546184739	36.8349\\
0.538152610441767	36.8349\\
0.542168674698795	36.8349\\
0.546184738955823	36.8349\\
0.550200803212851	36.8349\\
0.55421686746988	36.8349\\
0.558232931726908	36.8349\\
0.562248995983936	36.8349\\
0.566265060240964	36.8349\\
0.570281124497992	36.8349\\
0.57429718875502	36.8349\\
0.578313253012048	36.8349\\
0.582329317269076	36.8349\\
0.586345381526104	36.8349\\
0.590361445783133	36.8349\\
0.594377510040161	36.8349\\
0.598393574297189	36.8349\\
0.602409638554217	36.8349\\
0.606425702811245	36.8349\\
0.610441767068273	36.8349\\
0.614457831325301	36.8349\\
0.618473895582329	36.8349\\
0.622489959839357	36.8349\\
0.626506024096386	36.8349\\
0.630522088353414	36.8349\\
0.634538152610442	36.8349\\
0.63855421686747	36.8349\\
0.642570281124498	36.8349\\
0.646586345381526	36.8349\\
0.650602409638554	36.8349\\
0.654618473895582	36.8349\\
0.65863453815261	36.8349\\
0.662650602409639	36.8349\\
0.666666666666667	36.8349\\
0.670682730923695	36.8349\\
0.674698795180723	36.8349\\
0.678714859437751	36.8349\\
0.682730923694779	36.8349\\
0.686746987951807	36.8349\\
0.690763052208835	36.8349\\
0.694779116465863	36.8349\\
0.698795180722892	36.8349\\
0.70281124497992	36.8349\\
0.706827309236948	36.8349\\
0.710843373493976	36.8349\\
0.714859437751004	36.8349\\
0.718875502008032	36.8349\\
0.72289156626506	36.8349\\
0.726907630522088	36.8349\\
0.730923694779116	36.8349\\
0.734939759036145	36.8349\\
0.738955823293173	36.8349\\
0.742971887550201	36.8349\\
0.746987951807229	36.8349\\
0.751004016064257	36.8349\\
0.755020080321285	36.8349\\
0.759036144578313	36.8349\\
0.763052208835341	36.8349\\
0.767068273092369	36.8349\\
0.771084337349398	36.8349\\
0.775100401606426	36.8349\\
0.779116465863454	36.8349\\
0.783132530120482	36.8349\\
0.78714859437751	36.8349\\
0.791164658634538	36.8349\\
0.795180722891566	36.8349\\
0.799196787148594	36.8349\\
0.803212851405622	36.8349\\
0.807228915662651	36.8349\\
0.811244979919679	36.8349\\
0.815261044176707	36.8349\\
0.819277108433735	36.8349\\
0.823293172690763	36.8349\\
0.827309236947791	36.8349\\
0.831325301204819	36.8349\\
0.835341365461847	36.8349\\
0.839357429718876	36.8349\\
0.843373493975904	36.8349\\
0.847389558232932	36.8349\\
0.85140562248996	36.8349\\
0.855421686746988	36.8349\\
0.859437751004016	36.8349\\
0.863453815261044	36.8349\\
0.867469879518072	36.8349\\
0.8714859437751	36.8349\\
0.875502008032129	36.8349\\
0.879518072289157	36.8349\\
0.883534136546185	36.8349\\
0.887550200803213	36.8349\\
0.891566265060241	36.8349\\
0.895582329317269	36.8349\\
0.899598393574297	36.8349\\
0.903614457831325	36.8349\\
0.907630522088353	36.8349\\
0.911646586345382	36.8349\\
0.91566265060241	36.8349\\
0.919678714859438	36.8349\\
0.923694779116466	36.8349\\
0.927710843373494	36.8349\\
0.931726907630522	36.8349\\
0.93574297188755	36.8349\\
0.939759036144578	36.8349\\
0.943775100401606	36.8349\\
0.947791164658635	36.8349\\
0.951807228915663	36.8349\\
0.955823293172691	36.8349\\
0.959839357429719	36.8349\\
0.963855421686747	36.8349\\
0.967871485943775	36.8349\\
0.971887550200803	36.8349\\
0.975903614457831	36.8349\\
0.979919678714859	36.8349\\
0.983935742971888	36.8349\\
0.987951807228916	36.8349\\
0.991967871485944	36.8349\\
0.995983935742972	36.8349\\
1	36.8349\\
};
\addlegendentry{Time sharing system total}

 \addplot [
            color=mycolor6, 
            line width=1.5pt,
            mark=+, 
            mark options={solid, mycolor6},
            mark repeat=8 % Places a marker every 2 points
        ]
  table[row sep=crcr]{%
0	46.7295550299928\\
0.00401606425702811	50.7486429233465\\
0.00803212851405622	53.9306102817496\\
0.0120481927710843	56.275457105202\\
0.0160642570281124	57.1427548222752\\
0.0200803212851406	58.0604748615407\\
0.0240963855421687	58.8938813127992\\
0.0281124497991968	59.5893776497928\\
0.0321285140562249	60.1891394627341\\
0.036144578313253	60.6717868646158\\
0.0401606425702811	61.1336286480997\\
0.0441767068273092	61.5470468054492\\
0.0481927710843374	61.9843381750386\\
0.0522088353413655	62.4261766053058\\
0.0562248995983936	62.7502050046755\\
0.0602409638554217	63.1745337899726\\
0.0642570281124498	63.5186078472072\\
0.0682730923694779	63.8795179245666\\
0.072289156626506	64.1585659455244\\
0.0763052208835341	64.4143323205783\\
0.0803212851405622	64.6408272990625\\
0.0843373493975904	64.8370685936356\\
0.0883534136546185	65.0877071957937\\
0.0923694779116466	65.2952908512846\\
0.0963855421686747	65.6505810761494\\
0.100401606425703	65.8273870483051\\
0.104417670682731	66.0558297580768\\
0.108433734939759	66.2180187593335\\
0.112449799196787	66.4279423363441\\
0.116465863453815	66.6042621275811\\
0.120481927710843	66.7612345486021\\
0.124497991967871	66.9479368235075\\
0.1285140562249	67.1278495688458\\
0.132530120481928	67.3028763689917\\
0.136546184738956	67.4673871071528\\
0.140562248995984	67.5733154377829\\
0.144578313253012	67.6438401176246\\
0.14859437751004	67.8084227020345\\
0.152610441767068	67.9246980318329\\
0.156626506024096	68.0610941822235\\
0.160642570281124	68.2228834366645\\
0.164658634538153	68.3449935140238\\
0.168674698795181	68.5041229968606\\
0.172690763052209	68.6424548896719\\
0.176706827309237	68.7434425839529\\
0.180722891566265	68.8063562160115\\
0.184738955823293	68.8433268190363\\
0.188755020080321	69.023791653966\\
0.192771084337349	69.1673292464686\\
0.196787148594378	69.3214521503755\\
0.200803212851406	69.3895872887668\\
0.204819277108434	69.4468032278027\\
0.208835341365462	69.5088232107999\\
0.21285140562249	69.5744706534551\\
0.216867469879518	69.6432184460004\\
0.220883534136546	69.716285529774\\
0.224899598393574	69.7937966227121\\
0.228915662650602	69.8754818948145\\
0.232931726907631	69.972401747763\\
0.236947791164659	70.0755471167048\\
0.240963855421687	70.1736673974152\\
0.244979919678715	70.2650892208545\\
0.248995983935743	70.3506308148991\\
0.253012048192771	70.4241237209805\\
0.257028112449799	70.5033681424213\\
0.261044176706827	70.5753078724906\\
0.265060240963855	70.6376473453881\\
0.269076305220884	70.6897877766909\\
0.273092369477912	70.7408569429071\\
0.27710843373494	70.79025086963\\
0.281124497991968	70.8342951388735\\
0.285140562248996	70.8842263906883\\
0.289156626506024	70.9357762650303\\
0.293172690763052	70.992911102409\\
0.29718875502008	71.0586651911854\\
0.301204819277108	71.1252760138038\\
0.305220883534137	71.1899534008868\\
0.309236947791165	71.2614528982113\\
0.313253012048193	71.3350169515299\\
0.317269076305221	71.3978536145004\\
0.321285140562249	71.4539720486341\\
0.325301204819277	71.5065311253431\\
0.329317269076305	71.5546842725846\\
0.333333333333333	71.5981205317375\\
0.337349397590361	71.6461938609062\\
0.34136546184739	71.6918822528517\\
0.345381526104418	71.7426616099331\\
0.349397590361446	71.804750326076\\
0.353413654618474	71.8678376353133\\
0.357429718875502	71.9319875024671\\
0.36144578313253	71.9916347016246\\
0.365461847389558	72.0373138438642\\
0.369477911646586	72.0584364891829\\
0.373493975903614	72.0670284327735\\
0.377510040160643	72.0736585844825\\
0.381526104417671	72.0916376554934\\
0.385542168674699	72.1195857332865\\
0.389558232931727	72.1554382113591\\
0.393574297188755	72.1951774127732\\
0.397590361445783	72.2286375421011\\
0.401606425702811	72.272462011589\\
0.405622489959839	72.3227251743622\\
0.409638554216867	72.3854586256027\\
0.413654618473896	72.4586348896077\\
0.417670682730924	72.5207060053509\\
0.421686746987952	72.5601513514974\\
0.42570281124498	72.5794962769808\\
0.429718875502008	72.5814746347305\\
0.433734939759036	72.5819371394969\\
0.437751004016064	72.5863212315153\\
0.441767068273092	72.5889858408646\\
0.44578313253012	72.5882867468777\\
0.449799196787149	72.5818429511448\\
0.453815261044177	72.5601406496612\\
0.457831325301205	72.5497664495897\\
0.461847389558233	72.5614230430042\\
0.465863453815261	72.5921584360572\\
0.469879518072289	72.6407876401258\\
0.473895582329317	72.6882751208596\\
0.477911646586345	72.7205960621422\\
0.481927710843373	72.7346485244032\\
0.485943775100402	72.7409143970269\\
0.48995983935743	72.7484864733595\\
0.493975903614458	72.7680518420958\\
0.497991967871486	72.796533007698\\
0.502008032128514	72.8288349135038\\
0.506024096385542	72.8566475194363\\
0.51004016064257	72.8813329181048\\
0.514056224899598	72.9143287162566\\
0.518072289156627	72.9510505467242\\
0.522088353413655	72.9846986787828\\
0.526104417670683	73.0147249316399\\
0.530120481927711	73.0191844191127\\
0.534136546184739	73.0154764583505\\
0.538152610441767	73.0165497168675\\
0.542168674698795	73.029643453654\\
0.546184738955823	73.0360596366297\\
0.550200803212851	73.0524319048469\\
0.55421686746988	73.0604766841523\\
0.558232931726908	73.0743307932571\\
0.562248995983936	73.0998018556057\\
0.566265060240964	73.1335734572802\\
0.570281124497992	73.1578656157492\\
0.57429718875502	73.178110197495\\
0.578313253012048	73.1874249950964\\
0.582329317269076	73.1762761000477\\
0.586345381526104	73.1526653885851\\
0.590361445783133	73.1345470208369\\
0.594377510040161	73.1171003861047\\
0.598393574297189	73.0898479184697\\
0.602409638554217	73.056203052314\\
0.606425702811245	73.0255118734532\\
0.610441767068273	73.0008186233602\\
0.614457831325301	73.0033430835064\\
0.618473895582329	73.0229978488353\\
0.622489959839357	73.0411822585242\\
0.626506024096386	73.0527055928004\\
0.630522088353414	73.0658361521465\\
0.634538152610442	73.0707120036377\\
0.63855421686747	73.0749378149124\\
0.642570281124498	73.077028720596\\
0.646586345381526	73.0682051248871\\
0.650602409638554	73.0575307045175\\
0.654618473895582	73.0380699197914\\
0.65863453815261	73.0233040523408\\
0.662650602409639	73.0110929995271\\
0.666666666666667	73.0084584414126\\
0.670682730923695	73.0089984323545\\
0.674698795180723	73.0114986088688\\
0.678714859437751	73.0064820834224\\
0.682730923694779	73.0010395978528\\
0.686746987951807	73.0046097575307\\
0.690763052208835	73.0113910826564\\
0.694779116465863	73.0219907097688\\
0.698795180722892	73.0192437531585\\
0.70281124497992	73.0026376658448\\
0.706827309236948	72.9797345722051\\
0.710843373493976	72.9433584559309\\
0.714859437751004	72.9044845299089\\
0.718875502008032	72.8724268936066\\
0.72289156626506	72.8383611285719\\
0.726907630522088	72.7982356890941\\
0.730923694779116	72.7524803633991\\
0.734939759036145	72.6991494706008\\
0.738955823293173	72.6479863316891\\
0.742971887550201	72.619476754116\\
0.746987951807229	72.5967465021836\\
0.751004016064257	72.5823133835181\\
0.755020080321285	72.5698111098271\\
0.759036144578313	72.5601164750693\\
0.763052208835341	72.5445753449845\\
0.767068273092369	72.5208257389267\\
0.771084337349398	72.4897322254436\\
0.775100401606426	72.4610469407759\\
0.779116465863454	72.4225853341751\\
0.783132530120482	72.3772328662753\\
0.78714859437751	72.3265197691873\\
0.791164658634538	72.276854331973\\
0.795180722891566	72.237643354302\\
0.799196787148594	72.2183504630468\\
0.803212851405622	72.1934036576401\\
0.807228915662651	72.1629979523196\\
0.811244979919679	72.1269900164182\\
0.815261044176707	72.07494737875\\
0.819277108433735	71.9904639276485\\
0.823293172690763	71.8865824174317\\
0.827309236947791	71.7750510337541\\
0.831325301204819	71.6735855849895\\
0.835341365461847	71.5909149290752\\
0.839357429718876	71.5230876774552\\
0.843373493975904	71.4608124025267\\
0.847389558232932	71.4093956865704\\
0.85140562248996	71.3668059414753\\
0.855421686746988	71.293389689368\\
0.859437751004016	71.2163180386106\\
0.863453815261044	71.1369660240586\\
0.867469879518072	71.0541311765542\\
0.8714859437751	70.9669083105733\\
0.875502008032129	70.8767187399544\\
0.879518072289157	70.7820987938239\\
0.883534136546185	70.6239817587482\\
0.887550200803213	70.532510951495\\
0.891566265060241	70.4325448929573\\
0.895582329317269	70.3250056222638\\
0.899598393574297	70.0975294248571\\
0.903614457831325	69.9444087538782\\
0.907630522088353	69.854558182469\\
0.911646586345382	69.6444220907749\\
0.91566265060241	69.5008614099208\\
0.919678714859438	69.3193868511377\\
0.923694779116466	69.1982023722583\\
0.927710843373494	68.9671475529265\\
0.931726907630522	68.89819721716\\
0.93574297188755	68.6706713550164\\
0.939759036144578	68.4396488142556\\
0.943775100401606	68.0974443768165\\
0.947791164658635	67.821534726187\\
0.951807228915663	67.5115789277027\\
0.955823293172691	67.2214180131123\\
0.959839357429719	66.8532234109872\\
0.963855421686747	66.471280835613\\
0.967871485943775	66.0149420727747\\
0.971887550200803	65.443284707476\\
0.975903614457831	64.8028324399145\\
0.979919678714859	64.0142408280158\\
0.983935742971888	62.9015970597764\\
0.987951807228916	61.3233317698199\\
0.991967871485944	59.7609173701149\\
0.995983935742972	56.5251207902601\\
1	34.7824\\
};
\addlegendentry{ISAC without FD (multistatic only) total  }






 \addplot [
            color=mycolor7, 
            line width=1.5pt,
            mark=diamond*, 
            mark options={solid, mycolor7},
            mark repeat=8 % Places a marker every 2 points
        ]
  table[row sep=crcr]{%
0	47.2528460541484\\
0.00401606425702811	54.0839299830255\\
0.00803212851405622	59.3762810586595\\
0.0120481927710843	63.1298992810503\\
0.0160642570281124	64.0192016380172\\
0.0200803212851406	65.241533372692\\
0.0240963855421687	66.2642208377292\\
0.0281124497991968	67.2449177425752\\
0.0321285140562249	68.0233218709846\\
0.036144578313253	68.6695359904031\\
0.0401606425702811	69.3019663174629\\
0.0441767068273092	69.8334820401817\\
0.0481927710843374	70.367211188953\\
0.0522088353413655	70.9672449799482\\
0.0562248995983936	71.4021258796373\\
0.0602409638554217	71.9411133882829\\
0.0642570281124498	72.3468150032236\\
0.0682730923694779	72.7849775964941\\
0.072289156626506	73.1575262453818\\
0.0763052208835341	73.4959156978636\\
0.0803212851405622	73.8350142861865\\
0.0843373493975904	74.0324204290575\\
0.0883534136546185	74.2852034683892\\
0.0923694779116466	74.5533884751624\\
0.0963855421686747	74.9061042239306\\
0.100401606425703	75.1794330073824\\
0.104417670682731	75.4907179404952\\
0.108433734939759	75.6848419056545\\
0.112449799196787	76.0016632134657\\
0.116465863453815	76.3061021986392\\
0.120481927710843	76.4715321748557\\
0.124497991967871	76.7234881993445\\
0.1285140562249	76.9514081915723\\
0.132530120481928	77.1676193633388\\
0.136546184738956	77.3289726390753\\
0.140562248995984	77.5209696998554\\
0.144578313253012	77.636020301437\\
0.14859437751004	77.8276310629681\\
0.152610441767068	78.0637610115776\\
0.156626506024096	78.3195213178538\\
0.160642570281124	78.5081543581896\\
0.164658634538153	78.6916908881474\\
0.168674698795181	78.8219820302349\\
0.172690763052209	78.8963662470555\\
0.176706827309237	79.003273559375\\
0.180722891566265	79.1429527773187\\
0.184738955823293	79.2216721163432\\
0.188755020080321	79.5098425202441\\
0.192771084337349	79.7025683405008\\
0.196787148594378	79.8864424590511\\
0.200803212851406	80.0472488014027\\
0.204819277108434	80.2160987489521\\
0.208835341365462	80.2866031459419\\
0.21285140562249	80.4175921133563\\
0.216867469879518	80.4672674722692\\
0.220883534136546	80.5223653883836\\
0.224899598393574	80.6727167682424\\
0.228915662650602	80.7822513754199\\
0.232931726907631	80.9372910957504\\
0.236947791164659	81.0793140922519\\
0.240963855421687	81.207847888417\\
0.244979919678715	81.3969415649349\\
0.248995983935743	81.4625993634354\\
0.253012048192771	81.6021559070525\\
0.257028112449799	81.7096386007735\\
0.261044176706827	81.7513897665675\\
0.265060240963855	81.8590594830897\\
0.269076305220884	81.953851318383\\
0.273092369477912	82.0470377353493\\
0.27710843373494	82.1775579122651\\
0.281124497991968	82.270395136546\\
0.285140562248996	82.3093415063925\\
0.289156626506024	82.422458972656\\
0.293172690763052	82.5055032690773\\
0.29718875502008	82.5841410864819\\
0.301204819277108	82.6604736892524\\
0.305220883534137	82.7340102470479\\
0.309236947791165	82.8380978985383\\
0.313253012048193	82.9728995324137\\
0.317269076305221	83.1103535495571\\
0.321285140562249	83.2389118701653\\
0.325301204819277	83.3183182609273\\
0.329317269076305	83.3854420818664\\
0.333333333333333	83.3778186685621\\
0.337349397590361	83.4782796676902\\
0.34136546184739	83.5840319524505\\
0.345381526104418	83.7106574627595\\
0.349397590361446	83.7603434579072\\
0.353413654618474	83.8753939450276\\
0.357429718875502	83.8649941224935\\
0.36144578313253	84.0115258348299\\
0.365461847389558	84.080659527343\\
0.369477911646586	84.1530182059118\\
0.373493975903614	84.1484247340106\\
0.377510040160643	84.2071777091766\\
0.381526104417671	84.279176539254\\
0.385542168674699	84.3622889232861\\
0.389558232931727	84.4594019601854\\
0.393574297188755	84.5443608801518\\
0.397590361445783	84.6210628287501\\
0.401606425702811	84.685543676796\\
0.405622489959839	84.7156624419135\\
0.409638554216867	84.7592670234565\\
0.413654618473896	84.895393326703\\
0.417670682730924	85.0101708905626\\
0.421686746987952	85.0597184185734\\
0.42570281124498	85.1056080776852\\
0.429718875502008	85.1799644411806\\
0.433734939759036	85.2957477050776\\
0.437751004016064	85.2901076298838\\
0.441767068273092	85.2742931147378\\
0.44578313253012	85.2745848140208\\
0.449799196787149	85.2205486889354\\
0.453815261044177	85.313797662039\\
0.457831325301205	85.3632023183484\\
0.461847389558233	85.4062068054297\\
0.465863453815261	85.4901035487996\\
0.469879518072289	85.5893875131498\\
0.473895582329317	85.6271611098152\\
0.477911646586345	85.6556681858947\\
0.481927710843373	85.6893834765993\\
0.485943775100402	85.6549370645432\\
0.48995983935743	85.6698131158291\\
0.493975903614458	85.8000107172032\\
0.497991967871486	85.8548487475564\\
0.502008032128514	85.9040160490789\\
0.506024096385542	85.9620918058408\\
0.51004016064257	85.9617443645955\\
0.514056224899598	85.9852278928474\\
0.518072289156627	86.0912077824587\\
0.522088353413655	86.1700788547833\\
0.526104417670683	86.2265084822535\\
0.530120481927711	86.288781532424\\
0.534136546184739	86.2930593244792\\
0.538152610441767	86.3261823969047\\
0.542168674698795	86.3960339904687\\
0.546184738955823	86.463345647655\\
0.550200803212851	86.4935524154223\\
0.55421686746988	86.5498360295964\\
0.558232931726908	86.5426459664026\\
0.562248995983936	86.583609774006\\
0.566265060240964	86.6429816637091\\
0.570281124497992	86.6728875290161\\
0.57429718875502	86.8022298400634\\
0.578313253012048	86.8738421305459\\
0.582329317269076	86.9059230364145\\
0.586345381526104	86.8708380047097\\
0.590361445783133	86.8080684264566\\
0.594377510040161	86.8181120239574\\
0.598393574297189	86.8461049402837\\
0.602409638554217	86.8545845423405\\
0.606425702811245	86.9081104176749\\
0.610441767068273	86.8941813534867\\
0.614457831325301	86.8957931306639\\
0.618473895582329	86.9918005737059\\
0.622489959839357	87.0661568344939\\
0.626506024096386	87.0930254343508\\
0.630522088353414	87.0784095015858\\
0.634538152610442	87.1057613815484\\
0.63855421686747	87.1232778110127\\
0.642570281124498	87.1223937432527\\
0.646586345381526	87.1392566209847\\
0.650602409638554	87.1449425077509\\
0.654618473895582	87.1512489203986\\
0.65863453815261	87.2182761148068\\
0.662650602409639	87.2344594501609\\
0.666666666666667	87.2477517975494\\
0.670682730923695	87.3045924510625\\
0.674698795180723	87.4187168703037\\
0.678714859437751	87.4035536604598\\
0.682730923694779	87.4931628383335\\
0.686746987951807	87.4484325072485\\
0.690763052208835	87.4968374140986\\
0.694779116465863	87.5166925194013\\
0.698795180722892	87.5880882649313\\
0.70281124497992	87.5932316608407\\
0.706827309236948	87.6244351572535\\
0.710843373493976	87.6260241370111\\
0.714859437751004	87.5542168315074\\
0.718875502008032	87.4780957283579\\
0.72289156626506	87.491407314635\\
0.726907630522088	87.5396633366914\\
0.730923694779116	87.5386386250163\\
0.734939759036145	87.5008265377897\\
0.738955823293173	87.4906431219724\\
0.742971887550201	87.5741533825907\\
0.746987951807229	87.5756676357586\\
0.751004016064257	87.5495897025122\\
0.755020080321285	87.5284888339565\\
0.759036144578313	87.4948053295286\\
0.763052208835341	87.5603387936797\\
0.767068273092369	87.6707754104628\\
0.771084337349398	87.6049699546799\\
0.775100401606426	87.5604525850036\\
0.779116465863454	87.5410848272187\\
0.783132530120482	87.5175242078595\\
0.78714859437751	87.493929132833\\
0.791164658634538	87.4171376203216\\
0.795180722891566	87.4205204847982\\
0.799196787148594	87.452059726675\\
0.803212851405622	87.4858483687586\\
0.807228915662651	87.4950181438632\\
0.811244979919679	87.5242736087604\\
0.815261044176707	87.4834836041927\\
0.819277108433735	87.5527182323154\\
0.823293172690763	87.5011968656771\\
0.827309236947791	87.438887684433\\
0.831325301204819	87.3922029889854\\
0.835341365461847	87.3651048494553\\
0.839357429718876	87.2447675759252\\
0.843373493975904	87.2459017012466\\
0.847389558232932	87.1646481432994\\
0.85140562248996	87.1715756710886\\
0.855421686746988	87.1650964877539\\
0.859437751004016	87.0806372060302\\
0.863453815261044	87.0301692870927\\
0.867469879518072	87.0470131614832\\
0.8714859437751	86.9264337437356\\
0.875502008032129	86.8798033759143\\
0.879518072289157	86.7413640461844\\
0.883534136546185	86.6441685139364\\
0.887550200803213	86.6138626477047\\
0.891566265060241	86.5032717288717\\
0.895582329317269	86.3834898443441\\
0.899598393574297	86.3083962458641\\
0.903614457831325	86.2081673099927\\
0.907630522088353	86.1231112382419\\
0.911646586345382	86.0607088700998\\
0.91566265060241	85.9667559224062\\
0.919678714859438	85.9218802100216\\
0.923694779116466	85.860441017221\\
0.927710843373494	85.5873805697311\\
0.931726907630522	85.4565009308066\\
0.93574297188755	85.3237761143237\\
0.939759036144578	85.090437545122\\
0.943775100401606	84.8523745991195\\
0.947791164658635	84.496562910198\\
0.951807228915663	84.1456511512049\\
0.955823293172691	83.9787069205839\\
0.959839357429719	83.7314553488932\\
0.963855421686747	83.4323385381041\\
0.967871485943775	83.0139039716081\\
0.971887550200803	82.3906275804116\\
0.975903614457831	81.8770619203121\\
0.979919678714859	81.2817048639968\\
0.983935742971888	80.2880168079365\\
0.987951807228916	78.7434179516112\\
0.991967871485944	77.3057349591014\\
0.995983935742972	74.2294105597957\\
1	52.9088447536941\\
};
\addlegendentry{ISAC monostatic only total  }






   \definecolor{darkgreen}{RGB}{0, 100, 0} % A specific dark green shade
% Add a red marker for the maximum point



% Define the points
    \coordinate (A) at (0.70281124497992, 46.8188);
    \coordinate (B) at (0.70281124497992, 94.1423035860089);

 \draw[<->, line width=0.9mm, magenta] (A) -- (B);



   
    \coordinate (M) at (0.608, 73.98055179300445);

    \node[above, text=magenta] at (M) {\textbf{The Integration \hspace{1.5pt}  Gain}};


 
    \coordinate (A2) at (0.566265060240964, 47.0188);
    \coordinate (B2) at (0.566265060240964, 73.0102883444392);

  \draw[<->, line width=0.9mm, magenta] (A2) -- (B2);


    \coordinate (A3) at (0.866265060240964, 47.0188);
    \coordinate (B3) at (0.866265060240964, 85.7102883444392);

  \draw[<->, line width=0.9mm, magenta] (A3) -- (B3);


\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> No_full_duplex.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=0.42, transform shape,font=\Large]

\begin{axis}[%
width=4.521in,
height=3.559in,
at={(0.758in,0.488in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\Large\color{white!15!black}},
xlabel={$\text{BSs Density/ Km}^\text{2}$},
ymin=0,
ymax=0.9,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Average Sensing Coverage Probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.68,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
 \addplot [
            color=mycolor1, 
            line width=1.5pt,
            mark=o, 
            mark options={solid, mycolor1},
            mark repeat=3 % Places a marker every 2 points
        ] 
  table[row sep=crcr]{%
10	-0.000299999999999995\\
30.2040816326531	0.0154571428571429\\
50.4081632653061	0.0324\\
70.6122448979592	0.0505285714285714\\
90.8163265306122	0.0712619047619048\\
111.020408163265	0.0915809523809524\\
131.224489795918	0.110209523809524\\
151.428571428571	0.128390476190476\\
171.632653061224	0.145995238095238\\
191.836734693878	0.162857142857143\\
212.040816326531	0.17892380952381\\
232.244897959184	0.193633333333333\\
252.448979591837	0.206452380952381\\
272.65306122449	0.219114285714286\\
292.857142857143	0.230471428571429\\
313.061224489796	0.241314285714286\\
333.265306122449	0.251128571428571\\
353.469387755102	0.259509523809524\\
373.673469387755	0.267638095238095\\
393.877551020408	0.275647619047619\\
414.081632653061	0.282780952380952\\
434.285714285714	0.289452380952381\\
454.489795918367	0.296757142857143\\
474.69387755102	0.303357142857143\\
494.897959183673	0.310042857142857\\
515.102040816327	0.314804761904762\\
535.30612244898	0.318042857142857\\
555.510204081633	0.321604761904762\\
575.714285714286	0.32537619047619\\
595.918367346939	0.329214285714286\\
616.122448979592	0.334066666666667\\
636.326530612245	0.337595238095238\\
656.530612244898	0.340780952380952\\
676.734693877551	0.344647619047619\\
696.938775510204	0.347204761904762\\
717.142857142857	0.3498\\
737.34693877551	0.352166666666667\\
757.551020408163	0.35437619047619\\
777.755102040816	0.356952380952381\\
797.959183673469	0.359057142857143\\
818.163265306122	0.361328571428571\\
838.367346938776	0.363442857142857\\
858.571428571429	0.363757142857143\\
878.775510204082	0.365066666666667\\
898.979591836735	0.36717619047619\\
919.183673469388	0.368476190476191\\
939.387755102041	0.370814285714286\\
959.591836734694	0.372407142857143\\
979.795918367347	0.3737\\
1000	0.374692857142857\\
};
\addlegendentry{Bistatic}

 \addplot [
            color=mycolor2, 
            line width=1.5pt,
            mark=x, 
            mark options={solid, mycolor2},
            mark repeat=3 % Places a marker every 2 points
        ]
  table[row sep=crcr]{%
10	-0.000673809523809528\\
30.2040816326531	0.0193428571428571\\
50.4081632653061	0.04195\\
70.6122448979592	0.0671476190476191\\
90.8163265306122	0.0969333333333333\\
111.020408163265	0.127261904761905\\
131.224489795918	0.1559\\
151.428571428571	0.183604761904762\\
171.632653061224	0.210085714285714\\
191.836734693878	0.235452380952381\\
212.040816326531	0.25977619047619\\
232.244897959184	0.282580952380952\\
252.448979591837	0.302933333333333\\
272.65306122449	0.322666666666667\\
292.857142857143	0.340233333333333\\
313.061224489796	0.356833333333333\\
333.265306122449	0.372238095238095\\
353.469387755102	0.386038095238095\\
373.673469387755	0.399057142857143\\
393.877551020408	0.412052380952381\\
414.081632653061	0.422904761904762\\
434.285714285714	0.433438095238095\\
454.489795918367	0.443695238095238\\
474.69387755102	0.453719047619048\\
494.897959183673	0.4629\\
515.102040816327	0.470495238095238\\
535.30612244898	0.476547619047619\\
555.510204081633	0.482314285714286\\
575.714285714286	0.488528571428571\\
595.918367346939	0.495480952380952\\
616.122448979592	0.502585714285714\\
636.326530612245	0.507890476190476\\
656.530612244898	0.512795238095238\\
676.734693877551	0.516552380952381\\
696.938775510204	0.520428571428571\\
717.142857142857	0.524404761904762\\
737.34693877551	0.528485714285714\\
757.551020408163	0.532633333333333\\
777.755102040816	0.537133333333333\\
797.959183673469	0.540890476190476\\
818.163265306122	0.544152380952381\\
838.367346938776	0.546871428571429\\
858.571428571429	0.548166666666667\\
878.775510204082	0.550371428571429\\
898.979591836735	0.552780952380952\\
919.183673469388	0.55532380952381\\
939.387755102041	0.557757142857143\\
959.591836734694	0.559671428571429\\
979.795918367347	0.561292857142857\\
1000	0.562621428571429\\
};
\addlegendentry{Multistatic 2}

 \addplot [
            color=mycolor3, 
            line width=1.5pt,
            mark=square, 
            mark options={solid, mycolor3},
            mark repeat=3 % Places a marker every 2 points
        ]
  table[row sep=crcr]{%
10	-0.000914285714285715\\
30.2040816326531	0.0207\\
50.4081632653061	0.0458142857142857\\
70.6122448979592	0.0744285714285714\\
90.8163265306122	0.108809523809524\\
111.020408163265	0.144304761904762\\
131.224489795918	0.178647619047619\\
151.428571428571	0.211880952380952\\
171.632653061224	0.244042857142857\\
191.836734693878	0.274895238095238\\
212.040816326531	0.304371428571429\\
232.244897959184	0.332047619047619\\
252.448979591837	0.357009523809524\\
272.65306122449	0.380704761904762\\
292.857142857143	0.402919047619048\\
313.061224489796	0.423604761904762\\
333.265306122449	0.442752380952381\\
353.469387755102	0.460042857142857\\
373.673469387755	0.476214285714286\\
393.877551020408	0.492042857142857\\
414.081632653061	0.505390476190476\\
434.285714285714	0.517561904761905\\
454.489795918367	0.529728571428571\\
474.69387755102	0.541795238095238\\
494.897959183673	0.553195238095238\\
515.102040816327	0.563266666666667\\
535.30612244898	0.571371428571429\\
555.510204081633	0.578433333333333\\
575.714285714286	0.585895238095238\\
595.918367346939	0.593766666666667\\
616.122448979592	0.601066666666667\\
636.326530612245	0.607690476190476\\
656.530612244898	0.613861904761905\\
676.734693877551	0.619033333333333\\
696.938775510204	0.624161904761905\\
717.142857142857	0.629571428571429\\
737.34693877551	0.633719047619048\\
757.551020408163	0.63877619047619\\
777.755102040816	0.643257142857143\\
797.959183673469	0.647414285714286\\
818.163265306122	0.65097619047619\\
838.367346938776	0.654271428571429\\
858.571428571429	0.655761904761905\\
878.775510204082	0.658414285714286\\
898.979591836735	0.661214285714286\\
919.183673469388	0.664809523809524\\
939.387755102041	0.667938095238095\\
959.591836734694	0.670235714285714\\
979.795918367347	0.672014285714286\\
1000	0.67327380952381\\
};
\addlegendentry{Multistatic 3}

 \addplot [
            color=mycolor4, 
            line width=1.5pt,
            mark=diamond, 
            mark options={solid, mycolor4},
            mark repeat=3 % Places a marker every 2 points
        ]
  table[row sep=crcr]{%
10	-0.000954761904761911\\
30.2040816326531	0.0211714285714286\\
50.4081632653061	0.0474642857142857\\
70.6122448979592	0.0779238095238095\\
90.8163265306122	0.11492380952381\\
111.020408163265	0.153609523809524\\
131.224489795918	0.19147619047619\\
151.428571428571	0.228433333333333\\
171.632653061224	0.264342857142857\\
191.836734693878	0.299071428571429\\
212.040816326531	0.331971428571429\\
232.244897959184	0.362585714285714\\
252.448979591837	0.390790476190476\\
272.65306122449	0.417433333333333\\
292.857142857143	0.442219047619048\\
313.061224489796	0.465709523809524\\
333.265306122449	0.487290476190476\\
353.469387755102	0.506647619047619\\
373.673469387755	0.525357142857143\\
393.877551020408	0.543442857142857\\
414.081632653061	0.558166666666667\\
434.285714285714	0.571819047619048\\
454.489795918367	0.585590476190476\\
474.69387755102	0.598552380952381\\
494.897959183673	0.61097619047619\\
515.102040816327	0.622247619047619\\
535.30612244898	0.631133333333333\\
555.510204081633	0.6396\\
575.714285714286	0.648342857142857\\
595.918367346939	0.657\\
616.122448979592	0.66507619047619\\
636.326530612245	0.672557142857143\\
656.530612244898	0.679628571428571\\
676.734693877551	0.685428571428571\\
696.938775510204	0.691009523809524\\
717.142857142857	0.697166666666667\\
737.34693877551	0.701833333333333\\
757.551020408163	0.707357142857143\\
777.755102040816	0.712566666666667\\
797.959183673469	0.7163\\
818.163265306122	0.720004761904762\\
838.367346938776	0.723890476190476\\
858.571428571429	0.726080952380952\\
878.775510204082	0.729242857142857\\
898.979591836735	0.73262380952381\\
919.183673469388	0.736028571428571\\
939.387755102041	0.73882380952381\\
959.591836734694	0.741278571428571\\
979.795918367347	0.743392857142857\\
1000	0.745166666666667\\
};
\addlegendentry{Multistatic 4}

 \addplot [
            color=mycolor5, 
            line width=1.5pt,
            mark=pentagon, 
            mark options={solid, mycolor5},
            mark repeat=3 % Places a marker every 2 points
        ]
  table[row sep=crcr]{%
10	-0.000976190476190471\\
30.2040816326531	0.0213714285714286\\
50.4081632653061	0.0483428571428571\\
70.6122448979592	0.0799380952380953\\
90.8163265306122	0.118628571428571\\
111.020408163265	0.159309523809524\\
131.224489795918	0.199461904761905\\
151.428571428571	0.238790476190476\\
171.632653061224	0.277080952380952\\
191.836734693878	0.313957142857143\\
212.040816326531	0.349385714285714\\
232.244897959184	0.382404761904762\\
252.448979591837	0.413480952380952\\
272.65306122449	0.442571428571429\\
292.857142857143	0.469361904761905\\
313.061224489796	0.494233333333333\\
333.265306122449	0.5172\\
353.469387755102	0.537909523809524\\
373.673469387755	0.558414285714286\\
393.877551020408	0.57817619047619\\
414.081632653061	0.594638095238095\\
434.285714285714	0.6093\\
454.489795918367	0.624090476190476\\
474.69387755102	0.6381\\
494.897959183673	0.651357142857143\\
515.102040816327	0.663528571428571\\
535.30612244898	0.673080952380952\\
555.510204081633	0.681671428571429\\
575.714285714286	0.691119047619048\\
595.918367346939	0.70067619047619\\
616.122448979592	0.709433333333333\\
636.326530612245	0.717580952380952\\
656.530612244898	0.725004761904762\\
676.734693877551	0.730928571428571\\
696.938775510204	0.737138095238095\\
717.142857142857	0.743314285714286\\
737.34693877551	0.74827619047619\\
757.551020408163	0.75397619047619\\
777.755102040816	0.759295238095238\\
797.959183673469	0.763047619047619\\
818.163265306122	0.767504761904762\\
838.367346938776	0.771428571428571\\
858.571428571429	0.774357142857143\\
878.775510204082	0.777666666666667\\
898.979591836735	0.781066666666667\\
919.183673469388	0.7842\\
939.387755102041	0.787085714285714\\
959.591836734694	0.7896\\
979.795918367347	0.791778571428572\\
1000	0.793621428571429\\
};
\addlegendentry{Multistatic 5}

 \addplot [
            color=mycolor6, 
            line width=1.5pt,
            mark=triangle, 
            mark options={solid, mycolor6},
            mark repeat=3 % Places a marker every 2 points
        ]
  table[row sep=crcr]{%
10	-0.00102857142857145\\
30.2040816326531	0.0215071428571428\\
50.4081632653061	0.0489357142857143\\
70.6122448979592	0.0812571428571429\\
90.8163265306122	0.120957142857143\\
111.020408163265	0.16297619047619\\
131.224489795918	0.204628571428571\\
151.428571428571	0.245633333333333\\
171.632653061224	0.285585714285714\\
191.836734693878	0.324342857142857\\
212.040816326531	0.361480952380952\\
232.244897959184	0.396485714285714\\
252.448979591837	0.429376190476191\\
272.65306122449	0.460138095238095\\
292.857142857143	0.488442857142857\\
313.061224489796	0.514947619047619\\
333.265306122449	0.539061904761905\\
353.469387755102	0.561071428571429\\
373.673469387755	0.582504761904762\\
393.877551020408	0.60297619047619\\
414.081632653061	0.620342857142857\\
434.285714285714	0.636109523809524\\
454.489795918367	0.6517\\
474.69387755102	0.666680952380952\\
494.897959183673	0.680571428571429\\
515.102040816327	0.693285714285714\\
535.30612244898	0.7035\\
555.510204081633	0.712857142857143\\
575.714285714286	0.722671428571429\\
595.918367346939	0.732552380952381\\
616.122448979592	0.74167619047619\\
636.326530612245	0.750066666666667\\
656.530612244898	0.757614285714286\\
676.734693877551	0.764085714285714\\
696.938775510204	0.770480952380952\\
717.142857142857	0.776847619047619\\
737.34693877551	0.78227619047619\\
757.551020408163	0.787971428571429\\
777.755102040816	0.793342857142857\\
797.959183673469	0.797166666666667\\
818.163265306122	0.801404761904762\\
838.367346938776	0.805338095238095\\
858.571428571429	0.8088\\
878.775510204082	0.812261904761905\\
898.979591836735	0.815861904761905\\
919.183673469388	0.819090476190476\\
939.387755102041	0.821638095238095\\
959.591836734694	0.824278571428572\\
979.795918367347	0.826764285714286\\
1000	0.829095238095239\\
};
\addlegendentry{Multistatic 6}



 % Define points for the line
    \coordinate (A) at (717.142857142857, 0.3498);
    \coordinate (B) at (717.142857142857, 0.776847619047619);
    \coordinate (M) at (717.042857142857, 0.8203238095238095); % Midpoint for the line

    % Draw the line
    \draw[<->, line width=0.8mm, magenta] (A) -- (B);


    % Add text at the middle of the line
    \node[above, text=magenta] at (M) {\textbf{The coordination Gain}};



\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> beamwidth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.42, transform shape,font=\Large]

\begin{axis}[%
width=4.521in,
height=3.477in,
at={(0.758in,0.57in)},
scale only axis,
xmin=1,
xmax=180,
xlabel style={font=\Large\color{white!15!black}},
xlabel={3-dB Beamwidth (degree)},
ymin=0,
ymax=1,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Average Coverage Probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.116,0.037)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [line width=0.6mm, color=mycolor1]
  table[row sep=crcr]{%
1.0000 0.02880 \\
1.0358 0.02974 \\
1.0716 0.03081 \\
1.1074 0.03179 \\
1.1432 0.03280 \\
1.1790 0.03386 \\
1.2148 0.03486 \\
1.2507 0.03592 \\
1.2865 0.03692 \\
1.3223 0.03796 \\
1.3581 0.03905 \\
1.3939 0.04006 \\
1.4297 0.04103 \\
1.4655 0.04205 \\
1.5013 0.04304 \\
1.5371 0.04407 \\
1.5729 0.04512 \\
1.6087 0.04614 \\
1.6445 0.04717 \\
1.6803 0.04814 \\
1.7161 0.04915 \\
1.7520 0.05023 \\
1.7878 0.05126 \\
1.8236 0.05224 \\
1.8594 0.05330 \\
1.8952 0.05431 \\
1.9310 0.05526 \\
1.9668 0.05628 \\
2.0026 0.05737 \\
2.0384 0.05839 \\
2.0742 0.05934 \\
2.1100 0.06039 \\
2.1458 0.06138 \\
2.1816 0.06239 \\
2.2174 0.06346 \\
2.2533 0.06449 \\
2.2891 0.06549 \\
2.3249 0.06645 \\
2.3607 0.06747 \\
2.3965 0.06850 \\
2.4323 0.06950 \\
2.4681 0.07057 \\
2.5039 0.07151 \\
2.5397 0.07253 \\
2.5755 0.07352 \\
2.6113 0.07458 \\
2.6471 0.07560 \\
2.6829 0.07660 \\
2.7187 0.07757 \\
2.7546 0.07858 \\
2.7904 0.07959 \\
2.8262 0.08059 \\
2.8620 0.08164 \\
2.8978 0.08265 \\
2.9336 0.08363 \\
2.9694 0.08463 \\
3.0052 0.08565 \\
3.0410 0.08663 \\
3.0768 0.08763 \\
3.1126 0.08867 \\
3.1484 0.08973 \\
3.1842 0.09070 \\
3.2200 0.09166 \\
3.2559 0.09270 \\
3.2917 0.09375 \\
3.3275 0.09474 \\
3.3633 0.09570 \\
3.3991 0.09668 \\
3.4349 0.09772 \\
3.4707 0.09876 \\
3.5065 0.09977 \\
3.5423 0.10075 \\
3.5781 0.10170 \\
3.6139 0.10269 \\
3.6497 0.10372 \\
3.6855 0.10474 \\
3.7213 0.10571 \\
3.7572 0.10670 \\
3.7930 0.10773 \\
3.8288 0.10877 \\
3.8646 0.10977 \\
3.9004 0.11075 \\
3.9362 0.11174 \\
3.9720 0.11273 \\
4.0078 0.11371 \\
4.0436 0.11469 \\
4.0794 0.11568 \\
4.1152 0.11668 \\
4.1510 0.11770 \\
4.1868 0.11872 \\
4.2226 0.11973 \\
4.2585 0.12074 \\
4.2943 0.12174 \\
4.3301 0.12274 \\
4.3659 0.12373 \\
4.4017 0.12471 \\
4.4375 0.12569 \\
4.4733 0.12667 \\
4.5091 0.12765 \\
4.5449 0.12864 \\
4.5807 0.12963 \\
4.6165 0.13063 \\
4.6523 0.13164 \\
4.6881 0.13264 \\
4.7239 0.13364 \\
4.7598 0.13463 \\
4.7956 0.13561 \\
4.8314 0.13659 \\
4.8672 0.13756 \\
4.9030 0.13854 \\
4.9388 0.13951 \\
4.9746 0.14050 \\
5.0104 0.14149 \\
5.0462 0.14250 \\
5.0820 0.14350 \\
5.1178 0.14451 \\
5.1536 0.14550 \\
5.1894 0.14647 \\
5.2252 0.14743 \\
5.2611 0.14840 \\
5.2969 0.14938 \\
5.3327 0.15037 \\
5.3685 0.15138 \\
5.4043 0.15239 \\
5.4401 0.15340 \\
5.4759 0.15439 \\
5.5117 0.15536 \\
5.5475 0.15632 \\
5.5833 0.15728 \\
5.6191 0.15824 \\
5.6549 0.15922 \\
5.6907 0.16020 \\
5.7265 0.16119 \\
5.7624 0.16218 \\
5.7982 0.16317 \\
5.8340 0.16416 \\
5.8698 0.16514 \\
5.9056 0.16612 \\
5.9414 0.16709 \\
5.9772 0.16807 \\
6.0130 0.16906 \\
6.0488 0.17004 \\
6.0846 0.17103 \\
6.1204 0.17202 \\
6.1562 0.17301 \\
6.1920 0.17399 \\
6.2278 0.17497 \\
6.2637 0.17594 \\
6.2995 0.17691 \\
6.3353 0.17788 \\
6.3711 0.17884 \\
6.4069 0.17981 \\
6.4427 0.18078 \\
6.4785 0.18176 \\
6.5143 0.18274 \\
6.5501 0.18372 \\
6.5859 0.18470 \\
6.6217 0.18568 \\
6.6575 0.18665 \\
6.6933 0.18762 \\
6.7291 0.18859 \\
6.7650 0.18955 \\
6.8008 0.19051 \\
6.8366 0.19148 \\
6.8724 0.19244 \\
6.9082 0.19340 \\
6.9440 0.19436 \\
6.9798 0.19533 \\
7.0156 0.19630 \\
7.0514 0.19727 \\
7.0872 0.19824 \\
7.1230 0.19921 \\
7.1588 0.20018 \\
7.1946 0.20115 \\
7.2304 0.20212 \\
7.2663 0.20309 \\
7.3021 0.20406 \\
7.3379 0.20503 \\
7.3737 0.20599 \\
7.4095 0.20696 \\
7.4453 0.20792 \\
7.4811 0.20889 \\
7.5169 0.20986 \\
7.5527 0.21082 \\
7.5885 0.21179 \\
7.6243 0.21276 \\
7.6601 0.21373 \\
7.6959 0.21469 \\
7.7317 0.21566 \\
7.7676 0.21663 \\
7.8034 0.21759 \\
7.8392 0.21855 \\
7.8750 0.21951 \\
7.9108 0.22047 \\
7.9466 0.22143 \\
7.9824 0.22238 \\
8.0182 0.22334 \\
8.0540 0.22429 \\
8.0898 0.22525 \\
8.1256 0.22620 \\
8.1614 0.22716 \\
8.1972 0.22811 \\
8.2330 0.22907 \\
8.2689 0.23002 \\
8.3047 0.23098 \\
8.3405 0.23193 \\
8.3763 0.23289 \\
8.4121 0.23385 \\
8.4479 0.23480 \\
8.4837 0.23576 \\
8.5195 0.23671 \\
8.5553 0.23767 \\
8.5911 0.23863 \\
8.6269 0.23958 \\
8.6627 0.24053 \\
8.6985 0.24149 \\
8.7343 0.24244 \\
8.7702 0.24340 \\
8.8060 0.24435 \\
8.8418 0.24530 \\
8.8776 0.24625 \\
8.9134 0.24720 \\
8.9492 0.24815 \\
8.9850 0.24910 \\
9.0208 0.25005 \\
9.0566 0.25100 \\
9.0924 0.25195 \\
9.1282 0.25289 \\
9.1640 0.25384 \\
9.1998 0.25479 \\
9.2356 0.25573 \\
9.2715 0.25668 \\
9.3073 0.25762 \\
9.3431 0.25856 \\
9.3789 0.25951 \\
9.4147 0.26045 \\
9.4505 0.26139 \\
9.4863 0.26233 \\
9.5221 0.26327 \\
9.5579 0.26421 \\
9.5937 0.26515 \\
9.6295 0.26609 \\
9.6653 0.26703 \\
9.7011 0.26797 \\
9.7369 0.26891 \\
9.7728 0.26985 \\
9.8086 0.27078 \\
9.8444 0.27172 \\
9.8802 0.27266 \\
9.9160 0.27360 \\
9.9518 0.27454 \\
9.9876 0.27548 \\
10.0234 0.27641 \\
10.0592 0.27735 \\
10.0950 0.27829 \\
10.1308 0.27923 \\
10.1666 0.28017 \\
10.2024 0.28110 \\
10.2382 0.28204 \\
10.2741 0.28298 \\
10.3099 0.28392 \\
10.3457 0.28486 \\
10.3815 0.28579 \\
10.4173 0.28673 \\
10.4531 0.28767 \\
10.4889 0.28860 \\
10.5247 0.28954 \\
10.5605 0.29048 \\
10.5963 0.29141 \\
10.6321 0.29235 \\
10.6679 0.29328 \\
10.7037 0.29421 \\
10.7395 0.29515 \\
10.7754 0.29608 \\
10.8112 0.29701 \\
10.8470 0.29795 \\
10.8828 0.29888 \\
10.9186 0.29981 \\
10.9544 0.30074 \\
10.9902 0.30167 \\
11.0260 0.30260 \\
11.0618 0.30353 \\
11.0976 0.30445 \\
11.1334 0.30538 \\
11.1692 0.30631 \\
11.2050 0.30724 \\
11.2408 0.30816 \\
11.2767 0.30909 \\
11.3125 0.31001 \\
11.3483 0.31094 \\
11.3841 0.31186 \\
11.4199 0.31279 \\
11.4557 0.31371 \\
11.4915 0.31463 \\
11.5273 0.31556 \\
11.5631 0.31648 \\
11.5989 0.31740 \\
11.6347 0.31832 \\
11.6705 0.31924 \\
11.7063 0.32016 \\
11.7421 0.32108 \\
11.7780 0.32200 \\
11.8138 0.32292 \\
11.8496 0.32384 \\
11.8854 0.32476 \\
11.9212 0.32568 \\
11.9570 0.32660 \\
11.9928 0.32752 \\
12.0286 0.32843 \\
12.0644 0.32935 \\
12.1002 0.33027 \\
12.1360 0.33119 \\
12.1718 0.33210 \\
12.2076 0.33302 \\
12.2434 0.33394 \\
12.2793 0.33485 \\
12.3151 0.33577 \\
12.3509 0.33669 \\
12.3867 0.33760 \\
12.4225 0.33852 \\
12.4583 0.33943 \\
12.4941 0.34035 \\
12.5299 0.34126 \\
12.5657 0.34217 \\
12.6015 0.34309 \\
12.6373 0.34400 \\
12.6731 0.34491 \\
12.7089 0.34583 \\
12.7447 0.34674 \\
12.7806 0.34765 \\
12.8164 0.34856 \\
12.8522 0.34947 \\
12.8880 0.35038 \\
12.9238 0.35129 \\
12.9596 0.35220 \\
12.9954 0.35311 \\
13.0312 0.35402 \\
13.0670 0.35493 \\
13.1028 0.35584 \\
13.1386 0.35675 \\
13.1744 0.35765 \\
13.2102 0.35856 \\
13.2460 0.35947 \\
13.2819 0.36037 \\
13.3177 0.36128 \\
13.3535 0.36218 \\
13.3893 0.36309 \\
13.4251 0.36399 \\
13.4609 0.36490 \\
13.4967 0.36580 \\
13.5325 0.36670 \\
13.5683 0.36761 \\
13.6041 0.36851 \\
13.6399 0.36941 \\
13.6757 0.37031 \\
13.7115 0.37121 \\
13.7473 0.37212 \\
13.7832 0.37302 \\
13.8190 0.37392 \\
13.8548 0.37482 \\
13.8906 0.37572 \\
13.9264 0.37662 \\
13.9622 0.37751 \\
13.9980 0.37841 \\
14.0338 0.37931 \\
14.0696 0.38021 \\
14.1054 0.38111 \\
14.1412 0.38200 \\
14.1770 0.38290 \\
14.2128 0.38380 \\
14.2486 0.38469 \\
14.2845 0.38559 \\
14.3203 0.38648 \\
14.3561 0.38738 \\
14.3919 0.38827 \\
14.4277 0.38917 \\
14.4635 0.39006 \\
14.4993 0.39095 \\
14.5351 0.39185 \\
14.5709 0.39274 \\
14.6067 0.39363 \\
14.6425 0.39452 \\
14.6783 0.39541 \\
14.7141 0.39630 \\
14.7499 0.39720 \\
14.7858 0.39808 \\
14.8216 0.39897 \\
14.8574 0.39986 \\
14.8932 0.40075 \\
14.9290 0.40164 \\
14.9648 0.40253 \\
15.0006 0.40341 \\
15.0364 0.40430 \\
15.0722 0.40519 \\
15.1080 0.40607 \\
15.1438 0.40696 \\
15.1796 0.40784 \\
15.2154 0.40873 \\
15.2513 0.40961 \\
15.2871 0.41050 \\
15.3229 0.41138 \\
15.3587 0.41226 \\
15.3945 0.41315 \\
15.4303 0.41403 \\
15.4661 0.41491 \\
15.5019 0.41579 \\
15.5377 0.41667 \\
15.5735 0.41755 \\
15.6093 0.41843 \\
15.6451 0.41931 \\
15.6809 0.42019 \\
15.7167 0.42107 \\
15.7526 0.42195 \\
15.7884 0.42283 \\
15.8242 0.42371 \\
15.8600 0.42458 \\
15.8958 0.42546 \\
15.9316 0.42634 \\
15.9674 0.42722 \\
16.0032 0.42809 \\
16.0390 0.42897 \\
16.0748 0.42984 \\
16.1106 0.43072 \\
16.1464 0.43160 \\
16.1822 0.43247 \\
16.2180 0.43335 \\
16.2539 0.43422 \\
16.2897 0.43509 \\
16.3255 0.43597 \\
16.3613 0.43684 \\
16.3971 0.43772 \\
16.4329 0.43859 \\
16.4687 0.43946 \\
16.5045 0.44034 \\
16.5403 0.44121 \\
16.5761 0.44208 \\
16.6119 0.44295 \\
16.6477 0.44382 \\
16.6835 0.44470 \\
16.7193 0.44557 \\
16.7552 0.44644 \\
16.7910 0.44731 \\
16.8268 0.44818 \\
16.8626 0.44905 \\
16.8984 0.44992 \\
16.9342 0.45079 \\
16.9700 0.45166 \\
17.0058 0.45253 \\
17.0416 0.45340 \\
17.0774 0.45426 \\
17.1132 0.45513 \\
17.1490 0.45600 \\
17.1848 0.45687 \\
17.2206 0.45773 \\
17.2565 0.45860 \\
17.2923 0.45946 \\
17.3281 0.46033 \\
17.3639 0.46120 \\
17.3997 0.46206 \\
17.4355 0.46293 \\
17.4713 0.46379 \\
17.5071 0.46465 \\
17.5429 0.46552 \\
17.5787 0.46638 \\
17.6145 0.46724 \\
17.6503 0.46810 \\
17.6861 0.46897 \\
17.7219 0.46983 \\
17.7578 0.47069 \\
17.7936 0.47155 \\
17.8294 0.47241 \\
17.8652 0.47327 \\
17.9010 0.47413 \\
17.9368 0.47499 \\
17.9726 0.47584 \\
18.0084 0.47670 \\
18.0442 0.47756 \\
18.0800 0.47842 \\
18.1158 0.47927 \\
18.1516 0.48013 \\
18.1874 0.48098 \\
18.2232 0.48184 \\
18.2591 0.48269 \\
18.2949 0.48355 \\
18.3307 0.48440 \\
18.3665 0.48525 \\
18.4023 0.48610 \\
18.4381 0.48696 \\
18.4739 0.48781 \\
18.5097 0.48866 \\
18.5455 0.48951 \\
18.5813 0.49036 \\
18.6171 0.49121 \\
18.6529 0.49206 \\
18.6887 0.49291 \\
18.7245 0.49376 \\
18.7604 0.49461 \\
18.7962 0.49545 \\
18.8320 0.49630 \\
18.8678 0.49715 \\
18.9036 0.49799 \\
18.9394 0.49884 \\
18.9752 0.49968 \\
19.0110 0.50053 \\
19.0468 0.50137 \\
19.0826 0.50222 \\
19.1184 0.50306 \\
19.1542 0.50390 \\
19.1900 0.50475 \\
19.2258 0.50559 \\
19.2617 0.50643 \\
19.2975 0.50727 \\
19.3333 0.50811 \\
19.3691 0.50896 \\
19.4049 0.50980 \\
19.4407 0.51064 \\
19.4765 0.51147 \\
19.5123 0.51231 \\
19.5481 0.51315 \\
19.5839 0.51399 \\
19.6197 0.51483 \\
19.6555 0.51567 \\
19.6913 0.51650 \\
19.7271 0.51734 \\
19.7630 0.51818 \\
19.7988 0.51901 \\
19.8346 0.51985 \\
19.8704 0.52068 \\
19.9062 0.52152 \\
19.9420 0.52235 \\
19.9778 0.52318 \\
20.0136 0.52402 \\
20.0494 0.52485 \\
20.0852 0.52568 \\
20.1210 0.52651 \\
20.1568 0.52735 \\
20.1926 0.52818 \\
20.2284 0.52901 \\
20.2643 0.52984 \\
20.3001 0.53067 \\
20.3359 0.53150 \\
20.3717 0.53233 \\
20.4075 0.53316 \\
20.4433 0.53399 \\
20.4791 0.53481 \\
20.5149 0.53564 \\
20.5507 0.53647 \\
20.5865 0.53730 \\
20.6223 0.53812 \\
20.6581 0.53895 \\
20.6939 0.53977 \\
20.7297 0.54060 \\
20.7656 0.54143 \\
20.8014 0.54225 \\
20.8372 0.54308 \\
20.8730 0.54390 \\
20.9088 0.54472 \\
20.9446 0.54555 \\
20.9804 0.54637 \\
21.0162 0.54719 \\
21.0520 0.54802 \\
21.0878 0.54884 \\
21.1236 0.54966 \\
21.1594 0.55048 \\
21.1952 0.55130 \\
21.2310 0.55212 \\
21.2669 0.55294 \\
21.3027 0.55376 \\
21.3385 0.55458 \\
21.3743 0.55540 \\
21.4101 0.55622 \\
21.4459 0.55704 \\
21.4817 0.55786 \\
21.5175 0.55868 \\
21.5533 0.55949 \\
21.5891 0.56031 \\
21.6249 0.56113 \\
21.6607 0.56194 \\
21.6965 0.56276 \\
21.7323 0.56358 \\
21.7682 0.56439 \\
21.8040 0.56521 \\
21.8398 0.56602 \\
21.8756 0.56684 \\
21.9114 0.56765 \\
21.9472 0.56847 \\
21.9830 0.56928 \\
22.0188 0.57009 \\
22.0546 0.57091 \\
22.0904 0.57172 \\
22.1262 0.57253 \\
22.1620 0.57335 \\
22.1978 0.57416 \\
22.2336 0.57497 \\
22.2695 0.57578 \\
22.3053 0.57659 \\
22.3411 0.57740 \\
22.3769 0.57821 \\
22.4127 0.57902 \\
22.4485 0.57984 \\
22.4843 0.58064 \\
22.5201 0.58145 \\
22.5559 0.58226 \\
22.5917 0.58307 \\
22.6275 0.58388 \\
22.6633 0.58469 \\
22.6991 0.58550 \\
22.7349 0.58631 \\
22.7708 0.58711 \\
22.8066 0.58792 \\
22.8424 0.58873 \\
22.8782 0.58953 \\
22.9140 0.59034 \\
22.9498 0.59115 \\
22.9856 0.59195 \\
23.0214 0.59276 \\
23.0572 0.59356 \\
23.0930 0.59437 \\
23.1288 0.59517 \\
23.1646 0.59597 \\
23.2004 0.59678 \\
23.2362 0.59758 \\
23.2721 0.59838 \\
23.3079 0.59919 \\
23.3437 0.59999 \\
23.3795 0.60079 \\
23.4153 0.60159 \\
23.4511 0.60239 \\
23.4869 0.60319 \\
23.5227 0.60399 \\
23.5585 0.60479 \\
23.5943 0.60559 \\
23.6301 0.60639 \\
23.6659 0.60719 \\
23.7017 0.60799 \\
23.7375 0.60878 \\
23.7734 0.60958 \\
23.8092 0.61038 \\
23.8450 0.61117 \\
23.8808 0.61197 \\
23.9166 0.61276 \\
23.9524 0.61356 \\
23.9882 0.61435 \\
24.0240 0.61515 \\
24.0598 0.61594 \\
24.0956 0.61673 \\
24.1314 0.61752 \\
24.1672 0.61832 \\
24.2030 0.61911 \\
24.2388 0.61990 \\
24.2747 0.62069 \\
24.3105 0.62148 \\
24.3463 0.62227 \\
24.3821 0.62306 \\
24.4179 0.62385 \\
24.4537 0.62463 \\
24.4895 0.62542 \\
24.5253 0.62621 \\
24.5611 0.62699 \\
24.5969 0.62778 \\
24.6327 0.62857 \\
24.6685 0.62935 \\
24.7043 0.63013 \\
24.7401 0.63092 \\
24.7760 0.63170 \\
24.8118 0.63248 \\
24.8476 0.63326 \\
24.8834 0.63405 \\
24.9192 0.63483 \\
24.9550 0.63561 \\
24.9908 0.63639 \\
25.0266 0.63716 \\
25.0624 0.63794 \\
25.0982 0.63872 \\
25.1340 0.63950 \\
25.1698 0.64027 \\
25.2056 0.64105 \\
25.2414 0.64182 \\
25.2773 0.64260 \\
25.3131 0.64337 \\
25.3489 0.64415 \\
25.3847 0.64492 \\
25.4205 0.64569 \\
25.4563 0.64646 \\
25.4921 0.64723 \\
25.5279 0.64800 \\
25.5637 0.64877 \\
25.5995 0.64954 \\
25.6353 0.65031 \\
25.6711 0.65108 \\
25.7069 0.65184 \\
25.7427 0.65261 \\
25.7786 0.65337 \\
25.8144 0.65414 \\
25.8502 0.65490 \\
25.8860 0.65567 \\
25.9218 0.65643 \\
25.9576 0.65719 \\
25.9934 0.65795 \\
26.0292 0.65871 \\
26.0650 0.65947 \\
26.1008 0.66023 \\
26.1366 0.66099 \\
26.1724 0.66175 \\
26.2082 0.66251 \\
26.2440 0.66327 \\
26.2799 0.66402 \\
26.3157 0.66478 \\
26.3515 0.66553 \\
26.3873 0.66629 \\
26.4231 0.66704 \\
26.4589 0.66780 \\
26.4947 0.66855 \\
26.5305 0.66931 \\
26.5663 0.67006 \\
26.6021 0.67081 \\
26.6379 0.67156 \\
26.6737 0.67231 \\
26.7095 0.67307 \\
26.7453 0.67382 \\
26.7812 0.67457 \\
26.8170 0.67532 \\
26.8528 0.67607 \\
26.8886 0.67682 \\
26.9244 0.67756 \\
26.9602 0.67831 \\
26.9960 0.67906 \\
27.0318 0.67981 \\
27.0676 0.68056 \\
27.1034 0.68130 \\
27.1392 0.68205 \\
27.1750 0.68280 \\
27.2108 0.68354 \\
27.2466 0.68429 \\
27.2825 0.68504 \\
27.3183 0.68578 \\
27.3541 0.68653 \\
27.3899 0.68727 \\
27.4257 0.68802 \\
27.4615 0.68876 \\
27.4973 0.68951 \\
27.5331 0.69025 \\
27.5689 0.69100 \\
27.6047 0.69174 \\
27.6405 0.69248 \\
27.6763 0.69323 \\
27.7121 0.69397 \\
27.7479 0.69471 \\
27.7838 0.69546 \\
27.8196 0.69620 \\
27.8554 0.69695 \\
27.8912 0.69769 \\
27.9270 0.69843 \\
27.9628 0.69917 \\
27.9986 0.69992 \\
28.0344 0.70066 \\
28.0702 0.70140 \\
28.1060 0.70215 \\
28.1418 0.70289 \\
28.1776 0.70363 \\
28.2134 0.70438 \\
28.2492 0.70512 \\
28.2851 0.70586 \\
28.3209 0.70661 \\
28.3567 0.70735 \\
28.3925 0.70809 \\
28.4283 0.70884 \\
28.4641 0.70958 \\
28.4999 0.71032 \\
28.5357 0.71107 \\
28.5715 0.71181 \\
28.6073 0.71255 \\
28.6431 0.71330 \\
28.6789 0.71404 \\
28.7147 0.71479 \\
28.7506 0.71553 \\
28.7864 0.71628 \\
28.8222 0.71702 \\
28.8580 0.71777 \\
28.8938 0.71851 \\
28.9296 0.71926 \\
28.9654 0.72000 \\
29.0012 0.72075 \\
29.0370 0.72150 \\
29.0728 0.72224 \\
29.1086 0.72299 \\
29.1444 0.72374 \\
29.1802 0.72448 \\
29.2160 0.72523 \\
29.2519 0.72598 \\
29.2877 0.72673 \\
29.3235 0.72748 \\
29.3593 0.72823 \\
29.3951 0.72898 \\
29.4309 0.72972 \\
29.4667 0.73048 \\
29.5025 0.73123 \\
29.5383 0.73198 \\
29.5741 0.73273 \\
29.6099 0.73348 \\
29.6457 0.73423 \\
29.6815 0.73498 \\
29.7173 0.73574 \\
29.7532 0.73649 \\
29.7890 0.73725 \\
29.8248 0.73800 \\
29.8606 0.73876 \\
29.8964 0.73951 \\
29.9322 0.74027 \\
29.9680 0.74102 \\
30.0038 0.74178 \\
30.0396 0.74254 \\
30.0754 0.74330 \\
30.1112 0.74405 \\
30.1470 0.74481 \\
30.1828 0.74557 \\
30.2186 0.74633 \\
30.2545 0.74709 \\
30.2903 0.74785 \\
30.3261 0.74862 \\
30.3619 0.74938 \\
30.3977 0.75014 \\
30.4335 0.75090 \\
30.4693 0.75166 \\
30.5051 0.75243 \\
30.5409 0.75319 \\
30.5767 0.75395 \\
30.6125 0.75472 \\
30.6483 0.75548 \\
30.6841 0.75624 \\
30.7199 0.75701 \\
30.7558 0.75777 \\
30.7916 0.75853 \\
30.8274 0.75930 \\
30.8632 0.76006 \\
30.8990 0.76082 \\
30.9348 0.76159 \\
30.9706 0.76235 \\
31.0064 0.76311 \\
31.0422 0.76388 \\
31.0780 0.76464 \\
31.1138 0.76540 \\
31.1496 0.76617 \\
31.1854 0.76693 \\
31.2212 0.76769 \\
31.2571 0.76846 \\
31.2929 0.76922 \\
31.3287 0.76998 \\
31.3645 0.77074 \\
31.4003 0.77150 \\
31.4361 0.77226 \\
31.4719 0.77302 \\
31.5077 0.77378 \\
31.5435 0.77454 \\
31.5793 0.77530 \\
31.6151 0.77606 \\
31.6509 0.77682 \\
31.6867 0.77758 \\
31.7225 0.77833 \\
31.7584 0.77909 \\
31.7942 0.77985 \\
31.8300 0.78060 \\
31.8658 0.78136 \\
31.9016 0.78211 \\
31.9374 0.78286 \\
31.9732 0.78362 \\
32.0090 0.78437 \\
32.0448 0.78512 \\
32.0806 0.78587 \\
32.1164 0.78662 \\
32.1522 0.78737 \\
32.1880 0.78812 \\
32.2238 0.78886 \\
32.2597 0.78961 \\
32.2955 0.79035 \\
32.3313 0.79110 \\
32.3671 0.79184 \\
32.4029 0.79258 \\
32.4387 0.79333 \\
32.4745 0.79407 \\
32.5103 0.79481 \\
32.5461 0.79554 \\
32.5819 0.79628 \\
32.6177 0.79702 \\
32.6535 0.79775 \\
32.6893 0.79849 \\
32.7251 0.79922 \\
32.7610 0.79995 \\
32.7968 0.80068 \\
32.8326 0.80141 \\
32.8684 0.80214 \\
32.9042 0.80286 \\
32.9400 0.80359 \\
32.9758 0.80431 \\
33.0116 0.80504 \\
33.0474 0.80576 \\
33.0832 0.80648 \\
33.1190 0.80719 \\
33.1548 0.80791 \\
33.1906 0.80863 \\
33.2264 0.80934 \\
33.2623 0.81005 \\
33.2981 0.81076 \\
33.3339 0.81147 \\
33.3697 0.81218 \\
33.4055 0.81288 \\
33.4413 0.81359 \\
33.4771 0.81429 \\
33.5129 0.81499 \\
33.5487 0.81569 \\
33.5845 0.81639 \\
33.6203 0.81708 \\
33.6561 0.81778 \\
33.6919 0.81847 \\
33.7277 0.81916 \\
33.7636 0.81985 \\
33.7994 0.82054 \\
33.8352 0.82122 \\
33.8710 0.82190 \\
33.9068 0.82258 \\
33.9426 0.82326 \\
33.9784 0.82394 \\
34.0142 0.82461 \\
34.0500 0.82529 \\
34.0858 0.82596 \\
34.1216 0.82663 \\
34.1574 0.82729 \\
34.1932 0.82796 \\
34.2290 0.82862 \\
34.2649 0.82928 \\
34.3007 0.82994 \\
34.3365 0.83059 \\
34.3723 0.83125 \\
34.4081 0.83190 \\
34.4439 0.83255 \\
34.4797 0.83319 \\
34.5155 0.83384 \\
34.5513 0.83448 \\
34.5871 0.83512 \\
34.6229 0.83576 \\
34.6587 0.83639 \\
34.6945 0.83702 \\
34.7303 0.83765 \\
34.7662 0.83828 \\
34.8020 0.83890 \\
34.8378 0.83953 \\
34.8736 0.84015 \\
34.9094 0.84076 \\
34.9452 0.84138 \\
34.9810 0.84199 \\
35.0168 0.84260 \\
35.0526 0.84320 \\
35.0884 0.84381 \\
35.1242 0.84441 \\
35.1600 0.84501 \\
35.1958 0.84560 \\
35.2316 0.84620 \\
35.2675 0.84679 \\
35.3033 0.84737 \\
35.3391 0.84796 \\
35.3749 0.84854 \\
35.4107 0.84912 \\
35.4465 0.84969 \\
35.4823 0.85027 \\
35.5181 0.85084 \\
35.5539 0.85140 \\
35.5897 0.85197 \\
35.6255 0.85253 \\
35.6613 0.85308 \\
35.6971 0.85364 \\
35.7329 0.85419 \\
35.7688 0.85474 \\
35.8046 0.85528 \\
35.8404 0.85582 \\
35.8762 0.85636 \\
35.9120 0.85690 \\
35.9478 0.85743 \\
35.9836 0.85796 \\
36.0194 0.85848 \\
36.0552 0.85901 \\
36.0910 0.85953 \\
36.1268 0.86004 \\
36.1626 0.86055 \\
36.1984 0.86106 \\
36.2342 0.86157 \\
36.2701 0.86207 \\
36.3059 0.86257 \\
36.3417 0.86307 \\
36.3775 0.86356 \\
36.4133 0.86405 \\
36.4491 0.86454 \\
36.4849 0.86502 \\
36.5207 0.86550 \\
36.5565 0.86598 \\
36.5923 0.86645 \\
36.6281 0.86692 \\
36.6639 0.86739 \\
36.6997 0.86786 \\
36.7355 0.86832 \\
36.7714 0.86878 \\
36.8072 0.86923 \\
36.8430 0.86969 \\
36.8788 0.87014 \\
36.9146 0.87058 \\
36.9504 0.87103 \\
36.9862 0.87147 \\
37.0220 0.87190 \\
37.0578 0.87234 \\
37.0936 0.87277 \\
37.1294 0.87320 \\
37.1652 0.87362 \\
37.2010 0.87405 \\
37.2368 0.87447 \\
37.2727 0.87489 \\
37.3085 0.87530 \\
37.3443 0.87571 \\
37.3801 0.87612 \\
37.4159 0.87653 \\
37.4517 0.87693 \\
37.4875 0.87733 \\
37.5233 0.87773 \\
37.5591 0.87812 \\
37.5949 0.87851 \\
37.6307 0.87890 \\
37.6665 0.87929 \\
37.7023 0.87967 \\
37.7381 0.88005 \\
37.7740 0.88043 \\
37.8098 0.88080 \\
37.8456 0.88118 \\
37.8814 0.88155 \\
37.9172 0.88191 \\
37.9530 0.88228 \\
37.9888 0.88264 \\
38.0246 0.88300 \\
38.0604 0.88336 \\
38.0962 0.88371 \\
38.1320 0.88406 \\
38.1678 0.88441 \\
38.2036 0.88476 \\
38.2394 0.88510 \\
38.2753 0.88544 \\
38.3111 0.88578 \\
38.3469 0.88611 \\
38.3827 0.88645 \\
38.4185 0.88678 \\
38.4543 0.88711 \\
38.4901 0.88743 \\
38.5259 0.88776 \\
38.5617 0.88808 \\
38.5975 0.88840 \\
38.6333 0.88871 \\
38.6691 0.88903 \\
38.7049 0.88934 \\
38.7407 0.88965 \\
38.7766 0.88995 \\
38.8124 0.89026 \\
38.8482 0.89056 \\
38.8840 0.89086 \\
38.9198 0.89116 \\
38.9556 0.89145 \\
38.9914 0.89174 \\
39.0272 0.89203 \\
39.0630 0.89232 \\
39.0988 0.89261 \\
39.1346 0.89289 \\
39.1704 0.89317 \\
39.2062 0.89345 \\
39.2420 0.89373 \\
39.2779 0.89400 \\
39.3137 0.89427 \\
39.3495 0.89454 \\
39.3853 0.89481 \\
39.4211 0.89507 \\
39.4569 0.89534 \\
39.4927 0.89560 \\
39.5285 0.89586 \\
39.5643 0.89612 \\
39.6001 0.89637 \\
39.6359 0.89662 \\
39.6717 0.89687 \\
39.7075 0.89712 \\
39.7433 0.89737 \\
39.7792 0.89761 \\
39.8150 0.89786 \\
39.8508 0.89810 \\
39.8866 0.89833 \\
39.9224 0.89857 \\
39.9582 0.89881 \\
39.9940 0.89904 \\
40.0298 0.89927 \\
40.0656 0.89950 \\
40.1014 0.89972 \\
40.1372 0.89995 \\
40.1730 0.90017 \\
40.2088 0.90039 \\
40.2446 0.90061 \\
40.2805 0.90083 \\
40.3163 0.90104 \\
40.3521 0.90126 \\
40.3879 0.90147 \\
40.4237 0.90168 \\
40.4595 0.90188 \\
40.4953 0.90209 \\
40.5311 0.90229 \\
40.5669 0.90250 \\
40.6027 0.90270 \\
40.6385 0.90290 \\
40.6743 0.90309 \\
40.7101 0.90329 \\
40.7459 0.90348 \\
40.7818 0.90367 \\
40.8176 0.90386 \\
40.8534 0.90405 \\
40.8892 0.90424 \\
40.9250 0.90442 \\
40.9608 0.90461 \\
40.9966 0.90479 \\
41.0324 0.90497 \\
41.0682 0.90515 \\
41.1040 0.90532 \\
41.1398 0.90550 \\
41.1756 0.90567 \\
41.2114 0.90585 \\
41.2472 0.90602 \\
41.2831 0.90619 \\
41.3189 0.90635 \\
41.3547 0.90652 \\
41.3905 0.90668 \\
41.4263 0.90685 \\
41.4621 0.90701 \\
41.4979 0.90717 \\
41.5337 0.90733 \\
41.5695 0.90748 \\
41.6053 0.90764 \\
41.6411 0.90779 \\
41.6769 0.90795 \\
41.7127 0.90810 \\
41.7485 0.90825 \\
41.7844 0.90840 \\
41.8202 0.90854 \\
41.8560 0.90869 \\
41.8918 0.90883 \\
41.9276 0.90898 \\
41.9634 0.90912 \\
41.9992 0.90926 \\
42.0350 0.90940 \\
42.0708 0.90954 \\
42.1066 0.90967 \\
42.1424 0.90981 \\
42.1782 0.90994 \\
42.2140 0.91008 \\
42.2498 0.91021 \\
42.2857 0.91034 \\
42.3215 0.91047 \\
42.3573 0.91060 \\
42.3931 0.91072 \\
42.4289 0.91085 \\
42.4647 0.91097 \\
42.5005 0.91110 \\
42.5363 0.91122 \\
42.5721 0.91134 \\
42.6079 0.91146 \\
42.6437 0.91158 \\
42.6795 0.91170 \\
42.7153 0.91181 \\
42.7512 0.91193 \\
42.7870 0.91204 \\
42.8228 0.91216 \\
42.8586 0.91227 \\
42.8944 0.91238 \\
42.9302 0.91249 \\
42.9660 0.91260 \\
43.0018 0.91271 \\
43.0376 0.91282 \\
43.0734 0.91293 \\
43.1092 0.91303 \\
43.1450 0.91314 \\
43.1808 0.91324 \\
43.2166 0.91334 \\
43.2525 0.91345 \\
43.2883 0.91355 \\
43.3241 0.91365 \\
43.3599 0.91375 \\
43.3957 0.91385 \\
43.4315 0.91394 \\
43.4673 0.91404 \\
43.5031 0.91414 \\
43.5389 0.91423 \\
43.5747 0.91433 \\
43.6105 0.91442 \\
43.6463 0.91452 \\
43.6821 0.91461 \\
43.7179 0.91470 \\
43.7538 0.91479 \\
43.7896 0.91488 \\
43.8254 0.91497 \\
43.8612 0.91506 \\
43.8970 0.91515 \\
43.9328 0.91524 \\
43.9686 0.91532 \\
44.0044 0.91541 \\
44.0402 0.91549 \\
44.0760 0.91558 \\
44.1118 0.91566 \\
44.1476 0.91575 \\
44.1834 0.91583 \\
44.2192 0.91591 \\
44.2551 0.91600 \\
44.2909 0.91608 \\
44.3267 0.91616 \\
44.3625 0.91624 \\
44.3983 0.91632 \\
44.4341 0.91640 \\
44.4699 0.91648 \\
44.5057 0.91656 \\
44.5415 0.91663 \\
44.5773 0.91671 \\
44.6131 0.91679 \\
44.6489 0.91687 \\
44.6847 0.91694 \\
44.7205 0.91702 \\
44.7564 0.91709 \\
44.7922 0.91717 \\
44.8280 0.91724 \\
44.8638 0.91732 \\
44.8996 0.91739 \\
44.9354 0.91747 \\
44.9712 0.91754 \\
45.0070 0.91761 \\
45.0428 0.91769 \\
45.0786 0.91776 \\
45.1144 0.91783 \\
45.1502 0.91790 \\
45.1860 0.91798 \\
45.2218 0.91805 \\
45.2577 0.91812 \\
45.2935 0.91819 \\
45.3293 0.91826 \\
45.3651 0.91833 \\
45.4009 0.91840 \\
45.4367 0.91847 \\
45.4725 0.91854 \\
45.5083 0.91861 \\
45.5441 0.91868 \\
45.5799 0.91875 \\
45.6157 0.91882 \\
45.6515 0.91888 \\
45.6873 0.91895 \\
45.7231 0.91902 \\
45.7590 0.91909 \\
45.7948 0.91915 \\
45.8306 0.91922 \\
45.8664 0.91929 \\
45.9022 0.91935 \\
45.9380 0.91942 \\
45.9738 0.91948 \\
46.0096 0.91955 \\
46.0454 0.91961 \\
46.0812 0.91968 \\
46.1170 0.91974 \\
46.1528 0.91981 \\
46.1886 0.91987 \\
46.2244 0.91993 \\
46.2603 0.92000 \\
46.2961 0.92006 \\
46.3319 0.92012 \\
46.3677 0.92019 \\
46.4035 0.92025 \\
46.4393 0.92031 \\
46.4751 0.92037 \\
46.5109 0.92043 \\
46.5467 0.92050 \\
46.5825 0.92056 \\
46.6183 0.92062 \\
46.6541 0.92068 \\
46.6899 0.92074 \\
46.7257 0.92080 \\
46.7616 0.92086 \\
46.7974 0.92092 \\
46.8332 0.92097 \\
46.8690 0.92103 \\
46.9048 0.92109 \\
46.9406 0.92115 \\
46.9764 0.92121 \\
47.0122 0.92127 \\
47.0480 0.92132 \\
47.0838 0.92138 \\
47.1196 0.92144 \\
47.1554 0.92149 \\
47.1912 0.92155 \\
47.2270 0.92161 \\
47.2629 0.92166 \\
47.2987 0.92172 \\
47.3345 0.92177 \\
47.3703 0.92183 \\
47.4061 0.92188 \\
47.4419 0.92194 \\
47.4777 0.92199 \\
47.5135 0.92205 \\
47.5493 0.92210 \\
47.5851 0.92215 \\
47.6209 0.92221 \\
47.6567 0.92226 \\
47.6925 0.92231 \\
47.7283 0.92237 \\
47.7642 0.92242 \\
47.8000 0.92247 \\
47.8358 0.92252 \\
47.8716 0.92257 \\
47.9074 0.92263 \\
47.9432 0.92268 \\
47.9790 0.92273 \\
48.0148 0.92278 \\
48.0506 0.92283 \\
48.0864 0.92288 \\
48.1222 0.92293 \\
48.1580 0.92298 \\
48.1938 0.92303 \\
48.2296 0.92308 \\
48.2655 0.92313 \\
48.3013 0.92317 \\
48.3371 0.92322 \\
48.3729 0.92327 \\
48.4087 0.92332 \\
48.4445 0.92337 \\
48.4803 0.92341 \\
48.5161 0.92346 \\
48.5519 0.92351 \\
48.5877 0.92356 \\
48.6235 0.92360 \\
48.6593 0.92365 \\
48.6951 0.92369 \\
48.7309 0.92374 \\
48.7668 0.92379 \\
48.8026 0.92383 \\
48.8384 0.92388 \\
48.8742 0.92392 \\
48.9100 0.92397 \\
48.9458 0.92401 \\
48.9816 0.92405 \\
49.0174 0.92410 \\
49.0532 0.92414 \\
49.0890 0.92419 \\
49.1248 0.92423 \\
49.1606 0.92427 \\
49.1964 0.92431 \\
49.2322 0.92436 \\
49.2681 0.92440 \\
49.3039 0.92444 \\
49.3397 0.92448 \\
49.3755 0.92452 \\
49.4113 0.92457 \\
49.4471 0.92461 \\
49.4829 0.92465 \\
49.5187 0.92469 \\
49.5545 0.92473 \\
49.5903 0.92477 \\
49.6261 0.92481 \\
49.6619 0.92485 \\
49.6977 0.92489 \\
49.7335 0.92493 \\
49.7694 0.92497 \\
49.8052 0.92501 \\
49.8410 0.92505 \\
49.8768 0.92509 \\
49.9126 0.92512 \\
49.9484 0.92516 \\
49.9842 0.92520 \\
50.0200 0.92524 \\
50.0558 0.92527 \\
50.0916 0.92531 \\
50.1274 0.92535 \\
50.1632 0.92539 \\
50.1990 0.92542 \\
50.2348 0.92546 \\
50.2707 0.92550 \\
50.3065 0.92553 \\
50.3423 0.92557 \\
50.3781 0.92560 \\
50.4139 0.92564 \\
50.4497 0.92567 \\
50.4855 0.92571 \\
50.5213 0.92574 \\
50.5571 0.92578 \\
50.5929 0.92581 \\
50.6287 0.92585 \\
50.6645 0.92588 \\
50.7003 0.92591 \\
50.7361 0.92595 \\
50.7720 0.92598 \\
50.8078 0.92601 \\
50.8436 0.92605 \\
50.8794 0.92608 \\
50.9152 0.92611 \\
50.9510 0.92615 \\
50.9868 0.92618 \\
51.0226 0.92621 \\
51.0584 0.92624 \\
51.0942 0.92627 \\
51.1300 0.92630 \\
51.1658 0.92634 \\
51.2016 0.92637 \\
51.2374 0.92640 \\
51.2733 0.92643 \\
51.3091 0.92646 \\
51.3449 0.92649 \\
51.3807 0.92652 \\
51.4165 0.92655 \\
51.4523 0.92658 \\
51.4881 0.92661 \\
51.5239 0.92664 \\
51.5597 0.92667 \\
51.5955 0.92669 \\
51.6313 0.92672 \\
51.6671 0.92675 \\
51.7029 0.92678 \\
51.7387 0.92681 \\
51.7746 0.92684 \\
51.8104 0.92686 \\
51.8462 0.92689 \\
51.8820 0.92692 \\
51.9178 0.92695 \\
51.9536 0.92697 \\
51.9894 0.92700 \\
52.0252 0.92703 \\
52.0610 0.92705 \\
52.0968 0.92708 \\
52.1326 0.92711 \\
52.1684 0.92713 \\
52.2042 0.92716 \\
52.2400 0.92718 \\
52.2759 0.92721 \\
52.3117 0.92723 \\
52.3475 0.92726 \\
52.3833 0.92728 \\
52.4191 0.92731 \\
52.4549 0.92733 \\
52.4907 0.92736 \\
52.5265 0.92738 \\
52.5623 0.92741 \\
52.5981 0.92743 \\
52.6339 0.92745 \\
52.6697 0.92748 \\
52.7055 0.92750 \\
52.7413 0.92752 \\
52.7772 0.92755 \\
52.8130 0.92757 \\
52.8488 0.92759 \\
52.8846 0.92761 \\
52.9204 0.92764 \\
52.9562 0.92766 \\
52.9920 0.92768 \\
53.0278 0.92770 \\
53.0636 0.92772 \\
53.0994 0.92775 \\
53.1352 0.92777 \\
53.1710 0.92779 \\
53.2068 0.92781 \\
53.2426 0.92783 \\
53.2785 0.92785 \\
53.3143 0.92787 \\
53.3501 0.92789 \\
53.3859 0.92791 \\
53.4217 0.92793 \\
53.4575 0.92795 \\
53.4933 0.92797 \\
53.5291 0.92799 \\
53.5649 0.92801 \\
53.6007 0.92803 \\
53.6365 0.92805 \\
53.6723 0.92807 \\
53.7081 0.92809 \\
53.7439 0.92810 \\
53.7798 0.92812 \\
53.8156 0.92814 \\
53.8514 0.92816 \\
53.8872 0.92818 \\
53.9230 0.92820 \\
53.9588 0.92821 \\
53.9946 0.92823 \\
54.0304 0.92825 \\
54.0662 0.92827 \\
54.1020 0.92828 \\
54.1378 0.92830 \\
54.1736 0.92832 \\
54.2094 0.92833 \\
54.2452 0.92835 \\
54.2811 0.92837 \\
54.3169 0.92838 \\
54.3527 0.92840 \\
54.3885 0.92841 \\
54.4243 0.92843 \\
54.4601 0.92845 \\
54.4959 0.92846 \\
54.5317 0.92848 \\
54.5675 0.92849 \\
54.6033 0.92851 \\
54.6391 0.92852 \\
54.6749 0.92854 \\
54.7107 0.92855 \\
54.7465 0.92857 \\
54.7824 0.92858 \\
54.8182 0.92859 \\
54.8540 0.92861 \\
54.8898 0.92862 \\
54.9256 0.92864 \\
54.9614 0.92865 \\
54.9972 0.92866 \\
55.0330 0.92868 \\
55.0688 0.92869 \\
55.1046 0.92870 \\
55.1404 0.92872 \\
55.1762 0.92873 \\
55.2120 0.92874 \\
55.2478 0.92875 \\
55.2837 0.92877 \\
55.3195 0.92878 \\
55.3553 0.92879 \\
55.3911 0.92880 \\
55.4269 0.92882 \\
55.4627 0.92883 \\
55.4985 0.92884 \\
55.5343 0.92885 \\
55.5701 0.92886 \\
55.6059 0.92887 \\
55.6417 0.92888 \\
55.6775 0.92890 \\
55.7133 0.92891 \\
55.7491 0.92892 \\
55.7850 0.92893 \\
55.8208 0.92894 \\
55.8566 0.92895 \\
55.8924 0.92896 \\
55.9282 0.92897 \\
55.9640 0.92898 \\
55.9998 0.92899 \\
56.0356 0.92900 \\
56.0714 0.92901 \\
56.1072 0.92902 \\
56.1430 0.92903 \\
56.1788 0.92904 \\
56.2146 0.92905 \\
56.2505 0.92906 \\
56.2863 0.92907 \\
56.3221 0.92908 \\
56.3579 0.92908 \\
56.3937 0.92909 \\
56.4295 0.92910 \\
56.4653 0.92911 \\
56.5011 0.92912 \\
56.5369 0.92913 \\
56.5727 0.92913 \\
56.6085 0.92914 \\
56.6443 0.92915 \\
56.6801 0.92916 \\
56.7159 0.92917 \\
56.7518 0.92917 \\
56.7876 0.92918 \\
56.8234 0.92919 \\
56.8592 0.92920 \\
56.8950 0.92920 \\
56.9308 0.92921 \\
56.9666 0.92922 \\
57.0024 0.92922 \\
57.0382 0.92923 \\
57.0740 0.92924 \\
57.1098 0.92925 \\
57.1456 0.92925 \\
57.1814 0.92926 \\
57.2172 0.92926 \\
57.2531 0.92927 \\
57.2889 0.92928 \\
57.3247 0.92928 \\
57.3605 0.92929 \\
57.3963 0.92929 \\
57.4321 0.92930 \\
57.4679 0.92931 \\
57.5037 0.92931 \\
57.5395 0.92932 \\
57.5753 0.92932 \\
57.6111 0.92933 \\
57.6469 0.92933 \\
57.6827 0.92934 \\
57.7185 0.92934 \\
57.7544 0.92935 \\
57.7902 0.92935 \\
57.8260 0.92936 \\
57.8618 0.92936 \\
57.8976 0.92937 \\
57.9334 0.92937 \\
57.9692 0.92938 \\
58.0050 0.92938 \\
58.0408 0.92938 \\
58.0766 0.92939 \\
58.1124 0.92939 \\
58.1482 0.92940 \\
58.1840 0.92940 \\
58.2198 0.92940 \\
58.2557 0.92941 \\
58.2915 0.92941 \\
58.3273 0.92941 \\
58.3631 0.92942 \\
58.3989 0.92942 \\
58.4347 0.92942 \\
58.4705 0.92943 \\
58.5063 0.92943 \\
58.5421 0.92943 \\
58.5779 0.92944 \\
58.6137 0.92944 \\
58.6495 0.92944 \\
58.6853 0.92945 \\
58.7211 0.92945 \\
58.7570 0.92945 \\
58.7928 0.92945 \\
58.8286 0.92946 \\
58.8644 0.92946 \\
58.9002 0.92946 \\
58.9360 0.92946 \\
58.9718 0.92947 \\
59.0076 0.92947 \\
59.0434 0.92947 \\
59.0792 0.92947 \\
59.1150 0.92947 \\
59.1508 0.92948 \\
59.1866 0.92948 \\
59.2224 0.92948 \\
59.2583 0.92948 \\
59.2941 0.92948 \\
59.3299 0.92948 \\
59.3657 0.92948 \\
59.4015 0.92949 \\
59.4373 0.92949 \\
59.4731 0.92949 \\
59.5089 0.92949 \\
59.5447 0.92949 \\
59.5805 0.92949 \\
59.6163 0.92949 \\
59.6521 0.92949 \\
59.6879 0.92949 \\
59.7237 0.92950 \\
59.7596 0.92950 \\
59.7954 0.92950 \\
59.8312 0.92950 \\
59.8670 0.92950 \\
59.9028 0.92950 \\
59.9386 0.92950 \\
59.9744 0.92950 \\
60.0102 0.92950 \\
60.0460 0.92950 \\
60.0818 0.92950 \\
60.1176 0.92950 \\
60.1534 0.92950 \\
60.1892 0.92950 \\
60.2250 0.92950 \\
60.2609 0.92950 \\
60.2967 0.92950 \\
60.3325 0.92950 \\
60.3683 0.92950 \\
60.4041 0.92950 \\
60.4399 0.92950 \\
60.4757 0.92950 \\
60.5115 0.92950 \\
60.5473 0.92950 \\
60.5831 0.92950 \\
60.6189 0.92950 \\
60.6547 0.92950 \\
60.6905 0.92950 \\
60.7263 0.92950 \\
60.7622 0.92950 \\
60.7980 0.92949 \\
60.8338 0.92949 \\
60.8696 0.92949 \\
60.9054 0.92949 \\
60.9412 0.92949 \\
60.9770 0.92949 \\
61.0128 0.92949 \\
61.0486 0.92949 \\
61.0844 0.92949 \\
61.1202 0.92948 \\
61.1560 0.92948 \\
61.1918 0.92948 \\
61.2276 0.92948 \\
61.2635 0.92948 \\
61.2993 0.92948 \\
61.3351 0.92948 \\
61.3709 0.92947 \\
61.4067 0.92947 \\
61.4425 0.92947 \\
61.4783 0.92947 \\
61.5141 0.92947 \\
61.5499 0.92947 \\
61.5857 0.92946 \\
61.6215 0.92946 \\
61.6573 0.92946 \\
61.6931 0.92946 \\
61.7289 0.92945 \\
61.7648 0.92945 \\
61.8006 0.92945 \\
61.8364 0.92945 \\
61.8722 0.92945 \\
61.9080 0.92944 \\
61.9438 0.92944 \\
61.9796 0.92944 \\
62.0154 0.92944 \\
62.0512 0.92943 \\
62.0870 0.92943 \\
62.1228 0.92943 \\
62.1586 0.92942 \\
62.1944 0.92942 \\
62.2302 0.92942 \\
62.2661 0.92942 \\
62.3019 0.92941 \\
62.3377 0.92941 \\
62.3735 0.92941 \\
62.4093 0.92940 \\
62.4451 0.92940 \\
62.4809 0.92940 \\
62.5167 0.92939 \\
62.5525 0.92939 \\
62.5883 0.92939 \\
62.6241 0.92938 \\
62.6599 0.92938 \\
62.6957 0.92938 \\
62.7315 0.92937 \\
62.7674 0.92937 \\
62.8032 0.92936 \\
62.8390 0.92936 \\
62.8748 0.92936 \\
62.9106 0.92935 \\
62.9464 0.92935 \\
62.9822 0.92935 \\
63.0180 0.92934 \\
63.0538 0.92934 \\
63.0896 0.92933 \\
63.1254 0.92933 \\
63.1612 0.92932 \\
63.1970 0.92932 \\
63.2328 0.92932 \\
63.2687 0.92931 \\
63.3045 0.92931 \\
63.3403 0.92930 \\
63.3761 0.92930 \\
63.4119 0.92929 \\
63.4477 0.92929 \\
63.4835 0.92928 \\
63.5193 0.92928 \\
63.5551 0.92927 \\
63.5909 0.92927 \\
63.6267 0.92926 \\
63.6625 0.92926 \\
63.6983 0.92925 \\
63.7341 0.92925 \\
63.7700 0.92924 \\
63.8058 0.92924 \\
63.8416 0.92923 \\
63.8774 0.92923 \\
63.9132 0.92922 \\
63.9490 0.92922 \\
63.9848 0.92921 \\
64.0206 0.92921 \\
64.0564 0.92920 \\
64.0922 0.92920 \\
64.1280 0.92919 \\
64.1638 0.92918 \\
64.1996 0.92918 \\
64.2354 0.92917 \\
64.2713 0.92917 \\
64.3071 0.92916 \\
64.3429 0.92916 \\
64.3787 0.92915 \\
64.4145 0.92914 \\
64.4503 0.92914 \\
64.4861 0.92913 \\
64.5219 0.92912 \\
64.5577 0.92912 \\
64.5935 0.92911 \\
64.6293 0.92911 \\
64.6651 0.92910 \\
64.7009 0.92909 \\
64.7367 0.92909 \\
64.7726 0.92908 \\
64.8084 0.92907 \\
64.8442 0.92907 \\
64.8800 0.92906 \\
64.9158 0.92905 \\
64.9516 0.92905 \\
64.9874 0.92904 \\
65.0232 0.92903 \\
65.0590 0.92903 \\
65.0948 0.92902 \\
65.1306 0.92901 \\
65.1664 0.92900 \\
65.2022 0.92900 \\
65.2380 0.92899 \\
65.2739 0.92898 \\
65.3097 0.92898 \\
65.3455 0.92897 \\
65.3813 0.92896 \\
65.4171 0.92895 \\
65.4529 0.92895 \\
65.4887 0.92894 \\
65.5245 0.92893 \\
65.5603 0.92892 \\
65.5961 0.92892 \\
65.6319 0.92891 \\
65.6677 0.92890 \\
65.7035 0.92889 \\
65.7393 0.92888 \\
65.7752 0.92888 \\
65.8110 0.92887 \\
65.8468 0.92886 \\
65.8826 0.92885 \\
65.9184 0.92884 \\
65.9542 0.92884 \\
65.9900 0.92883 \\
66.0258 0.92882 \\
66.0616 0.92881 \\
66.0974 0.92880 \\
66.1332 0.92879 \\
66.1690 0.92879 \\
66.2048 0.92878 \\
66.2406 0.92877 \\
66.2765 0.92876 \\
66.3123 0.92875 \\
66.3481 0.92874 \\
66.3839 0.92873 \\
66.4197 0.92873 \\
66.4555 0.92872 \\
66.4913 0.92871 \\
66.5271 0.92870 \\
66.5629 0.92869 \\
66.5987 0.92868 \\
66.6345 0.92867 \\
66.6703 0.92866 \\
66.7061 0.92865 \\
66.7419 0.92864 \\
66.7778 0.92863 \\
66.8136 0.92863 \\
66.8494 0.92862 \\
66.8852 0.92861 \\
66.9210 0.92860 \\
66.9568 0.92859 \\
66.9926 0.92858 \\
67.0284 0.92857 \\
67.0642 0.92856 \\
67.1000 0.92855 \\
67.1358 0.92854 \\
67.1716 0.92853 \\
67.2074 0.92852 \\
67.2432 0.92851 \\
67.2791 0.92850 \\
67.3149 0.92849 \\
67.3507 0.92848 \\
67.3865 0.92847 \\
67.4223 0.92846 \\
67.4581 0.92845 \\
67.4939 0.92844 \\
67.5297 0.92843 \\
67.5655 0.92842 \\
67.6013 0.92841 \\
67.6371 0.92840 \\
67.6729 0.92839 \\
67.7087 0.92838 \\
67.7445 0.92837 \\
67.7804 0.92836 \\
67.8162 0.92834 \\
67.8520 0.92833 \\
67.8878 0.92832 \\
67.9236 0.92831 \\
67.9594 0.92830 \\
67.9952 0.92829 \\
68.0310 0.92828 \\
68.0668 0.92827 \\
68.1026 0.92826 \\
68.1384 0.92825 \\
68.1742 0.92824 \\
68.2100 0.92822 \\
68.2458 0.92821 \\
68.2817 0.92820 \\
68.3175 0.92819 \\
68.3533 0.92818 \\
68.3891 0.92817 \\
68.4249 0.92816 \\
68.4607 0.92814 \\
68.4965 0.92813 \\
68.5323 0.92812 \\
68.5681 0.92811 \\
68.6039 0.92810 \\
68.6397 0.92809 \\
68.6755 0.92807 \\
68.7113 0.92806 \\
68.7471 0.92805 \\
68.7830 0.92804 \\
68.8188 0.92803 \\
68.8546 0.92801 \\
68.8904 0.92800 \\
68.9262 0.92799 \\
68.9620 0.92798 \\
68.9978 0.92797 \\
69.0336 0.92795 \\
69.0694 0.92794 \\
69.1052 0.92793 \\
69.1410 0.92792 \\
69.1768 0.92790 \\
69.2126 0.92789 \\
69.2484 0.92788 \\
69.2843 0.92787 \\
69.3201 0.92785 \\
69.3559 0.92784 \\
69.3917 0.92783 \\
69.4275 0.92782 \\
69.4633 0.92780 \\
69.4991 0.92779 \\
69.5349 0.92778 \\
69.5707 0.92776 \\
69.6065 0.92775 \\
69.6423 0.92774 \\
69.6781 0.92773 \\
69.7139 0.92771 \\
69.7497 0.92770 \\
69.7856 0.92769 \\
69.8214 0.92767 \\
69.8572 0.92766 \\
69.8930 0.92765 \\
69.9288 0.92763 \\
69.9646 0.92762 \\
70.0004 0.92761 \\
70.0362 0.92759 \\
70.0720 0.92758 \\
70.1078 0.92756 \\
70.1436 0.92755 \\
70.1794 0.92754 \\
70.2152 0.92752 \\
70.2511 0.92751 \\
70.2869 0.92750 \\
70.3227 0.92748 \\
70.3585 0.92747 \\
70.3943 0.92745 \\
70.4301 0.92744 \\
70.4659 0.92743 \\
70.5017 0.92741 \\
70.5375 0.92740 \\
70.5733 0.92738 \\
70.6091 0.92737 \\
70.6449 0.92736 \\
70.6807 0.92734 \\
70.7165 0.92733 \\
70.7524 0.92731 \\
70.7882 0.92730 \\
70.8240 0.92728 \\
70.8598 0.92727 \\
70.8956 0.92725 \\
70.9314 0.92724 \\
70.9672 0.92722 \\
71.0030 0.92721 \\
71.0388 0.92719 \\
71.0746 0.92718 \\
71.1104 0.92717 \\
71.1462 0.92715 \\
71.1820 0.92714 \\
71.2178 0.92712 \\
71.2537 0.92711 \\
71.2895 0.92709 \\
71.3253 0.92707 \\
71.3611 0.92706 \\
71.3969 0.92704 \\
71.4327 0.92703 \\
71.4685 0.92701 \\
71.5043 0.92700 \\
71.5401 0.92698 \\
71.5759 0.92697 \\
71.6117 0.92695 \\
71.6475 0.92694 \\
71.6833 0.92692 \\
71.7191 0.92691 \\
71.7550 0.92689 \\
71.7908 0.92687 \\
71.8266 0.92686 \\
71.8624 0.92684 \\
71.8982 0.92683 \\
71.9340 0.92681 \\
71.9698 0.92679 \\
72.0056 0.92678 \\
72.0414 0.92676 \\
72.0772 0.92675 \\
72.1130 0.92673 \\
72.1488 0.92671 \\
72.1846 0.92670 \\
72.2204 0.92668 \\
72.2563 0.92667 \\
72.2921 0.92665 \\
72.3279 0.92663 \\
72.3637 0.92662 \\
72.3995 0.92660 \\
72.4353 0.92658 \\
72.4711 0.92657 \\
72.5069 0.92655 \\
72.5427 0.92653 \\
72.5785 0.92652 \\
72.6143 0.92650 \\
72.6501 0.92648 \\
72.6859 0.92647 \\
72.7217 0.92645 \\
72.7576 0.92643 \\
72.7934 0.92642 \\
72.8292 0.92640 \\
72.8650 0.92638 \\
72.9008 0.92637 \\
72.9366 0.92635 \\
72.9724 0.92633 \\
73.0082 0.92631 \\
73.0440 0.92630 \\
73.0798 0.92628 \\
73.1156 0.92626 \\
73.1514 0.92624 \\
73.1872 0.92623 \\
73.2230 0.92621 \\
73.2589 0.92619 \\
73.2947 0.92617 \\
73.3305 0.92616 \\
73.3663 0.92614 \\
73.4021 0.92612 \\
73.4379 0.92610 \\
73.4737 0.92609 \\
73.5095 0.92607 \\
73.5453 0.92605 \\
73.5811 0.92603 \\
73.6169 0.92602 \\
73.6527 0.92600 \\
73.6885 0.92598 \\
73.7243 0.92596 \\
73.7602 0.92594 \\
73.7960 0.92592 \\
73.8318 0.92591 \\
73.8676 0.92589 \\
73.9034 0.92587 \\
73.9392 0.92585 \\
73.9750 0.92583 \\
74.0108 0.92582 \\
74.0466 0.92580 \\
74.0824 0.92578 \\
74.1182 0.92576 \\
74.1540 0.92574 \\
74.1898 0.92572 \\
74.2256 0.92570 \\
74.2615 0.92569 \\
74.2973 0.92567 \\
74.3331 0.92565 \\
74.3689 0.92563 \\
74.4047 0.92561 \\
74.4405 0.92559 \\
74.4763 0.92557 \\
74.5121 0.92555 \\
74.5479 0.92553 \\
74.5837 0.92552 \\
74.6195 0.92550 \\
74.6553 0.92548 \\
74.6911 0.92546 \\
74.7269 0.92544 \\
74.7628 0.92542 \\
74.7986 0.92540 \\
74.8344 0.92538 \\
74.8702 0.92536 \\
74.9060 0.92534 \\
74.9418 0.92532 \\
74.9776 0.92530 \\
75.0134 0.92528 \\
75.0492 0.92526 \\
75.0850 0.92524 \\
75.1208 0.92523 \\
75.1566 0.92521 \\
75.1924 0.92519 \\
75.2282 0.92517 \\
75.2641 0.92515 \\
75.2999 0.92513 \\
75.3357 0.92511 \\
75.3715 0.92509 \\
75.4073 0.92507 \\
75.4431 0.92505 \\
75.4789 0.92503 \\
75.5147 0.92501 \\
75.5505 0.92499 \\
75.5863 0.92497 \\
75.6221 0.92495 \\
75.6579 0.92493 \\
75.6937 0.92491 \\
75.7295 0.92488 \\
75.7654 0.92486 \\
75.8012 0.92484 \\
75.8370 0.92482 \\
75.8728 0.92480 \\
75.9086 0.92478 \\
75.9444 0.92476 \\
75.9802 0.92474 \\
76.0160 0.92472 \\
76.0518 0.92470 \\
76.0876 0.92468 \\
76.1234 0.92466 \\
76.1592 0.92464 \\
76.1950 0.92462 \\
76.2308 0.92460 \\
76.2667 0.92457 \\
76.3025 0.92455 \\
76.3383 0.92453 \\
76.3741 0.92451 \\
76.4099 0.92449 \\
76.4457 0.92447 \\
76.4815 0.92445 \\
76.5173 0.92443 \\
76.5531 0.92441 \\
76.5889 0.92438 \\
76.6247 0.92436 \\
76.6605 0.92434 \\
76.6963 0.92432 \\
76.7321 0.92430 \\
76.7680 0.92428 \\
76.8038 0.92426 \\
76.8396 0.92423 \\
76.8754 0.92421 \\
76.9112 0.92419 \\
76.9470 0.92417 \\
76.9828 0.92415 \\
77.0186 0.92413 \\
77.0544 0.92410 \\
77.0902 0.92408 \\
77.1260 0.92406 \\
77.1618 0.92404 \\
77.1976 0.92402 \\
77.2334 0.92399 \\
77.2693 0.92397 \\
77.3051 0.92395 \\
77.3409 0.92393 \\
77.3767 0.92391 \\
77.4125 0.92388 \\
77.4483 0.92386 \\
77.4841 0.92384 \\
77.5199 0.92382 \\
77.5557 0.92379 \\
77.5915 0.92377 \\
77.6273 0.92375 \\
77.6631 0.92373 \\
77.6989 0.92370 \\
77.7347 0.92368 \\
77.7706 0.92366 \\
77.8064 0.92364 \\
77.8422 0.92361 \\
77.8780 0.92359 \\
77.9138 0.92357 \\
77.9496 0.92355 \\
77.9854 0.92352 \\
78.0212 0.92350 \\
78.0570 0.92348 \\
78.0928 0.92345 \\
78.1286 0.92343 \\
78.1644 0.92341 \\
78.2002 0.92339 \\
78.2360 0.92336 \\
78.2719 0.92334 \\
78.3077 0.92332 \\
78.3435 0.92329 \\
78.3793 0.92327 \\
78.4151 0.92325 \\
78.4509 0.92322 \\
78.4867 0.92320 \\
78.5225 0.92318 \\
78.5583 0.92315 \\
78.5941 0.92313 \\
78.6299 0.92311 \\
78.6657 0.92308 \\
78.7015 0.92306 \\
78.7373 0.92304 \\
78.7732 0.92301 \\
78.8090 0.92299 \\
78.8448 0.92296 \\
78.8806 0.92294 \\
78.9164 0.92292 \\
78.9522 0.92289 \\
78.9880 0.92287 \\
79.0238 0.92285 \\
79.0596 0.92282 \\
79.0954 0.92280 \\
79.1312 0.92277 \\
79.1670 0.92275 \\
79.2028 0.92272 \\
79.2386 0.92270 \\
79.2745 0.92268 \\
79.3103 0.92265 \\
79.3461 0.92263 \\
79.3819 0.92260 \\
79.4177 0.92258 \\
79.4535 0.92256 \\
79.4893 0.92253 \\
79.5251 0.92251 \\
79.5609 0.92248 \\
79.5967 0.92246 \\
79.6325 0.92243 \\
79.6683 0.92241 \\
79.7041 0.92238 \\
79.7399 0.92236 \\
79.7758 0.92233 \\
79.8116 0.92231 \\
79.8474 0.92228 \\
79.8832 0.92226 \\
79.9190 0.92224 \\
79.9548 0.92221 \\
79.9906 0.92219 \\
80.0264 0.92216 \\
80.0622 0.92214 \\
80.0980 0.92211 \\
80.1338 0.92209 \\
80.1696 0.92206 \\
80.2054 0.92204 \\
80.2412 0.92201 \\
80.2771 0.92198 \\
80.3129 0.92196 \\
80.3487 0.92193 \\
80.3845 0.92191 \\
80.4203 0.92188 \\
80.4561 0.92186 \\
80.4919 0.92183 \\
80.5277 0.92181 \\
80.5635 0.92178 \\
80.5993 0.92176 \\
80.6351 0.92173 \\
80.6709 0.92170 \\
80.7067 0.92168 \\
80.7425 0.92165 \\
80.7784 0.92163 \\
80.8142 0.92160 \\
80.8500 0.92158 \\
80.8858 0.92155 \\
80.9216 0.92152 \\
80.9574 0.92150 \\
80.9932 0.92147 \\
81.0290 0.92145 \\
81.0648 0.92142 \\
81.1006 0.92139 \\
81.1364 0.92137 \\
81.1722 0.92134 \\
81.2080 0.92132 \\
81.2438 0.92129 \\
81.2797 0.92126 \\
81.3155 0.92124 \\
81.3513 0.92121 \\
81.3871 0.92119 \\
81.4229 0.92116 \\
81.4587 0.92113 \\
81.4945 0.92111 \\
81.5303 0.92108 \\
81.5661 0.92105 \\
81.6019 0.92103 \\
81.6377 0.92100 \\
81.6735 0.92097 \\
81.7093 0.92095 \\
81.7451 0.92092 \\
81.7810 0.92089 \\
81.8168 0.92087 \\
81.8526 0.92084 \\
81.8884 0.92081 \\
81.9242 0.92079 \\
81.9600 0.92076 \\
81.9958 0.92073 \\
82.0316 0.92071 \\
82.0674 0.92068 \\
82.1032 0.92065 \\
82.1390 0.92062 \\
82.1748 0.92060 \\
82.2106 0.92057 \\
82.2464 0.92054 \\
82.2823 0.92052 \\
82.3181 0.92049 \\
82.3539 0.92046 \\
82.3897 0.92043 \\
82.4255 0.92041 \\
82.4613 0.92038 \\
82.4971 0.92035 \\
82.5329 0.92032 \\
82.5687 0.92030 \\
82.6045 0.92027 \\
82.6403 0.92024 \\
82.6761 0.92021 \\
82.7119 0.92019 \\
82.7477 0.92016 \\
82.7836 0.92013 \\
82.8194 0.92010 \\
82.8552 0.92008 \\
82.8910 0.92005 \\
82.9268 0.92002 \\
82.9626 0.91999 \\
82.9984 0.91996 \\
83.0342 0.91994 \\
83.0700 0.91991 \\
83.1058 0.91988 \\
83.1416 0.91985 \\
83.1774 0.91982 \\
83.2132 0.91980 \\
83.2490 0.91977 \\
83.2849 0.91974 \\
83.3207 0.91971 \\
83.3565 0.91968 \\
83.3923 0.91966 \\
83.4281 0.91963 \\
83.4639 0.91960 \\
83.4997 0.91957 \\
83.5355 0.91954 \\
83.5713 0.91951 \\
83.6071 0.91949 \\
83.6429 0.91946 \\
83.6787 0.91943 \\
83.7145 0.91940 \\
83.7504 0.91937 \\
83.7862 0.91934 \\
83.8220 0.91931 \\
83.8578 0.91929 \\
83.8936 0.91926 \\
83.9294 0.91923 \\
83.9652 0.91920 \\
84.0010 0.91917 \\
84.0368 0.91914 \\
84.0726 0.91911 \\
84.1084 0.91908 \\
84.1442 0.91905 \\
84.1800 0.91903 \\
84.2158 0.91900 \\
84.2517 0.91897 \\
84.2875 0.91894 \\
84.3233 0.91891 \\
84.3591 0.91888 \\
84.3949 0.91885 \\
84.4307 0.91882 \\
84.4665 0.91879 \\
84.5023 0.91876 \\
84.5381 0.91873 \\
84.5739 0.91870 \\
84.6097 0.91868 \\
84.6455 0.91865 \\
84.6813 0.91862 \\
84.7171 0.91859 \\
84.7530 0.91856 \\
84.7888 0.91853 \\
84.8246 0.91850 \\
84.8604 0.91847 \\
84.8962 0.91844 \\
84.9320 0.91841 \\
84.9678 0.91838 \\
85.0036 0.91835 \\
85.0394 0.91832 \\
85.0752 0.91829 \\
85.1110 0.91826 \\
85.1468 0.91823 \\
85.1826 0.91820 \\
85.2184 0.91817 \\
85.2543 0.91814 \\
85.2901 0.91811 \\
85.3259 0.91808 \\
85.3617 0.91805 \\
85.3975 0.91802 \\
85.4333 0.91799 \\
85.4691 0.91796 \\
85.5049 0.91793 \\
85.5407 0.91790 \\
85.5765 0.91787 \\
85.6123 0.91784 \\
85.6481 0.91781 \\
85.6839 0.91778 \\
85.7197 0.91775 \\
85.7556 0.91772 \\
85.7914 0.91769 \\
85.8272 0.91766 \\
85.8630 0.91763 \\
85.8988 0.91760 \\
85.9346 0.91757 \\
85.9704 0.91754 \\
86.0062 0.91750 \\
86.0420 0.91747 \\
86.0778 0.91744 \\
86.1136 0.91741 \\
86.1494 0.91738 \\
86.1852 0.91735 \\
86.2210 0.91732 \\
86.2569 0.91729 \\
86.2927 0.91726 \\
86.3285 0.91723 \\
86.3643 0.91720 \\
86.4001 0.91717 \\
86.4359 0.91713 \\
86.4717 0.91710 \\
86.5075 0.91707 \\
86.5433 0.91704 \\
86.5791 0.91701 \\
86.6149 0.91698 \\
86.6507 0.91695 \\
86.6865 0.91692 \\
86.7223 0.91689 \\
86.7582 0.91685 \\
86.7940 0.91682 \\
86.8298 0.91679 \\
86.8656 0.91676 \\
86.9014 0.91673 \\
86.9372 0.91670 \\
86.9730 0.91667 \\
87.0088 0.91663 \\
87.0446 0.91660 \\
87.0804 0.91657 \\
87.1162 0.91654 \\
87.1520 0.91651 \\
87.1878 0.91648 \\
87.2236 0.91645 \\
87.2595 0.91641 \\
87.2953 0.91638 \\
87.3311 0.91635 \\
87.3669 0.91632 \\
87.4027 0.91629 \\
87.4385 0.91625 \\
87.4743 0.91622 \\
87.5101 0.91619 \\
87.5459 0.91616 \\
87.5817 0.91613 \\
87.6175 0.91609 \\
87.6533 0.91606 \\
87.6891 0.91603 \\
87.7249 0.91600 \\
87.7608 0.91597 \\
87.7966 0.91593 \\
87.8324 0.91590 \\
87.8682 0.91587 \\
87.9040 0.91584 \\
87.9398 0.91581 \\
87.9756 0.91577 \\
88.0114 0.91574 \\
88.0472 0.91571 \\
88.0830 0.91568 \\
88.1188 0.91564 \\
88.1546 0.91561 \\
88.1904 0.91558 \\
88.2262 0.91555 \\
88.2621 0.91551 \\
88.2979 0.91548 \\
88.3337 0.91545 \\
88.3695 0.91542 \\
88.4053 0.91538 \\
88.4411 0.91535 \\
88.4769 0.91532 \\
88.5127 0.91529 \\
88.5485 0.91525 \\
88.5843 0.91522 \\
88.6201 0.91519 \\
88.6559 0.91515 \\
88.6917 0.91512 \\
88.7275 0.91509 \\
88.7634 0.91506 \\
88.7992 0.91502 \\
88.8350 0.91499 \\
88.8708 0.91496 \\
88.9066 0.91492 \\
88.9424 0.91489 \\
88.9782 0.91486 \\
89.0140 0.91482 \\
89.0498 0.91479 \\
89.0856 0.91476 \\
89.1214 0.91472 \\
89.1572 0.91469 \\
89.1930 0.91466 \\
89.2288 0.91462 \\
89.2647 0.91459 \\
89.3005 0.91456 \\
89.3363 0.91452 \\
89.3721 0.91449 \\
89.4079 0.91446 \\
89.4437 0.91442 \\
89.4795 0.91439 \\
89.5153 0.91436 \\
89.5511 0.91432 \\
89.5869 0.91429 \\
89.6227 0.91426 \\
89.6585 0.91422 \\
89.6943 0.91419 \\
89.7301 0.91415 \\
89.7660 0.91412 \\
89.8018 0.91409 \\
89.8376 0.91405 \\
89.8734 0.91402 \\
89.9092 0.91399 \\
89.9450 0.91395 \\
89.9808 0.91392 \\
90.0000 0.91390 \\
90.1804 0.91372 \\
90.3607 0.91354 \\
90.5411 0.91336 \\
90.7214 0.91318 \\
90.9018 0.91299 \\
91.0822 0.91281 \\
91.2625 0.91263 \\
91.4429 0.91245 \\
91.6232 0.91227 \\
91.8036 0.91209 \\
91.9840 0.91191 \\
92.1643 0.91173 \\
92.3447 0.91154 \\
92.5251 0.91136 \\
92.7054 0.91118 \\
92.8858 0.91100 \\
93.0661 0.91082 \\
93.2465 0.91064 \\
93.4269 0.91046 \\
93.6072 0.91028 \\
93.7876 0.91010 \\
93.9679 0.90991 \\
94.1483 0.90973 \\
94.3287 0.90955 \\
94.5090 0.90937 \\
94.6894 0.90919 \\
94.8697 0.90901 \\
95.0501 0.90883 \\
95.2305 0.90865 \\
95.4108 0.90847 \\
95.5912 0.90828 \\
95.7715 0.90810 \\
95.9519 0.90792 \\
96.1323 0.90774 \\
96.3126 0.90756 \\
96.4930 0.90738 \\
96.6733 0.90720 \\
96.8537 0.90702 \\
97.0341 0.90683 \\
97.2144 0.90665 \\
97.3948 0.90647 \\
97.5752 0.90629 \\
97.7555 0.90611 \\
97.9359 0.90593 \\
98.1162 0.90575 \\
98.2966 0.90557 \\
98.4770 0.90539 \\
98.6573 0.90520 \\
98.8377 0.90502 \\
99.0180 0.90484 \\
99.1984 0.90466 \\
99.3788 0.90448 \\
99.5591 0.90430 \\
99.7395 0.90412 \\
99.9198 0.90394 \\
100.1002 0.90375 \\
100.2806 0.90357 \\
100.4609 0.90339 \\
100.6413 0.90321 \\
100.8216 0.90303 \\
101.0020 0.90285 \\
101.1824 0.90267 \\
101.3627 0.90249 \\
101.5431 0.90231 \\
101.7234 0.90212 \\
101.9038 0.90194 \\
102.0842 0.90176 \\
102.2645 0.90158 \\
102.4449 0.90140 \\
102.6253 0.90122 \\
102.8056 0.90104 \\
102.9860 0.90086 \\
103.1663 0.90068 \\
103.3467 0.90049 \\
103.5271 0.90031 \\
103.7074 0.90013 \\
103.8878 0.89995 \\
104.0681 0.89977 \\
104.2485 0.89959 \\
104.4289 0.89941 \\
104.6092 0.89923 \\
104.7896 0.89904 \\
104.9699 0.89886 \\
105.1503 0.89868 \\
105.3307 0.89850 \\
105.5110 0.89832 \\
105.6914 0.89814 \\
105.8717 0.89796 \\
106.0521 0.89778 \\
106.2325 0.89760 \\
106.4128 0.89741 \\
106.5932 0.89723 \\
106.7735 0.89705 \\
106.9539 0.89687 \\
107.1343 0.89669 \\
107.3146 0.89651 \\
107.4950 0.89633 \\
107.6754 0.89615 \\
107.8557 0.89596 \\
108.0361 0.89578 \\
108.2164 0.89560 \\
108.3968 0.89542 \\
108.5772 0.89524 \\
108.7575 0.89506 \\
108.9379 0.89488 \\
109.1182 0.89470 \\
109.2986 0.89452 \\
109.4790 0.89433 \\
109.6593 0.89415 \\
109.8397 0.89397 \\
110.0200 0.89379 \\
110.2004 0.89361 \\
110.3808 0.89343 \\
110.5611 0.89325 \\
110.7415 0.89307 \\
110.9218 0.89289 \\
111.1022 0.89270 \\
111.2826 0.89252 \\
111.4629 0.89234 \\
111.6433 0.89216 \\
111.8236 0.89198 \\
112.0040 0.89180 \\
112.1844 0.89162 \\
112.3647 0.89144 \\
112.5451 0.89125 \\
112.7255 0.89107 \\
112.9058 0.89089 \\
113.0862 0.89071 \\
113.2665 0.89053 \\
113.4469 0.89035 \\
113.6273 0.89017 \\
113.8076 0.88999 \\
113.9880 0.88981 \\
114.1683 0.88962 \\
114.3487 0.88944 \\
114.5291 0.88926 \\
114.7094 0.88908 \\
114.8898 0.88890 \\
115.0701 0.88872 \\
115.2505 0.88854 \\
115.4309 0.88836 \\
115.6112 0.88817 \\
115.7916 0.88799 \\
115.9719 0.88781 \\
116.1523 0.88763 \\
116.3327 0.88745 \\
116.5130 0.88727 \\
116.6934 0.88709 \\
116.8737 0.88691 \\
117.0541 0.88673 \\
117.2345 0.88654 \\
117.4148 0.88636 \\
117.5952 0.88618 \\
117.7756 0.88600 \\
117.9559 0.88582 \\
118.1363 0.88564 \\
118.3166 0.88546 \\
118.4970 0.88528 \\
118.6774 0.88510 \\
118.8577 0.88491 \\
119.0381 0.88473 \\
119.2184 0.88455 \\
119.3988 0.88437 \\
119.5792 0.88419 \\
119.7595 0.88401 \\
119.9399 0.88383 \\
120.1202 0.88365 \\
120.3006 0.88346 \\
120.4810 0.88328 \\
120.6613 0.88310 \\
120.8417 0.88292 \\
121.0220 0.88274 \\
121.2024 0.88256 \\
121.3828 0.88238 \\
121.5631 0.88220 \\
121.7435 0.88202 \\
121.9238 0.88183 \\
122.1042 0.88165 \\
122.2846 0.88147 \\
122.4649 0.88129 \\
122.6453 0.88111 \\
122.8257 0.88093 \\
123.0060 0.88075 \\
123.1864 0.88057 \\
123.3667 0.88038 \\
123.5471 0.88020 \\
123.7275 0.88002 \\
123.9078 0.87984 \\
124.0882 0.87966 \\
124.2685 0.87948 \\
124.4489 0.87930 \\
124.6293 0.87912 \\
124.8096 0.87894 \\
124.9900 0.87875 \\
125.1703 0.87857 \\
125.3507 0.87839 \\
125.5311 0.87821 \\
125.7114 0.87803 \\
125.8918 0.87785 \\
126.0721 0.87767 \\
126.2525 0.87749 \\
126.4329 0.87731 \\
126.6132 0.87712 \\
126.7936 0.87694 \\
126.9739 0.87676 \\
127.1543 0.87658 \\
127.3347 0.87640 \\
127.5150 0.87622 \\
127.6954 0.87604 \\
127.8758 0.87586 \\
128.0561 0.87567 \\
128.2365 0.87549 \\
128.4168 0.87531 \\
128.5972 0.87513 \\
128.7776 0.87495 \\
128.9579 0.87477 \\
129.1383 0.87459 \\
129.3186 0.87441 \\
129.4990 0.87423 \\
129.6794 0.87404 \\
129.8597 0.87386 \\
130.0401 0.87368 \\
130.2204 0.87350 \\
130.4008 0.87332 \\
130.5812 0.87314 \\
130.7615 0.87296 \\
130.9419 0.87278 \\
131.1222 0.87259 \\
131.3026 0.87241 \\
131.4830 0.87223 \\
131.6633 0.87205 \\
131.8437 0.87187 \\
132.0240 0.87169 \\
132.2044 0.87151 \\
132.3848 0.87133 \\
132.5651 0.87115 \\
132.7455 0.87096 \\
132.9259 0.87078 \\
133.1062 0.87060 \\
133.2866 0.87042 \\
133.4669 0.87024 \\
133.6473 0.87006 \\
133.8277 0.86988 \\
134.0080 0.86970 \\
134.1884 0.86952 \\
134.3687 0.86933 \\
134.5491 0.86915 \\
134.7295 0.86897 \\
134.9098 0.86879 \\
135.0902 0.86861 \\
135.2705 0.86843 \\
135.4509 0.86825 \\
135.6313 0.86807 \\
135.8116 0.86788 \\
135.9920 0.86770 \\
136.1723 0.86752 \\
136.3527 0.86734 \\
136.5331 0.86716 \\
136.7134 0.86698 \\
136.8938 0.86680 \\
137.0741 0.86662 \\
137.2545 0.86644 \\
137.4349 0.86625 \\
137.6152 0.86607 \\
137.7956 0.86589 \\
137.9760 0.86571 \\
138.1563 0.86553 \\
138.3367 0.86535 \\
138.5170 0.86517 \\
138.6974 0.86499 \\
138.8778 0.86481 \\
139.0581 0.86462 \\
139.2385 0.86444 \\
139.4188 0.86426 \\
139.5992 0.86408 \\
139.7796 0.86390 \\
139.9599 0.86372 \\
140.1403 0.86354 \\
140.3206 0.86336 \\
140.5010 0.86317 \\
140.6814 0.86299 \\
140.8617 0.86281 \\
141.0421 0.86263 \\
141.2224 0.86245 \\
141.4028 0.86227 \\
141.5832 0.86209 \\
141.7635 0.86191 \\
141.9439 0.86173 \\
142.1242 0.86154 \\
142.3046 0.86136 \\
142.4850 0.86118 \\
142.6653 0.86100 \\
142.8457 0.86082 \\
143.0261 0.86064 \\
143.2064 0.86046 \\
143.3868 0.86028 \\
143.5671 0.86009 \\
143.7475 0.85991 \\
143.9279 0.85973 \\
144.1082 0.85955 \\
144.2886 0.85937 \\
144.4689 0.85919 \\
144.6493 0.85901 \\
144.8297 0.85883 \\
145.0100 0.85865 \\
145.1904 0.85846 \\
145.3707 0.85828 \\
145.5511 0.85810 \\
145.7315 0.85792 \\
145.9118 0.85774 \\
146.0922 0.85756 \\
146.2725 0.85738 \\
146.4529 0.85720 \\
146.6333 0.85702 \\
146.8136 0.85683 \\
146.9940 0.85665 \\
147.1743 0.85647 \\
147.3547 0.85629 \\
147.5351 0.85611 \\
147.7154 0.85593 \\
147.8958 0.85575 \\
148.0762 0.85557 \\
148.2565 0.85538 \\
148.4369 0.85520 \\
148.6172 0.85502 \\
148.7976 0.85484 \\
148.9780 0.85466 \\
149.1583 0.85448 \\
149.3387 0.85430 \\
149.5190 0.85412 \\
149.6994 0.85394 \\
149.8798 0.85375 \\
150.0601 0.85357 \\
150.2405 0.85339 \\
150.4208 0.85321 \\
150.6012 0.85303 \\
150.7816 0.85285 \\
150.9619 0.85267 \\
151.1423 0.85249 \\
151.3226 0.85230 \\
151.5030 0.85212 \\
151.6834 0.85194 \\
151.8637 0.85176 \\
152.0441 0.85158 \\
152.2244 0.85140 \\
152.4048 0.85122 \\
152.5852 0.85104 \\
152.7655 0.85086 \\
152.9459 0.85067 \\
153.1263 0.85049 \\
153.3066 0.85031 \\
153.4870 0.85013 \\
153.6673 0.84995 \\
153.8477 0.84977 \\
154.0281 0.84959 \\
154.2084 0.84941 \\
154.3888 0.84923 \\
154.5691 0.84904 \\
154.7495 0.84886 \\
154.9299 0.84868 \\
155.1102 0.84850 \\
155.2906 0.84832 \\
155.4709 0.84814 \\
155.6513 0.84796 \\
155.8317 0.84778 \\
156.0120 0.84759 \\
156.1924 0.84741 \\
156.3727 0.84723 \\
156.5531 0.84705 \\
156.7335 0.84687 \\
156.9138 0.84669 \\
157.0942 0.84651 \\
157.2745 0.84633 \\
157.4549 0.84615 \\
157.6353 0.84596 \\
157.8156 0.84578 \\
157.9960 0.84560 \\
158.1764 0.84542 \\
158.3567 0.84524 \\
158.5371 0.84506 \\
158.7174 0.84488 \\
158.8978 0.84470 \\
159.0782 0.84451 \\
159.2585 0.84433 \\
159.4389 0.84415 \\
159.6192 0.84397 \\
159.7996 0.84379 \\
159.9800 0.84361 \\
160.1603 0.84343 \\
160.3407 0.84325 \\
160.5210 0.84307 \\
160.7014 0.84288 \\
160.8818 0.84270 \\
161.0621 0.84252 \\
161.2425 0.84234 \\
161.4228 0.84216 \\
161.6032 0.84198 \\
161.7836 0.84180 \\
161.9639 0.84162 \\
162.1443 0.84144 \\
162.3246 0.84125 \\
162.5050 0.84107 \\
162.6854 0.84089 \\
162.8657 0.84071 \\
163.0461 0.84053 \\
163.2265 0.84035 \\
163.4068 0.84017 \\
163.5872 0.83999 \\
163.7675 0.83980 \\
163.9479 0.83962 \\
164.1283 0.83944 \\
164.3086 0.83926 \\
164.4890 0.83908 \\
164.6693 0.83890 \\
164.8497 0.83872 \\
165.0301 0.83854 \\
165.2104 0.83836 \\
165.3908 0.83817 \\
165.5711 0.83799 \\
165.7515 0.83781 \\
165.9319 0.83763 \\
166.1122 0.83745 \\
166.2926 0.83727 \\
166.4729 0.83709 \\
166.6533 0.83691 \\
166.8337 0.83672 \\
167.0140 0.83654 \\
167.1944 0.83636 \\
167.3747 0.83618 \\
167.5551 0.83600 \\
167.7355 0.83582 \\
167.9158 0.83564 \\
168.0962 0.83546 \\
168.2766 0.83528 \\
168.4569 0.83509 \\
168.6373 0.83491 \\
168.8176 0.83473 \\
168.9980 0.83455 \\
169.1784 0.83437 \\
169.3587 0.83419 \\
169.5391 0.83401 \\
169.7194 0.83383 \\
169.8998 0.83365 \\
170.0802 0.83346 \\
170.2605 0.83328 \\
170.4409 0.83310 \\
170.6212 0.83292 \\
170.8016 0.83274 \\
170.9820 0.83256 \\
171.1623 0.83238 \\
171.3427 0.83220 \\
171.5230 0.83201 \\
171.7034 0.83183 \\
171.8838 0.83165 \\
172.0641 0.83147 \\
172.2445 0.83129 \\
172.4248 0.83111 \\
172.6052 0.83093 \\
172.7856 0.83075 \\
172.9659 0.83057 \\
173.1463 0.83038 \\
173.3267 0.83020 \\
173.5070 0.83002 \\
173.6874 0.82984 \\
173.8677 0.82966 \\
174.0481 0.82948 \\
174.2285 0.82930 \\
174.4088 0.82912 \\
174.5892 0.82893 \\
174.7695 0.82875 \\
174.9499 0.82857 \\
175.1303 0.82839 \\
175.3106 0.82821 \\
175.4910 0.82803 \\
175.6713 0.82785 \\
175.8517 0.82767 \\
176.0321 0.82749 \\
176.2124 0.82730 \\
176.3928 0.82712 \\
176.5731 0.82694 \\
176.7535 0.82676 \\
176.9339 0.82658 \\
177.1142 0.82640 \\
177.2946 0.82622 \\
177.4749 0.82604 \\
177.6553 0.82586 \\
177.8357 0.82567 \\
178.0160 0.82549 \\
178.1964 0.82531 \\
178.3768 0.82513 \\
178.5571 0.82495 \\
178.7375 0.82477 \\
178.9178 0.82459 \\
179.0982 0.82441 \\
179.2786 0.82422 \\
179.4589 0.82404 \\
179.6393 0.82386 \\
179.8196 0.82368 \\
180.0000 0.82350 \\
};
\addlegendentry{Misaligned Communication}






\addplot [line width=0.6mm, color=mycolor2]
  table[row sep=crcr]{%
1.250000	0.998900\\
1.428929	0.998798\\
1.607858	0.998697\\
1.786787	0.998678\\
1.965716	0.998559\\
2.144645	0.998495\\
2.323574	0.998347\\
2.502503	0.998295\\
2.681431	0.998206\\
2.860360	0.998095\\
3.039289	0.998008\\
3.218218	0.997895\\
3.397147	0.997799\\
3.576076	0.997713\\
3.755005	0.997596\\
3.933934	0.997482\\
4.112863	0.997383\\
4.291792	0.997298\\
4.470721	0.997115\\
4.649650	0.997083\\
4.828579	0.996917\\
5.007508	0.996898\\
5.186436	0.996767\\
5.365365	0.996656\\
5.544294	0.996546\\
5.723223	0.996446\\
5.902152	0.996348\\
6.081081	0.996267\\
6.260010	0.996156\\
6.438939	0.995992\\
6.617868	0.995913\\
6.796797	0.995859\\
6.975726	0.995767\\
7.154655	0.995634\\
7.333584	0.995506\\
7.512513	0.995392\\
7.691441	0.995282\\
7.870370	0.995173\\
8.049299	0.995070\\
8.228228	0.994977\\
8.407157	0.994891\\
8.586086	0.994791\\
8.765015	0.994663\\
8.943944	0.994535\\
9.122873	0.994437\\
9.301802	0.994366\\
9.480731	0.994297\\
9.659660	0.994209\\
9.838589	0.994105\\
10.017518	0.993988\\
10.196446	0.993866\\
10.375375	0.993742\\
10.554304	0.993622\\
10.733233	0.993510\\
10.912162	0.993403\\
11.091091	0.993297\\
11.270020	0.993187\\
11.448949	0.993070\\
11.627878	0.992949\\
11.806807	0.992827\\
11.985736	0.992709\\
12.164665	0.992598\\
12.343594	0.992492\\
12.522523	0.992390\\
12.701451	0.992289\\
12.880380	0.992187\\
13.059309	0.992081\\
13.238238	0.991973\\
13.417167	0.991863\\
13.596096	0.991753\\
13.775025	0.991643\\
13.953954	0.991535\\
14.132883	0.991427\\
14.311812	0.991320\\
14.490741	0.991213\\
14.669670	0.991105\\
14.848599	0.990995\\
15.027528	0.990882\\
15.206456	0.990767\\
15.385385	0.990649\\
15.564314	0.990530\\
15.743243	0.990410\\
15.922172	0.990291\\
16.101101	0.990172\\
16.280030	0.990054\\
16.458959	0.989939\\
16.637888	0.989826\\
16.816817	0.989716\\
16.995746	0.989606\\
17.174675	0.989498\\
17.353604	0.989391\\
17.532533	0.989283\\
17.711461	0.989176\\
17.890390	0.989067\\
18.069319	0.988957\\
18.248248	0.988846\\
18.427177	0.988733\\
18.606106	0.988619\\
18.785035	0.988504\\
18.963964	0.988388\\
19.142893	0.988271\\
19.321822	0.988153\\
19.500751	0.988034\\
19.679680	0.987915\\
19.858609	0.987795\\
20.037538	0.987675\\
20.216466	0.987554\\
20.395395	0.987433\\
20.574324	0.987312\\
20.753253	0.987191\\
20.932182	0.987070\\
21.111111	0.986948\\
21.290040	0.986826\\
21.468969	0.986704\\
21.647898	0.986582\\
21.826827	0.986460\\
22.005756	0.986338\\
22.184685	0.986216\\
22.363614	0.986093\\
22.542543	0.985971\\
22.721471	0.985849\\
22.900400	0.985726\\
23.079329	0.985604\\
23.258258	0.985482\\
23.437187	0.985359\\
23.616116	0.985237\\
23.795045	0.985115\\
23.973974	0.984992\\
24.152903	0.984870\\
24.331832	0.984747\\
24.510761	0.984625\\
24.689690	0.984502\\
24.868619	0.984380\\
25.047548	0.984257\\
25.226476	0.984135\\
25.405405	0.984012\\
25.584334	0.983889\\
25.763263	0.983766\\
25.942192	0.983643\\
26.121121	0.983521\\
26.300050	0.983397\\
26.478979	0.983274\\
26.657908	0.983151\\
26.836837	0.983027\\
27.015766	0.982904\\
27.194695	0.982780\\
27.373624	0.982656\\
27.552553	0.982531\\
27.731481	0.982407\\
27.910410	0.982282\\
28.089339	0.982157\\
28.268268	0.982032\\
28.447197	0.981906\\
28.626126	0.981780\\
28.805055	0.981654\\
28.983984	0.981527\\
29.162913	0.981400\\
29.341842	0.981273\\
29.520771	0.981145\\
29.699700	0.981016\\
29.878629	0.980888\\
30.057558	0.980758\\
30.236486	0.980629\\
30.415415	0.980499\\
30.594344	0.980368\\
30.773273	0.980237\\
30.952202	0.980106\\
31.131131	0.979974\\
31.310060	0.979842\\
31.488989	0.979709\\
31.667918	0.979576\\
31.846847	0.979443\\
32.025776	0.979310\\
32.204705	0.979176\\
32.383634	0.979042\\
32.562563	0.978908\\
32.741491	0.978773\\
32.920420	0.978638\\
33.099349	0.978503\\
33.278278	0.978368\\
33.457207	0.978233\\
33.636136	0.978097\\
33.815065	0.977962\\
33.993994	0.977826\\
34.172923	0.977690\\
34.351852	0.977554\\
34.530781	0.977418\\
34.709710	0.977282\\
34.888639	0.977146\\
35.067568	0.977010\\
35.246496	0.976873\\
35.425425	0.976737\\
35.604354	0.976601\\
35.783283	0.976465\\
35.962212	0.976329\\
36.141141	0.976193\\
36.320070	0.976057\\
36.498999	0.975921\\
36.677928	0.975785\\
36.856857	0.975649\\
37.035786	0.975513\\
37.214715	0.975377\\
37.393644	0.975242\\
37.572573	0.975106\\
37.751502	0.974970\\
37.930430	0.974835\\
38.109359	0.974699\\
38.288288	0.974563\\
38.467217	0.974427\\
38.646146	0.974292\\
38.825075	0.974156\\
39.004004	0.974020\\
39.182933	0.973884\\
39.361862	0.973748\\
39.540791	0.973612\\
39.719720	0.973476\\
39.898649	0.973340\\
40.077578	0.973204\\
40.256507	0.973067\\
40.435435	0.972931\\
40.614364	0.972795\\
40.793293	0.972658\\
40.972222	0.972521\\
41.151151	0.972385\\
41.330080	0.972248\\
41.509009	0.972111\\
41.687938	0.971973\\
41.866867	0.971836\\
42.045796	0.971698\\
42.224725	0.971561\\
42.403654	0.971423\\
42.582583	0.971285\\
42.761512	0.971147\\
42.940440	0.971008\\
43.119369	0.970870\\
43.298298	0.970731\\
43.477227	0.970592\\
43.656156	0.970453\\
43.835085	0.970313\\
44.014014	0.970174\\
44.192943	0.970034\\
44.371872	0.969894\\
44.550801	0.969753\\
44.729730	0.969613\\
44.908659	0.969472\\
45.087588	0.969331\\
45.266517	0.969189\\
45.445445	0.969048\\
45.624374	0.968906\\
45.803303	0.968764\\
45.982232	0.968621\\
46.161161	0.968478\\
46.340090	0.968335\\
46.519019	0.968192\\
46.697948	0.968049\\
46.876877	0.967905\\
47.055806	0.967761\\
47.234735	0.967617\\
47.413664	0.967472\\
47.592593	0.967327\\
47.771522	0.967182\\
47.950450	0.967037\\
48.129379	0.966892\\
48.308308	0.966746\\
48.487237	0.966600\\
48.666166	0.966454\\
48.845095	0.966308\\
49.024024	0.966161\\
49.202953	0.966014\\
49.381882	0.965867\\
49.560811	0.965720\\
49.739740	0.965572\\
49.918669	0.965424\\
50.097598	0.965276\\
50.276527	0.965128\\
50.455455	0.964980\\
50.634384	0.964831\\
50.813313	0.964682\\
50.992242	0.964533\\
51.171171	0.964384\\
51.350100	0.964234\\
51.529029	0.964085\\
51.707958	0.963935\\
51.886887	0.963785\\
52.065816	0.963635\\
52.244745	0.963484\\
52.423674	0.963333\\
52.602603	0.963183\\
52.781532	0.963031\\
52.960460	0.962880\\
53.139389	0.962729\\
53.318318	0.962577\\
53.497247	0.962425\\
53.676176	0.962273\\
53.855105	0.962121\\
54.034034	0.961969\\
54.212963	0.961816\\
54.391892	0.961664\\
54.570821	0.961511\\
54.749750	0.961358\\
54.928679	0.961205\\
55.107608	0.961051\\
55.286537	0.960898\\
55.465465	0.960744\\
55.644394	0.960590\\
55.823323	0.960436\\
56.002252	0.960282\\
56.181181	0.960128\\
56.360110	0.959973\\
56.539039	0.959818\\
56.717968	0.959664\\
56.896897	0.959509\\
57.075826	0.959354\\
57.254755	0.959198\\
57.433684	0.959043\\
57.612613	0.958888\\
57.791542	0.958732\\
57.970470	0.958576\\
58.149399	0.958420\\
58.328328	0.958264\\
58.507257	0.958108\\
58.686186	0.957952\\
58.865115	0.957795\\
59.044044	0.957639\\
59.222973	0.957482\\
59.401902	0.957325\\
59.580831	0.957168\\
59.759760	0.957011\\
59.938689	0.956854\\
60.117618	0.956697\\
60.296547	0.956539\\
60.475475	0.956382\\
60.654404	0.956224\\
60.833333	0.956066\\
61.012262	0.955908\\
61.191191	0.955750\\
61.370120	0.955592\\
61.549049	0.955434\\
61.727978	0.955276\\
61.906907	0.955117\\
62.085836	0.954959\\
62.264765	0.954800\\
62.443694	0.954641\\
62.622623	0.954483\\
62.801552	0.954324\\
62.980480	0.954165\\
63.159409	0.954005\\
63.338338	0.953846\\
63.517267	0.953687\\
63.696196	0.953527\\
63.875125	0.953367\\
64.054054	0.953208\\
64.232983	0.953048\\
64.411912	0.952888\\
64.590841	0.952728\\
64.769770	0.952567\\
64.948699	0.952407\\
65.127628	0.952247\\
65.306557	0.952086\\
65.485485	0.951925\\
65.664414	0.951765\\
65.843343	0.951604\\
66.022272	0.951443\\
66.201201	0.951282\\
66.380130	0.951120\\
66.559059	0.950959\\
66.737988	0.950797\\
66.916917	0.950636\\
67.095846	0.950474\\
67.274775	0.950312\\
67.453704	0.950151\\
67.632633	0.949989\\
67.811562	0.949826\\
67.990490	0.949664\\
68.169419	0.949502\\
68.348348	0.949340\\
68.527277	0.949177\\
68.706206	0.949014\\
68.885135	0.948852\\
69.064064	0.948689\\
69.242993	0.948526\\
69.421922	0.948363\\
69.600851	0.948199\\
69.779780	0.948036\\
69.958709	0.947873\\
70.137638	0.947709\\
70.316567	0.947545\\
70.495495	0.947382\\
70.674424	0.947218\\
70.853353	0.947054\\
71.032282	0.946890\\
71.211211	0.946726\\
71.390140	0.946561\\
71.569069	0.946397\\
71.747998	0.946232\\
71.926927	0.946068\\
72.105856	0.945903\\
72.284785	0.945738\\
72.463714	0.945573\\
72.642643	0.945408\\
72.821572	0.945243\\
73.000501	0.945078\\
73.179429	0.944912\\
73.358358	0.944747\\
73.537287	0.944581\\
73.716216	0.944416\\
73.895145	0.944250\\
74.074074	0.944084\\
74.253003	0.943918\\
74.431932	0.943752\\
74.610861	0.943586\\
74.789790	0.943419\\
74.968719	0.943253\\
75.147648	0.943086\\
75.326577	0.942920\\
75.505506	0.942753\\
75.684434	0.942586\\
75.863363	0.942419\\
76.042292	0.942252\\
76.221221	0.942085\\
76.400150	0.941918\\
76.579079	0.941750\\
76.758008	0.941583\\
76.936937	0.941415\\
77.115866	0.941247\\
77.294795	0.941079\\
77.473724	0.940912\\
77.652653	0.940744\\
77.831582	0.940575\\
78.010511	0.940407\\
78.189439	0.940239\\
78.368368	0.940070\\
78.547297	0.939902\\
78.726226	0.939733\\
78.905155	0.939564\\
79.084084	0.939396\\
79.263013	0.939227\\
79.441942	0.939058\\
79.620871	0.938888\\
79.799800	0.938719\\
79.978729	0.938550\\
80.157658	0.938380\\
80.336587	0.938211\\
80.515516	0.938041\\
80.694444	0.937871\\
80.873373	0.937701\\
81.052302	0.937531\\
81.231231	0.937361\\
81.410160	0.937191\\
81.589089	0.937021\\
81.768018	0.936850\\
81.946947	0.936680\\
82.125876	0.936509\\
82.304805	0.936338\\
82.483734	0.936167\\
82.662663	0.935997\\
82.841592	0.935825\\
83.020521	0.935654\\
83.199449	0.935483\\
83.378378	0.935312\\
83.557307	0.935140\\
83.736236	0.934969\\
83.915165	0.934797\\
84.094094	0.934625\\
84.273023	0.934454\\
84.451952	0.934282\\
84.630881	0.934110\\
84.809810	0.933937\\
84.988739	0.933765\\
85.167668	0.933593\\
85.346597	0.933420\\
85.525526	0.933248\\
85.704454	0.933075\\
85.883383	0.932902\\
86.062312	0.932729\\
86.241241	0.932557\\
86.420170	0.932383\\
86.599099	0.932210\\
86.778028	0.932037\\
86.956957	0.931864\\
87.135886	0.931690\\
87.314815	0.931517\\
87.493744	0.931343\\
87.672673	0.931169\\
87.851602	0.930995\\
88.030531	0.930821\\
88.209459	0.930647\\
88.388388	0.930473\\
88.567317	0.930299\\
88.746246	0.930125\\
88.925175	0.929950\\
89.104104	0.929776\\
89.283033	0.929601\\
89.461962	0.929426\\
89.640891	0.929251\\
89.819820	0.929076\\
89.998749	0.928901\\
90.177678	0.928726\\
90.356607	0.928551\\
90.535536	0.928375\\
90.714464	0.928200\\
90.893393	0.928024\\
91.072322	0.927849\\
91.251251	0.927673\\
91.430180	0.927497\\
91.609109	0.927321\\
91.788038	0.927145\\
91.966967	0.926969\\
92.145896	0.926793\\
92.324825	0.926617\\
92.503754	0.926440\\
92.682683	0.926264\\
92.861612	0.926087\\
93.040541	0.925910\\
93.219469	0.925733\\
93.398398	0.925557\\
93.577327	0.925380\\
93.756256	0.925202\\
93.935185	0.925025\\
94.114114	0.924848\\
94.293043	0.924671\\
94.471972	0.924493\\
94.650901	0.924315\\
94.829830	0.924138\\
95.008759	0.923960\\
95.187688	0.923782\\
95.366617	0.923604\\
95.545546	0.923426\\
95.724474	0.923248\\
95.903403	0.923070\\
96.082332	0.922891\\
96.261261	0.922713\\
96.440190	0.922534\\
96.619119	0.922356\\
96.798048	0.922177\\
96.976977	0.921998\\
97.155906	0.921819\\
97.334835	0.921640\\
97.513764	0.921461\\
97.692693	0.921282\\
97.871622	0.921102\\
98.050551	0.920923\\
98.229479	0.920744\\
98.408408	0.920564\\
98.587337	0.920384\\
98.766266	0.920205\\
98.945195	0.920025\\
99.124124	0.919845\\
99.303053	0.919665\\
99.481982	0.919484\\
99.660911	0.919304\\
99.839840	0.919124\\
100.018769	0.918943\\
100.197698	0.918763\\
100.376627	0.918582\\
100.555556	0.918402\\
100.734484	0.918221\\
100.913413	0.918040\\
101.092342	0.917859\\
101.271271	0.917678\\
101.450200	0.917497\\
101.629129	0.917315\\
101.808058	0.917134\\
101.986987	0.916953\\
102.165916	0.916771\\
102.344845	0.916589\\
102.523774	0.916408\\
102.702703	0.916226\\
102.881632	0.916044\\
103.060561	0.915862\\
103.239489	0.915680\\
103.418418	0.915498\\
103.597347	0.915315\\
103.776276	0.915133\\
103.955205	0.914950\\
104.134134	0.914768\\
104.313063	0.914585\\
104.491992	0.914402\\
104.670921	0.914220\\
104.849850	0.914037\\
105.028779	0.913854\\
105.207708	0.913671\\
105.386637	0.913487\\
105.565566	0.913304\\
105.744494	0.913121\\
105.923423	0.912937\\
106.102352	0.912754\\
106.281281	0.912570\\
106.460210	0.912386\\
106.639139	0.912202\\
106.818068	0.912018\\
106.996997	0.911834\\
107.175926	0.911650\\
107.354855	0.911466\\
107.533784	0.911282\\
107.712713	0.911097\\
107.891642	0.910913\\
108.070571	0.910728\\
108.249499	0.910544\\
108.428428	0.910359\\
108.607357	0.910174\\
108.786286	0.909989\\
108.965215	0.909804\\
109.144144	0.909619\\
109.323073	0.909434\\
109.502002	0.909249\\
109.680931	0.909064\\
109.859860	0.908878\\
110.038789	0.908693\\
110.217718	0.908507\\
110.396647	0.908321\\
110.575576	0.908135\\
110.754505	0.907950\\
110.933433	0.907764\\
111.112362	0.907578\\
111.291291	0.907391\\
111.470220	0.907205\\
111.649149	0.907019\\
111.828078	0.906832\\
112.007007	0.906646\\
112.185936	0.906459\\
112.364865	0.906273\\
112.543794	0.906086\\
112.722723	0.905899\\
112.901652	0.905712\\
113.080581	0.905525\\
113.259510	0.905338\\
113.438438	0.905151\\
113.617367	0.904964\\
113.796296	0.904776\\
113.975225	0.904589\\
114.154154	0.904401\\
114.333083	0.904214\\
114.512012	0.904026\\
114.690941	0.903838\\
114.869870	0.903650\\
115.048799	0.903462\\
115.227728	0.903274\\
115.406657	0.903086\\
115.585586	0.902898\\
115.764515	0.902709\\
115.943443	0.902521\\
116.122372	0.902333\\
116.301301	0.902144\\
116.480230	0.901955\\
116.659159	0.901767\\
116.838088	0.901578\\
117.017017	0.901389\\
117.195946	0.901200\\
117.374875	0.901011\\
117.553804	0.900822\\
117.732733	0.900632\\
117.911662	0.900443\\
118.090591	0.900254\\
118.269520	0.900064\\
118.448448	0.899875\\
118.627377	0.899685\\
118.806306	0.899495\\
118.985235	0.899305\\
119.164164	0.899115\\
119.343093	0.898925\\
119.522022	0.898735\\
119.700951	0.898545\\
119.879880	0.898355\\
120.058809	0.898165\\
120.237738	0.897974\\
120.416667	0.897784\\
120.595596	0.897593\\
120.774525	0.897402\\
120.953453	0.897212\\
121.132382	0.897021\\
121.311311	0.896830\\
121.490240	0.896639\\
121.669169	0.896448\\
121.848098	0.896257\\
122.027027	0.896066\\
122.205956	0.895874\\
122.384885	0.895683\\
122.563814	0.895491\\
122.742743	0.895300\\
122.921672	0.895108\\
123.100601	0.894916\\
123.279530	0.894725\\
123.458458	0.894533\\
123.637387	0.894341\\
123.816316	0.894149\\
123.995245	0.893956\\
124.174174	0.893764\\
124.353103	0.893572\\
124.532032	0.893380\\
124.710961	0.893187\\
124.889890	0.892995\\
125.068819	0.892802\\
125.247748	0.892609\\
125.426677	0.892416\\
125.605606	0.892224\\
125.784535	0.892031\\
125.963463	0.891838\\
126.142392	0.891644\\
126.321321	0.891451\\
126.500250	0.891258\\
126.679179	0.891065\\
126.858108	0.890871\\
127.037037	0.890678\\
127.215966	0.890484\\
127.394895	0.890290\\
127.573824	0.890097\\
127.752753	0.889903\\
127.931682	0.889709\\
128.110611	0.889515\\
128.289540	0.889321\\
128.468468	0.889127\\
128.647397	0.888933\\
128.826326	0.888738\\
129.005255	0.888544\\
129.184184	0.888349\\
129.363113	0.888155\\
129.542042	0.887960\\
129.720971	0.887766\\
129.899900	0.887571\\
130.078829	0.887376\\
130.257758	0.887181\\
130.436687	0.886986\\
130.615616	0.886791\\
130.794545	0.886596\\
130.973473	0.886401\\
131.152402	0.886205\\
131.331331	0.886010\\
131.510260	0.885814\\
131.689189	0.885619\\
131.868118	0.885423\\
132.047047	0.885228\\
132.225976	0.885032\\
132.404905	0.884836\\
132.583834	0.884640\\
132.762763	0.884444\\
132.941692	0.884248\\
133.120621	0.884052\\
133.299550	0.883855\\
133.478478	0.883659\\
133.657407	0.883463\\
133.836336	0.883266\\
134.015265	0.883070\\
134.194194	0.882873\\
134.373123	0.882676\\
134.552052	0.882480\\
134.730981	0.882283\\
134.909910	0.882086\\
135.088839	0.881889\\
135.267768	0.881692\\
135.446697	0.881495\\
135.625626	0.881297\\
135.804555	0.881100\\
135.983483	0.880903\\
136.162412	0.880705\\
136.341341	0.880508\\
136.520270	0.880310\\
136.699199	0.880113\\
136.878128	0.879915\\
137.057057	0.879717\\
137.235986	0.879519\\
137.414915	0.879321\\
137.593844	0.879123\\
137.772773	0.878925\\
137.951702	0.878727\\
138.130631	0.878528\\
138.309560	0.878330\\
138.488488	0.878132\\
138.667417	0.877933\\
138.846346	0.877735\\
139.025275	0.877536\\
139.204204	0.877337\\
139.383133	0.877139\\
139.562062	0.876940\\
139.740991	0.876741\\
139.919920	0.876542\\
140.098849	0.876343\\
140.277778	0.876144\\
140.456707	0.875944\\
140.635636	0.875745\\
140.814565	0.875546\\
140.993493	0.875346\\
141.172422	0.875147\\
141.351351	0.874947\\
141.530280	0.874747\\
141.709209	0.874548\\
141.888138	0.874348\\
142.067067	0.874148\\
142.245996	0.873948\\
142.424925	0.873748\\
142.603854	0.873548\\
142.782783	0.873348\\
142.961712	0.873148\\
143.140641	0.872947\\
143.319570	0.872747\\
143.498498	0.872547\\
143.677427	0.872346\\
143.856356	0.872145\\
144.035285	0.871945\\
144.214214	0.871744\\
144.393143	0.871543\\
144.572072	0.871342\\
144.751001	0.871141\\
144.929930	0.870940\\
145.108859	0.870739\\
145.287788	0.870538\\
145.466717	0.870337\\
145.645646	0.870136\\
145.824575	0.869934\\
146.003504	0.869733\\
146.182432	0.869531\\
146.361361	0.869330\\
146.540290	0.869128\\
146.719219	0.868926\\
146.898148	0.868725\\
147.077077	0.868523\\
147.256006	0.868321\\
147.434935	0.868119\\
147.613864	0.867917\\
147.792793	0.867715\\
147.971722	0.867513\\
148.150651	0.867310\\
148.329580	0.867108\\
148.508509	0.866906\\
148.687437	0.866703\\
148.866366	0.866501\\
149.045295	0.866298\\
149.224224	0.866095\\
149.403153	0.865893\\
149.582082	0.865690\\
149.761011	0.865487\\
149.939940	0.865284\\
150.118869	0.865081\\
150.297798	0.864878\\
150.476727	0.864675\\
150.655656	0.864471\\
150.834585	0.864268\\
151.013514	0.864065\\
151.192442	0.863861\\
151.371371	0.863658\\
151.550300	0.863454\\
151.729229	0.863251\\
151.908158	0.863047\\
152.087087	0.862843\\
152.266016	0.862640\\
152.444945	0.862436\\
152.623874	0.862232\\
152.802803	0.862028\\
152.981732	0.861824\\
153.160661	0.861619\\
153.339590	0.861415\\
153.518519	0.861211\\
153.697447	0.861007\\
153.876376	0.860802\\
154.055305	0.860598\\
154.234234	0.860393\\
154.413163	0.860189\\
154.592092	0.859984\\
154.771021	0.859779\\
154.949950	0.859574\\
155.128879	0.859369\\
155.307808	0.859165\\
155.486737	0.858960\\
155.665666	0.858754\\
155.844595	0.858549\\
156.023524	0.858344\\
156.202452	0.858139\\
156.381381	0.857934\\
156.560310	0.857728\\
156.739239	0.857523\\
156.918168	0.857317\\
157.097097	0.857112\\
157.276026	0.856906\\
157.454955	0.856700\\
157.633884	0.856494\\
157.812813	0.856289\\
157.991742	0.856083\\
158.170671	0.855877\\
158.349600	0.855671\\
158.528529	0.855465\\
158.707457	0.855258\\
158.886386	0.855052\\
159.065315	0.854846\\
159.244244	0.854640\\
159.423173	0.854433\\
159.602102	0.854227\\
159.781031	0.854020\\
159.959960	0.853814\\
160.138889	0.853607\\
160.317818	0.853400\\
160.496747	0.853193\\
160.675676	0.852987\\
160.854605	0.852780\\
161.033534	0.852573\\
161.212462	0.852366\\
161.391391	0.852159\\
161.570320	0.851951\\
161.749249	0.851744\\
161.928178	0.851537\\
162.107107	0.851330\\
162.286036	0.851122\\
162.464965	0.850915\\
162.643894	0.850707\\
162.822823	0.850500\\
163.001752	0.850292\\
163.180681	0.850084\\
163.359610	0.849876\\
163.538539	0.849669\\
163.717467	0.849461\\
163.896396	0.849253\\
164.075325	0.849045\\
164.254254	0.848837\\
164.433183	0.848629\\
164.612112	0.848420\\
164.791041	0.848212\\
164.969970	0.848004\\
165.148899	0.847795\\
165.327828	0.847587\\
165.506757	0.847378\\
165.685686	0.847170\\
165.864615	0.846961\\
166.043544	0.846753\\
166.222472	0.846544\\
166.401401	0.846335\\
166.580330	0.846126\\
166.759259	0.845917\\
166.938188	0.845708\\
167.117117	0.845499\\
167.296046	0.845290\\
167.474975	0.845081\\
167.653904	0.844872\\
167.832833	0.844663\\
168.011762	0.844453\\
168.190691	0.844244\\
168.369620	0.844034\\
168.548549	0.843825\\
168.727477	0.843615\\
168.906406	0.843406\\
169.085335	0.843196\\
169.264264	0.842986\\
169.443193	0.842777\\
169.622122	0.842567\\
169.801051	0.842357\\
169.979980	0.842147\\
170.158909	0.841937\\
170.337838	0.841727\\
170.516767	0.841517\\
170.695696	0.841306\\
170.874625	0.841096\\
171.053554	0.840886\\
171.232482	0.840676\\
171.411411	0.840465\\
171.590340	0.840255\\
171.769269	0.840044\\
171.948198	0.839834\\
172.127127	0.839623\\
172.306056	0.839412\\
172.484985	0.839201\\
172.663914	0.838991\\
172.842843	0.838780\\
173.021772	0.838569\\
173.200701	0.838358\\
173.379630	0.838147\\
173.558559	0.837936\\
173.737487	0.837725\\
173.916416	0.837513\\
174.095345	0.837302\\
174.274274	0.837091\\
174.453203	0.836879\\
174.632132	0.836668\\
174.811061	0.836456\\
174.989990	0.836245\\
175.168919	0.836033\\
175.347848	0.835822\\
175.526777	0.835610\\
175.705706	0.835398\\
175.884635	0.835186\\
176.063564	0.834975\\
176.242492	0.834763\\
176.421421	0.834551\\
176.600350	0.834339\\
176.779279	0.834127\\
176.958208	0.833914\\
177.137137	0.833702\\
177.316066	0.833490\\
177.494995	0.833278\\
177.673924	0.833065\\
177.852853	0.832853\\
178.031782	0.832641\\
178.210711	0.832428\\
178.389640	0.832215\\
178.568569	0.832003\\
178.747497	0.831790\\
178.926426	0.831577\\
179.105355	0.831365\\
179.284284	0.831152\\
179.463213	0.830939\\
179.642142	0.830726\\
179.821071	0.830513\\
180.000000	0.830300\\
};
\addlegendentry{Aligned Communication}








\addplot [line width=0.6mm, color=mycolor3]
  table[row sep=crcr]{%
1.000000	0.778900\\
1.179179	0.777849\\
1.358358	0.777512\\
1.537538	0.777181\\
1.716717	0.777164\\
1.895896	0.776914\\
2.075075	0.776534\\
2.254254	0.776218\\
2.433433	0.776253\\
2.612613	0.776469\\
2.791792	0.776521\\
2.970971	0.776061\\
3.150150	0.774933\\
3.329329	0.775096\\
3.508509	0.775438\\
3.687688	0.773634\\
3.866867	0.773001\\
4.046046	0.773604\\
4.225225	0.773558\\
4.404404	0.772958\\
4.583584	0.772648\\
4.762763	0.772616\\
4.941942	0.772682\\
5.121121	0.772665\\
5.300300	0.772384\\
5.479479	0.771976\\
5.658659	0.771653\\
5.837838	0.770522\\
6.017017	0.769913\\
6.196196	0.769708\\
6.375375	0.769561\\
6.554555	0.769399\\
6.733734	0.769232\\
6.912913	0.769070\\
7.092092	0.768924\\
7.271271	0.768803\\
7.450450	0.768716\\
7.629630	0.768671\\
7.808809	0.768639\\
7.987988	0.768571\\
8.167167	0.768418\\
8.346346	0.768154\\
8.525526	0.767864\\
8.704705	0.767656\\
8.883884	0.767524\\
9.063063	0.767402\\
9.242242	0.767223\\
9.421421	0.766921\\
9.600601	0.766437\\
9.779780	0.765797\\
9.958959	0.765076\\
10.138138	0.764350\\
10.317317	0.763693\\
10.496496	0.763182\\
10.675676	0.762886\\
10.854855	0.762788\\
11.034034	0.762774\\
11.213213	0.762725\\
11.392392	0.762541\\
11.571572	0.762241\\
11.750751	0.761900\\
11.929930	0.761594\\
12.109109	0.761393\\
12.288288	0.761298\\
12.467467	0.761257\\
12.646647	0.761217\\
12.825826	0.761125\\
13.005005	0.760935\\
13.184184	0.760648\\
13.363363	0.760286\\
13.542543	0.759870\\
13.721722	0.759420\\
13.900901	0.758959\\
14.080080	0.758497\\
14.259259	0.758026\\
14.438438	0.757538\\
14.617618	0.757024\\
14.796797	0.756476\\
14.975976	0.755883\\
15.155155	0.755241\\
15.334334	0.754562\\
15.513514	0.753865\\
15.692693	0.753169\\
15.871872	0.752494\\
16.051051	0.751858\\
16.230230	0.751280\\
16.409409	0.750781\\
16.588589	0.750367\\
16.767768	0.750030\\
16.946947	0.749754\\
17.126126	0.749528\\
17.305305	0.749338\\
17.484484	0.749171\\
17.663664	0.749014\\
17.842843	0.748854\\
18.022022	0.748677\\
18.201201	0.748474\\
18.380380	0.748244\\
18.559560	0.747988\\
18.738739	0.747707\\
18.917918	0.747402\\
19.097097	0.747073\\
19.276276	0.746723\\
19.455455	0.746351\\
19.634635	0.745959\\
19.813814	0.745547\\
19.992993	0.745117\\
20.172172	0.744670\\
20.351351	0.744205\\
20.530531	0.743726\\
20.709710	0.743231\\
20.888889	0.742723\\
21.068068	0.742202\\
21.247247	0.741670\\
21.426426	0.741127\\
21.605606	0.740574\\
21.784785	0.740012\\
21.963964	0.739442\\
22.143143	0.738865\\
22.322322	0.738283\\
22.501502	0.737695\\
22.680681	0.737104\\
22.859860	0.736509\\
23.039039	0.735913\\
23.218218	0.735316\\
23.397397	0.734719\\
23.576577	0.734123\\
23.755756	0.733530\\
23.934935	0.732940\\
24.114114	0.732355\\
24.293293	0.731776\\
24.472472	0.731203\\
24.651652	0.730637\\
24.830831	0.730081\\
25.010010	0.729534\\
25.189189	0.728998\\
25.368368	0.728474\\
25.547548	0.727963\\
25.726727	0.727466\\
25.905906	0.726984\\
26.085085	0.726515\\
26.264264	0.726059\\
26.443443	0.725615\\
26.622623	0.725181\\
26.801802	0.724756\\
26.980981	0.724339\\
27.160160	0.723928\\
27.339339	0.723524\\
27.518519	0.723123\\
27.697698	0.722726\\
27.876877	0.722332\\
28.056056	0.721938\\
28.235235	0.721543\\
28.414414	0.721148\\
28.593594	0.720749\\
28.772773	0.720347\\
28.951952	0.719940\\
29.131131	0.719527\\
29.310310	0.719107\\
29.489489	0.718678\\
29.668669	0.718240\\
29.847848	0.717791\\
30.027027	0.717330\\
30.206206	0.716856\\
30.385385	0.716370\\
30.564565	0.715872\\
30.743744	0.715362\\
30.922923	0.714842\\
31.102102	0.714311\\
31.281281	0.713771\\
31.460460	0.713221\\
31.639640	0.712663\\
31.818819	0.712096\\
31.997998	0.711521\\
32.177177	0.710939\\
32.356356	0.710350\\
32.535536	0.709754\\
32.714715	0.709153\\
32.893894	0.708546\\
33.073073	0.707935\\
33.252252	0.707319\\
33.431431	0.706700\\
33.610611	0.706077\\
33.789790	0.705452\\
33.968969	0.704824\\
34.148148	0.704194\\
34.327327	0.703563\\
34.506507	0.702931\\
34.685686	0.702299\\
34.864865	0.701667\\
35.044044	0.701035\\
35.223223	0.700405\\
35.402402	0.699777\\
35.581582	0.699151\\
35.760761	0.698527\\
35.939940	0.697907\\
36.119119	0.697291\\
36.298298	0.696678\\
36.477477	0.696069\\
36.656657	0.695463\\
36.835836	0.694861\\
37.015015	0.694262\\
37.194194	0.693665\\
37.373373	0.693072\\
37.552553	0.692482\\
37.731732	0.691894\\
37.910911	0.691309\\
38.090090	0.690726\\
38.269269	0.690145\\
38.448448	0.689566\\
38.627628	0.688989\\
38.806807	0.688414\\
38.985986	0.687840\\
39.165165	0.687268\\
39.344344	0.686697\\
39.523524	0.686128\\
39.702703	0.685559\\
39.881882	0.684991\\
40.061061	0.684424\\
40.240240	0.683857\\
40.419419	0.683291\\
40.598599	0.682725\\
40.777778	0.682159\\
40.956957	0.681594\\
41.136136	0.681028\\
41.315315	0.680461\\
41.494494	0.679894\\
41.673674	0.679327\\
41.852853	0.678759\\
42.032032	0.678190\\
42.211211	0.677620\\
42.390390	0.677048\\
42.569570	0.676476\\
42.748749	0.675902\\
42.927928	0.675326\\
43.107107	0.674748\\
43.286286	0.674169\\
43.465465	0.673587\\
43.644645	0.673003\\
43.823824	0.672417\\
44.003003	0.671828\\
44.182182	0.671237\\
44.361361	0.670643\\
44.540541	0.670046\\
44.719720	0.669446\\
44.898899	0.668842\\
45.078078	0.668235\\
45.257257	0.667625\\
45.436436	0.667011\\
45.615616	0.666394\\
45.794795	0.665773\\
45.973974	0.665149\\
46.153153	0.664522\\
46.332332	0.663892\\
46.511512	0.663258\\
46.690691	0.662621\\
46.869870	0.661981\\
47.049049	0.661338\\
47.228228	0.660692\\
47.407407	0.660043\\
47.586587	0.659391\\
47.765766	0.658736\\
47.944945	0.658077\\
48.124124	0.657416\\
48.303303	0.656752\\
48.482482	0.656086\\
48.661662	0.655416\\
48.840841	0.654744\\
49.020020	0.654069\\
49.199199	0.653391\\
49.378378	0.652711\\
49.557558	0.652028\\
49.736737	0.651342\\
49.915916	0.650654\\
50.095095	0.649963\\
50.274274	0.649270\\
50.453453	0.648574\\
50.632633	0.647876\\
50.811812	0.647176\\
50.990991	0.646473\\
51.170170	0.645768\\
51.349349	0.645061\\
51.528529	0.644351\\
51.707708	0.643639\\
51.886887	0.642925\\
52.066066	0.642209\\
52.245245	0.641491\\
52.424424	0.640771\\
52.603604	0.640048\\
52.782783	0.639324\\
52.961962	0.638598\\
53.141141	0.637870\\
53.320320	0.637140\\
53.499499	0.636408\\
53.678679	0.635674\\
53.857858	0.634938\\
54.037037	0.634201\\
54.216216	0.633462\\
54.395395	0.632721\\
54.574575	0.631979\\
54.753754	0.631235\\
54.932933	0.630489\\
55.112112	0.629742\\
55.291291	0.628994\\
55.470470	0.628244\\
55.649650	0.627492\\
55.828829	0.626739\\
56.008008	0.625985\\
56.187187	0.625230\\
56.366366	0.624473\\
56.545546	0.623714\\
56.724725	0.622955\\
56.903904	0.622195\\
57.083083	0.621433\\
57.262262	0.620670\\
57.441441	0.619906\\
57.620621	0.619141\\
57.799800	0.618375\\
57.978979	0.617608\\
58.158158	0.616840\\
58.337337	0.616071\\
58.516517	0.615302\\
58.695696	0.614531\\
58.874875	0.613760\\
59.054054	0.612988\\
59.233233	0.612215\\
59.412412	0.611441\\
59.591592	0.610667\\
59.770771	0.609892\\
59.949950	0.609117\\
60.129129	0.608341\\
60.308308	0.607564\\
60.487487	0.606787\\
60.666667	0.606009\\
60.845846	0.605231\\
61.025025	0.604452\\
61.204204	0.603673\\
61.383383	0.602893\\
61.562563	0.602113\\
61.741742	0.601332\\
61.920921	0.600551\\
62.100100	0.599769\\
62.279279	0.598987\\
62.458458	0.598204\\
62.637638	0.597420\\
62.816817	0.596636\\
62.995996	0.595852\\
63.175175	0.595067\\
63.354354	0.594282\\
63.533534	0.593496\\
63.712713	0.592710\\
63.891892	0.591923\\
64.071071	0.591136\\
64.250250	0.590348\\
64.429429	0.589560\\
64.608609	0.588771\\
64.787788	0.587982\\
64.966967	0.587192\\
65.146146	0.586402\\
65.325325	0.585611\\
65.504505	0.584820\\
65.683684	0.584029\\
65.862863	0.583237\\
66.042042	0.582445\\
66.221221	0.581652\\
66.400400	0.580859\\
66.579580	0.580065\\
66.758759	0.579271\\
66.937938	0.578477\\
67.117117	0.577682\\
67.296296	0.576887\\
67.475475	0.576091\\
67.654655	0.575295\\
67.833834	0.574499\\
68.013013	0.573702\\
68.192192	0.572905\\
68.371371	0.572107\\
68.550551	0.571309\\
68.729730	0.570510\\
68.908909	0.569712\\
69.088088	0.568912\\
69.267267	0.568113\\
69.446446	0.567313\\
69.625626	0.566513\\
69.804805	0.565712\\
69.983984	0.564911\\
70.163163	0.564110\\
70.342342	0.563308\\
70.521522	0.562506\\
70.700701	0.561703\\
70.879880	0.560901\\
71.059059	0.560098\\
71.238238	0.559294\\
71.417417	0.558490\\
71.596597	0.557686\\
71.775776	0.556882\\
71.954955	0.556077\\
72.134134	0.555272\\
72.313313	0.554467\\
72.492492	0.553661\\
72.671672	0.552855\\
72.850851	0.552049\\
73.030030	0.551242\\
73.209209	0.550435\\
73.388388	0.549628\\
73.567568	0.548820\\
73.746747	0.548013\\
73.925926	0.547205\\
74.105105	0.546396\\
74.284284	0.545588\\
74.463463	0.544779\\
74.642643	0.543970\\
74.821822	0.543160\\
75.001001	0.542351\\
75.180180	0.541541\\
75.359359	0.540730\\
75.538539	0.539920\\
75.717718	0.539109\\
75.896897	0.538298\\
76.076076	0.537487\\
76.255255	0.536676\\
76.434434	0.535864\\
76.613614	0.535052\\
76.792793	0.534240\\
76.971972	0.533428\\
77.151151	0.532615\\
77.330330	0.531803\\
77.509510	0.530990\\
77.688689	0.530176\\
77.867868	0.529363\\
78.047047	0.528549\\
78.226226	0.527736\\
78.405405	0.526922\\
78.584585	0.526108\\
78.763764	0.525293\\
78.942943	0.524479\\
79.122122	0.523664\\
79.301301	0.522849\\
79.480480	0.522034\\
79.659660	0.521219\\
79.838839	0.520403\\
80.018018	0.519588\\
80.197197	0.518772\\
80.376376	0.517956\\
80.555556	0.517140\\
80.734735	0.516324\\
80.913914	0.515507\\
81.093093	0.514691\\
81.272272	0.513874\\
81.451451	0.513058\\
81.630631	0.512241\\
81.809810	0.511424\\
81.988989	0.510606\\
82.168168	0.509789\\
82.347347	0.508972\\
82.526527	0.508154\\
82.705706	0.507337\\
82.884885	0.506519\\
83.064064	0.505701\\
83.243243	0.504883\\
83.422422	0.504065\\
83.601602	0.503247\\
83.780781	0.502429\\
83.959960	0.501611\\
84.139139	0.500792\\
84.318318	0.499974\\
84.497497	0.499155\\
84.676677	0.498337\\
84.855856	0.497518\\
85.035035	0.496699\\
85.214214	0.495880\\
85.393393	0.495061\\
85.572573	0.494243\\
85.751752	0.493424\\
85.930931	0.492605\\
86.110110	0.491786\\
86.289289	0.490966\\
86.468468	0.490147\\
86.647648	0.489328\\
86.826827	0.488509\\
87.006006	0.487690\\
87.185185	0.486870\\
87.364364	0.486051\\
87.543544	0.485232\\
87.722723	0.484413\\
87.901902	0.483593\\
88.081081	0.482774\\
88.260260	0.481955\\
88.439439	0.481135\\
88.618619	0.480316\\
88.797798	0.479497\\
88.976977	0.478677\\
89.156156	0.477858\\
89.335335	0.477039\\
89.514515	0.476220\\
89.693694	0.475400\\
89.872873	0.474581\\
90.000000	0.474000\\
90.180361	0.473333\\
90.360721	0.472665\\
90.541082	0.471998\\
90.721443	0.471331\\
90.901804	0.470663\\
91.082164	0.469996\\
91.262525	0.469329\\
91.442886	0.468661\\
91.623246	0.467994\\
91.803607	0.467327\\
91.983968	0.466659\\
92.164329	0.465992\\
92.344689	0.465325\\
92.525050	0.464657\\
92.705411	0.463990\\
92.885772	0.463323\\
93.066132	0.462655\\
93.246493	0.461988\\
93.426854	0.461321\\
93.607214	0.460653\\
93.787575	0.459986\\
93.967936	0.459319\\
94.148297	0.458651\\
94.328657	0.457984\\
94.509018	0.457317\\
94.689379	0.456649\\
94.869739	0.455982\\
95.050100	0.455315\\
95.230461	0.454647\\
95.410822	0.453980\\
95.591182	0.453313\\
95.771543	0.452645\\
95.951904	0.451978\\
96.132265	0.451311\\
96.312625	0.450643\\
96.492986	0.449976\\
96.673347	0.449309\\
96.853707	0.448641\\
97.034068	0.447974\\
97.214429	0.447307\\
97.394790	0.446639\\
97.575150	0.445972\\
97.755511	0.445305\\
97.935872	0.444637\\
98.116232	0.443970\\
98.296593	0.443303\\
98.476954	0.442635\\
98.657315	0.441968\\
98.837675	0.441301\\
99.018036	0.440633\\
99.198397	0.439966\\
99.378758	0.439299\\
99.559118	0.438631\\
99.739479	0.437964\\
99.919840	0.437297\\
100.100200	0.436629\\
100.280561	0.435962\\
100.460922	0.435295\\
100.641283	0.434627\\
100.821643	0.433960\\
101.002004	0.433293\\
101.182365	0.432625\\
101.362725	0.431958\\
101.543086	0.431291\\
101.723447	0.430623\\
101.903808	0.429956\\
102.084168	0.429289\\
102.264529	0.428621\\
102.444890	0.427954\\
102.625251	0.427287\\
102.805611	0.426619\\
102.985972	0.425952\\
103.166333	0.425285\\
103.346693	0.424617\\
103.527054	0.423950\\
103.707415	0.423283\\
103.887776	0.422615\\
104.068136	0.421948\\
104.248497	0.421281\\
104.428858	0.420613\\
104.609218	0.419946\\
104.789579	0.419279\\
104.969940	0.418611\\
105.150301	0.417944\\
105.330661	0.417277\\
105.511022	0.416609\\
105.691383	0.415942\\
105.871743	0.415275\\
106.052104	0.414607\\
106.232465	0.413940\\
106.412826	0.413273\\
106.593186	0.412605\\
106.773547	0.411938\\
106.953908	0.411271\\
107.134269	0.410603\\
107.314629	0.409936\\
107.494990	0.409269\\
107.675351	0.408601\\
107.855711	0.407934\\
108.036072	0.407267\\
108.216433	0.406599\\
108.396794	0.405932\\
108.577154	0.405265\\
108.757515	0.404597\\
108.937876	0.403930\\
109.118236	0.403263\\
109.298597	0.402595\\
109.478958	0.401928\\
109.659319	0.401261\\
109.839679	0.400593\\
110.020040	0.399926\\
110.200401	0.399259\\
110.380762	0.398591\\
110.561122	0.397924\\
110.741483	0.397257\\
110.921844	0.396589\\
111.102204	0.395922\\
111.282565	0.395255\\
111.462926	0.394587\\
111.643287	0.393920\\
111.823647	0.393253\\
112.004008	0.392585\\
112.184369	0.391918\\
112.364729	0.391251\\
112.545090	0.390583\\
112.725451	0.389916\\
112.905812	0.389248\\
113.086172	0.388581\\
113.266533	0.387914\\
113.446894	0.387246\\
113.627255	0.386579\\
113.807615	0.385912\\
113.987976	0.385244\\
114.168337	0.384577\\
114.348697	0.383910\\
114.529058	0.383242\\
114.709419	0.382575\\
114.889780	0.381908\\
115.070140	0.381240\\
115.250501	0.380573\\
115.430862	0.379906\\
115.611222	0.379238\\
115.791583	0.378571\\
115.971944	0.377904\\
116.152305	0.377236\\
116.332665	0.376569\\
116.513026	0.375902\\
116.693387	0.375234\\
116.873747	0.374567\\
117.054108	0.373900\\
117.234469	0.373232\\
117.414830	0.372565\\
117.595190	0.371898\\
117.775551	0.371230\\
117.955912	0.370563\\
118.136273	0.369896\\
118.316633	0.369228\\
118.496994	0.368561\\
118.677355	0.367894\\
118.857715	0.367226\\
119.038076	0.366559\\
119.218437	0.365892\\
119.398798	0.365224\\
119.579158	0.364557\\
119.759519	0.363890\\
119.939880	0.363222\\
120.120240	0.362555\\
120.300601	0.361888\\
120.480962	0.361220\\
120.661323	0.360553\\
120.841683	0.359886\\
121.022044	0.359218\\
121.202405	0.358551\\
121.382766	0.357884\\
121.563126	0.357216\\
121.743487	0.356549\\
121.923848	0.355882\\
122.104208	0.355214\\
122.284569	0.354547\\
122.464930	0.353880\\
122.645291	0.353212\\
122.825651	0.352545\\
123.006012	0.351878\\
123.186373	0.351210\\
123.366733	0.350543\\
123.547094	0.349876\\
123.727455	0.349208\\
123.907816	0.348541\\
124.088176	0.347874\\
124.268537	0.347206\\
124.448898	0.346539\\
124.629259	0.345872\\
124.809619	0.345204\\
124.989980	0.344537\\
125.170341	0.343870\\
125.350701	0.343202\\
125.531062	0.342535\\
125.711423	0.341868\\
125.891784	0.341200\\
126.072144	0.340533\\
126.252505	0.339866\\
126.432866	0.339198\\
126.613226	0.338531\\
126.793587	0.337864\\
126.973948	0.337196\\
127.154309	0.336529\\
127.334669	0.335862\\
127.515030	0.335194\\
127.695391	0.334527\\
127.875752	0.333860\\
128.056112	0.333192\\
128.236473	0.332525\\
128.416834	0.331858\\
128.597194	0.331190\\
128.777555	0.330523\\
128.957916	0.329856\\
129.138277	0.329188\\
129.318637	0.328521\\
129.498998	0.327854\\
129.679359	0.327186\\
129.859719	0.326519\\
130.040080	0.325852\\
130.220441	0.325184\\
130.400802	0.324517\\
130.581162	0.323850\\
130.761523	0.323182\\
130.941884	0.322515\\
131.122244	0.321848\\
131.302605	0.321180\\
131.482966	0.320513\\
131.663327	0.319846\\
131.843687	0.319178\\
132.024048	0.318511\\
132.204409	0.317844\\
132.384770	0.317176\\
132.565130	0.316509\\
132.745491	0.315842\\
132.925852	0.315174\\
133.106212	0.314507\\
133.286573	0.313840\\
133.466934	0.313172\\
133.647295	0.312505\\
133.827655	0.311838\\
134.008016	0.311170\\
134.188377	0.310503\\
134.368737	0.309836\\
134.549098	0.309168\\
134.729459	0.308501\\
134.909820	0.307834\\
135.090180	0.307166\\
135.270541	0.306499\\
135.450902	0.305832\\
135.631263	0.305164\\
135.811623	0.304497\\
135.991984	0.303830\\
136.172345	0.303162\\
136.352705	0.302495\\
136.533066	0.301828\\
136.713427	0.301160\\
136.893788	0.300493\\
137.074148	0.299826\\
137.254509	0.299158\\
137.434870	0.298491\\
137.615230	0.297824\\
137.795591	0.297156\\
137.975952	0.296489\\
138.156313	0.295822\\
138.336673	0.295154\\
138.517034	0.294487\\
138.697395	0.293820\\
138.877756	0.293152\\
139.058116	0.292485\\
139.238477	0.291818\\
139.418838	0.291150\\
139.599198	0.290483\\
139.779559	0.289816\\
139.959920	0.289148\\
140.140281	0.288481\\
140.320641	0.287814\\
140.501002	0.287146\\
140.681363	0.286479\\
140.861723	0.285812\\
141.042084	0.285144\\
141.222445	0.284477\\
141.402806	0.283810\\
141.583166	0.283142\\
141.763527	0.282475\\
141.943888	0.281808\\
142.124248	0.281140\\
142.304609	0.280473\\
142.484970	0.279806\\
142.665331	0.279138\\
142.845691	0.278471\\
143.026052	0.277804\\
143.206413	0.277136\\
143.386774	0.276469\\
143.567134	0.275802\\
143.747495	0.275134\\
143.927856	0.274467\\
144.108216	0.273800\\
144.288577	0.273132\\
144.468938	0.272465\\
144.649299	0.271798\\
144.829659	0.271130\\
145.010020	0.270463\\
145.190381	0.269796\\
145.370741	0.269128\\
145.551102	0.268461\\
145.731463	0.267794\\
145.911824	0.267126\\
146.092184	0.266459\\
146.272545	0.265792\\
146.452906	0.265124\\
146.633267	0.264457\\
146.813627	0.263790\\
146.993988	0.263122\\
147.174349	0.262455\\
147.354709	0.261788\\
147.535070	0.261120\\
147.715431	0.260453\\
147.895792	0.259786\\
148.076152	0.259118\\
148.256513	0.258451\\
148.436874	0.257784\\
148.617234	0.257116\\
148.797595	0.256449\\
148.977956	0.255782\\
149.158317	0.255114\\
149.338677	0.254447\\
149.519038	0.253780\\
149.699399	0.253112\\
149.879760	0.252445\\
150.060120	0.251778\\
150.240481	0.251110\\
150.420842	0.250443\\
150.601202	0.249776\\
150.781563	0.249108\\
150.961924	0.248441\\
151.142285	0.247774\\
151.322645	0.247106\\
151.503006	0.246439\\
151.683367	0.245772\\
151.863727	0.245104\\
152.044088	0.244437\\
152.224449	0.243770\\
152.404810	0.243102\\
152.585170	0.242435\\
152.765531	0.241768\\
152.945892	0.241100\\
153.126253	0.240433\\
153.306613	0.239766\\
153.486974	0.239098\\
153.667335	0.238431\\
153.847695	0.237764\\
154.028056	0.237096\\
154.208417	0.236429\\
154.388778	0.235762\\
154.569138	0.235094\\
154.749499	0.234427\\
154.929860	0.233760\\
155.110220	0.233092\\
155.290581	0.232425\\
155.470942	0.231758\\
155.651303	0.231090\\
155.831663	0.230423\\
156.012024	0.229756\\
156.192385	0.229088\\
156.372745	0.228421\\
156.553106	0.227754\\
156.733467	0.227086\\
156.913828	0.226419\\
157.094188	0.225752\\
157.274549	0.225084\\
157.454910	0.224417\\
157.635271	0.223749\\
157.815631	0.223082\\
157.995992	0.222415\\
158.176353	0.221747\\
158.356713	0.221080\\
158.537074	0.220413\\
158.717435	0.219745\\
158.897796	0.219078\\
159.078156	0.218411\\
159.258517	0.217743\\
159.438878	0.217076\\
159.619238	0.216409\\
159.799599	0.215741\\
159.979960	0.215074\\
160.160321	0.214407\\
160.340681	0.213739\\
160.521042	0.213072\\
160.701403	0.212405\\
160.881764	0.211737\\
161.062124	0.211070\\
161.242485	0.210403\\
161.422846	0.209735\\
161.603206	0.209068\\
161.783567	0.208401\\
161.963928	0.207733\\
162.144289	0.207066\\
162.324649	0.206399\\
162.505010	0.205731\\
162.685371	0.205064\\
162.865731	0.204397\\
163.046092	0.203729\\
163.226453	0.203062\\
163.406814	0.202395\\
163.587174	0.201727\\
163.767535	0.201060\\
163.947896	0.200393\\
164.128257	0.199725\\
164.308617	0.199058\\
164.488978	0.198391\\
164.669339	0.197723\\
164.849699	0.197056\\
165.030060	0.196389\\
165.210421	0.195721\\
165.390782	0.195054\\
165.571142	0.194387\\
165.751503	0.193719\\
165.931864	0.193052\\
166.112224	0.192385\\
166.292585	0.191717\\
166.472946	0.191050\\
166.653307	0.190383\\
166.833667	0.189715\\
167.014028	0.189048\\
167.194389	0.188381\\
167.374749	0.187713\\
167.555110	0.187046\\
167.735471	0.186379\\
167.915832	0.185711\\
168.096192	0.185044\\
168.276553	0.184377\\
168.456914	0.183709\\
168.637275	0.183042\\
168.817635	0.182375\\
168.997996	0.181707\\
169.178357	0.181040\\
169.358717	0.180373\\
169.539078	0.179705\\
169.719439	0.179038\\
169.899800	0.178371\\
170.080160	0.177703\\
170.260521	0.177036\\
170.440882	0.176369\\
170.621242	0.175701\\
170.801603	0.175034\\
170.981964	0.174367\\
171.162325	0.173699\\
171.342685	0.173032\\
171.523046	0.172365\\
171.703407	0.171697\\
171.883768	0.171030\\
172.064128	0.170363\\
172.244489	0.169695\\
172.424850	0.169028\\
172.605210	0.168361\\
172.785571	0.167693\\
172.965932	0.167026\\
173.146293	0.166359\\
173.326653	0.165691\\
173.507014	0.165024\\
173.687375	0.164357\\
173.867735	0.163689\\
174.048096	0.163022\\
174.228457	0.162355\\
174.408818	0.161687\\
174.589178	0.161020\\
174.769539	0.160353\\
174.949900	0.159685\\
175.130261	0.159018\\
175.310621	0.158351\\
175.490982	0.157683\\
175.671343	0.157016\\
175.851703	0.156349\\
176.032064	0.155681\\
176.212425	0.155014\\
176.392786	0.154347\\
176.573146	0.153679\\
176.753507	0.153012\\
176.933868	0.152345\\
177.114228	0.151677\\
177.294589	0.151010\\
177.474950	0.150343\\
177.655311	0.149675\\
177.835671	0.149008\\
178.016032	0.148341\\
178.196393	0.147673\\
178.376754	0.147006\\
178.557114	0.146339\\
178.737475	0.145671\\
178.917836	0.145004\\
179.098196	0.144337\\
179.278557	0.143669\\
179.458918	0.143002\\
179.639279	0.142335\\
179.819639	0.141667\\
180.000000	0.141000\\
  };
\addlegendentry{Dual-mode Networked Sensing}



















\addplot [
    color=white, 
    draw=none, 
    mark=x, 
    thick, 
    mark size=4pt, 
    mark options={black},
]
  table[row sep=crcr]{%
1	0.02853774\\
4.5807	0.12846456\\
8.1614	0.22512112\\
11.7421	0.31819928\\
15.3229	0.4076891\\
18.9036	0.493521\\
22.4843	0.5754266\\
26.065	0.65354506\\
33.2264	0.80206854\\
40.3879	0.89337738\\
47.5493	0.91381402\\
54.7107	0.92020544\\
65.4529	0.92060304\\
72.6143	0.91817768\\
79.7758	0.91404264\\
92.5251	0.90317822\\
110.5611	0.88522658\\
128.5972	0.867265\\
146.6333	0.8493233\\
164.6693	0.83136172\\
};
\addlegendentry{Simulations}





\addplot [
    color=white, 
    draw=none, 
    mark=x, 
    thick, 
    mark size=4pt, 
    mark options={black},
]
  table[row sep=crcr]{%
1.250000	0.995903\\
13.775025	0.988668\\
26.300050	0.980447\\
38.825075	0.971234\\
51.350100	0.961341\\
63.875125	0.950507\\
76.400150	0.939092\\
88.925175	0.927160\\
101.450200	0.914745\\
113.975225	0.901875\\
126.500250	0.888584\\
139.025275	0.874903\\
151.550300	0.860864\\
164.075325	0.846498\\
176.600350	0.831836\\
};







\addplot [
    color=white, 
    draw=none, 
    mark=x, 
    thick, 
    mark size=4pt, 
    mark options={black},
]
  table[row sep=crcr]{%
1	0.7675694208\\
13.542543	0.7488164216\\
26.085085	0.7159467992\\
38.627628	0.678965992\\
51.17017	0.6363738792\\
63.712713	0.5840880672\\
76.255255	0.528869524\\
88.797798	0.4725221672\\
101.362725	0.4256749136\\
113.987976	0.3796397704\\
126.613226	0.3336066128\\
139.238477	0.2875734552\\
151.863727	0.241538312\\
164.488978	0.1955051544\\
177.114228	0.149471004\\
  };










\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> bs_rate_tot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.42, transform shape,font=\Large]

\begin{axis}[%
width=4.521in,
height=3.477in,
at={(0.758in,0.57in)},
scale only axis,
xmin=1,
xmax=500,
xlabel style={font=\Large\color{white!15!black}},
xlabel={$\text{BSs Density/ km}^\text{2}$},
ymin=2,
ymax=41,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Average Rate  (nats/s/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.316,0.057)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [line width=0.6mm, color=mycolor1]
  table[row sep=crcr]{%
10	2.37932777777778\\
30.2	5.57799587628866\\
50.4	8.6849\\
70.6	11.5778113989637\\
90.8	13.8997435344828\\
111	15.8910490636704\\
131.2	17.7826355704698\\
151.4	19.4976349693252\\
171.6	20.9657779036827\\
191.8	22.3941276595745\\
212	23.7028492462312\\
232.2	24.8676038277512\\
252.4	26.0530315668203\\
272.7	27.0710825221239\\
292.9	27.9856311965812\\
313.1	28.7089896907216\\
333.3	29.6136453629032\\
353.5	30.4211102362205\\
373.7	30.9881888246628\\
393.9	31.7447516981132\\
414.1	32.3633411111111\\
434.3	32.8437114337568\\
454.5	33.5133944543828\\
474.7	34.1048585840708\\
494.9	34.3071941074523\\
515.102040816327	34.5158857142857\\
535.30612244898	34.9026285714286\\
555.510204081633	35.2832571428571\\
575.714285714286	35.6657714285714\\
595.918367346939	35.9598857142857\\
616.122448979592	36.2878857142857\\
636.326530612245	36.6254857142857\\
656.530612244898	36.8828571428571\\
676.734693877551	37.1316\\
696.938775510204	37.3717142857143\\
717.142857142857	37.5252\\
737.34693877551	37.7229142857143\\
757.551020408163	37.9309714285714\\
777.755102040816	38.1334857142857\\
797.959183673469	38.3063428571429\\
818.163265306122	38.4848\\
838.367346938776	38.6385142857143\\
858.571428571429	38.8000571428571\\
878.775510204082	38.9079428571429\\
898.979591836735	39.0440571428571\\
919.183673469388	39.0713714285714\\
939.387755102041	39.1737714285714\\
959.591836734694	39.2801142857143\\
979.795918367347	39.4028571428572\\
1000	39.542\\
};
\addlegendentry{Dual-mode Networked Sensing}

\addplot [line width=0.6mm, color=mycolor2]
  table[row sep=crcr]{%
10.000000	27.437364\\
30.204082	35.755709\\
50.408163	38.520553\\
70.612245	39.761418\\
90.816327	40.453270\\
111.020408	40.511550\\
131.224490	40.399799\\
151.428571	39.920911\\
171.632653	39.405524\\
191.836735	38.864594\\
212.040816	38.309726\\
232.244898	37.658984\\
252.448980	37.029868\\
272.653061	36.347645\\
292.857143	35.751329\\
313.061224	35.172898\\
333.265306	34.570598\\
353.469388	33.955722\\
373.673469	33.428646\\
393.877551	32.843270\\
414.081633	32.316868\\
434.285714	31.789932\\
454.489796	31.269669\\
474.693878	30.784219\\
494.897959	30.327161\\
515.102041	29.865955\\
535.306122	29.465751\\
555.510204	29.089850\\
575.714286	28.724412\\
595.918367	28.333438\\
616.122449	27.949873\\
636.326531	27.597796\\
656.530612	27.309886\\
676.734694	27.047476\\
696.938776	26.705471\\
717.142857	26.371944\\
737.346939	26.079903\\
757.551020	25.792530\\
777.755102	25.519985\\
797.959184	25.257380\\
818.163265	24.981133\\
838.367347	24.730662\\
858.571429	24.535717\\
878.775510	24.378532\\
898.979592	24.156601\\
919.183673	23.930964\\
939.387755	23.772724\\
959.591837	23.598513\\
979.795918	23.428949\\
1000.000000	23.263942\\
};
\addlegendentry{Communication}























\addplot [
    color=white, 
    draw=none, 
    mark=x, 
    thick, 
    mark size=4pt, 
    mark options={black},
]
  table[row sep=crcr]{%
10	2.23782793142858\\
30.2040816326531	5.59547753142857\\
50.4081632653061	8.62238290285715\\
70.6122448979592	11.3185440457143\\
90.8163265306122	13.6235419885715\\
111.020408163265	15.6592925714285\\
131.224489795918	17.4786127542857\\
151.428571428571	19.1226328228572\\
171.632653061224	20.6394042971428\\
191.836734693878	21.99885952\\
212.040816326531	23.2980092342857\\
232.244897959184	24.51262912\\
252.448979591837	25.5708971885715\\
272.65306122449	26.5821349028572\\
292.857142857143	27.4904618057143\\
313.061224489796	28.3270801828572\\
333.265306122449	29.1070238628572\\
353.469387755102	29.8495248\\
373.673469387755	30.4714714514285\\
393.877551020408	31.1634246857143\\
414.081632653061	31.7772587428572\\
434.285714285714	32.3722579657143\\
454.489795918367	32.9187518171428\\
474.69387755102	33.3865591771428\\
494.897959183673	33.8256604342857\\
515.102040816327	34.2673713371428\\
535.30612244898	34.6513296457143\\
555.510204081633	35.0292176914285\\
575.714285714286	35.4089778742857\\
595.918367346939	35.7009745371428\\
616.122448979592	36.0266129371428\\
636.326530612245	36.3617822171428\\
656.530612244898	36.6173005714285\\
676.734693877551	36.86425248\\
696.938775510204	37.1026379428572\\
717.142857142857	37.25501856\\
737.34693877551	37.4513093028572\\
757.551020408163	37.6578684342857\\
777.755102040816	37.8589246171428\\
797.959183673469	38.0305371885715\\
818.163265306122	38.20770944\\
838.367346938776	38.3603169828572\\
858.571428571429	38.5206967314285\\
878.775510204082	38.6278056685715\\
898.979591836735	38.7629399314285\\
919.183673469388	38.7900575542857\\
939.387755102041	38.8917202742857\\
959.591836734694	38.9972974628572\\
979.795918367347	39.1191565714286\\
1000	39.2572976\\
};
\addlegendentry{Simulations}

\addplot [
    color=white, 
    draw=none, 
    mark=x, 
    thick, 
    mark size=4pt, 
    mark options={black},
]
  table[row sep=crcr]{%
10	27.1459412\\
30.4166666666667	35.235809\\
50.8333333333333	38.1978296\\
71.25	39.3954008\\
91.6666666666667	39.9854392\\
112.083333333333	40.0475642\\
132.5	39.82461\\
152.916666666667	39.5834656\\
173.333333333333	38.953866\\
193.75	38.4322148\\
214.166666666667	37.653217\\
234.583333333333	37.0087074\\
255	36.510614\\
275.416666666667	35.808353\\
295.833333333333	35.220899\\
316.25	34.6107818\\
336.666666666667	34.1191494\\
357.083333333333	33.3917402\\
377.5	32.789078\\
397.916666666667	32.2288596\\
418.333333333333	31.6863344\\
438.75	31.2312812\\
459.166666666667	30.747899\\
479.583333333333	30.2094492\\
500	29.8409734\\
};


\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> dist_effect.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%



% Define custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%




\begin{tikzpicture}[scale=0.42, transform shape,font=\Large]

% Main plot
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=5,
xlabel style={font=\Large\color{white!15!black}},
xlabel={SINR Threshold (dB)},
ylabel style={font=\Large\color{white!15!black}},
ylabel={Sensing Coverage Probability},
ymin=0.3,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.05,0.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

% R1 = 5 plots
\addplot [line width=0.6mm, color=mycolor1] table[row sep=crcr]{%
-10 0.99706\\ -9 0.99638\\ -8 0.99564\\ -7 0.99448\\ -6 0.99308\\ -5 0.9915\\ -4 0.98988\\ -3 0.98778\\ -2 0.98594\\ -1 0.9834\\ 0 0.98098\\ 1 0.97814\\ 2 0.97518\\ 3 0.97222\\ 4 0.96892\\ 5 0.965\\ 6 0.96098\\ 7 0.95676\\ 8 0.9523\\ 9 0.94752\\ 10 0.94226\\};
\addlegendentry{Monostatic}

\addplot [line width=0.6mm, color=mycolor2] table[row sep=crcr]{%
-10 0.9986\\ -9 0.99838\\ -8 0.99798\\ -7 0.99732\\ -6 0.99654\\ -5 0.99574\\ -4 0.99472\\ -3 0.99336\\ -2 0.99224\\ -1 0.99082\\ 0 0.98936\\ 1 0.98762\\ 2 0.9857\\ 3 0.98372\\ 4 0.98134\\ 5 0.97872\\ 6 0.97598\\ 7 0.97296\\ 8 0.97008\\ 9 0.96656\\ 10 0.96242\\};
\addlegendentry{Dual-mode Networked Sensing 2}

\addplot [line width=0.6mm, color=mycolor3] table[row sep=crcr]{%
-10 0.99912\\ -9 0.99896\\ -8 0.99876\\ -7 0.99834\\ -6 0.99774\\ -5 0.99714\\ -4 0.9963\\ -3 0.99538\\ -2 0.99456\\ -1 0.99346\\ 0 0.99228\\ 1 0.99088\\ 2 0.9895\\ 3 0.98782\\ 4 0.9857\\ 5 0.98362\\ 6 0.98144\\ 7 0.97926\\ 8 0.97694\\ 9 0.97408\\ 10 0.97042\\};
\addlegendentry{Dual-mode Networked Sensing 3}

\addplot [line width=0.6mm, color=mycolor4] table[row sep=crcr]{%
-10 0.99932\\ -9 0.99918\\ -8 0.99904\\ -7 0.9987\\ -6 0.99826\\ -5 0.99784\\ -4 0.99726\\ -3 0.99652\\ -2 0.99578\\ -1 0.99488\\ 0 0.99386\\ 1 0.99264\\ 2 0.99134\\ 3 0.98992\\ 4 0.98818\\ 5 0.98636\\ 6 0.98456\\ 7 0.98276\\ 8 0.98068\\ 9 0.97796\\ 10 0.97456\\};
\addlegendentry{Dual-mode Networked Sensing 4}


\addplot [color=white, draw=none, mark=x, thick, mark size=4pt, mark options={ black}]
  table[row sep=crcr]{%
-10	0.91378\\
-9	0.90314\\
-8	0.890124\\
-7	0.874372\\
-6	0.85612\\
-5	0.833564\\
-4	0.8063\\
-3	0.774604\\
-2	0.737644\\
-1	0.695396\\
0	0.64672\\
1	0.592036\\
2	0.531628\\
3	0.465664\\
4	0.395408\\
5	0.322844\\
6	0.251912\\
7	0.184876\\
8	0.126332\\
9	0.078984\\
10	0.043572\\
};
\addlegendentry{Simulations}


\addplot [color=white, draw=none, mark=x, thick, mark size=4pt, mark options={ black}]
  table[row sep=crcr]{%
-10	0.94398\\
-9	0.935876\\
-8	0.925908\\
-7	0.913264\\
-6	0.89834\\
-5	0.879192\\
-4	0.855596\\
-3	0.827456\\
-2	0.793344\\
-1	0.75278\\
0	0.704672\\
1	0.649412\\
2	0.5864\\
3	0.5156\\
4	0.43884\\
5	0.358128\\
6	0.278616\\
7	0.203292\\
8	0.137924\\
9	0.085496\\
10	0.0468\\
};



\addplot [color=white, draw=none, mark=x, thick, mark size=4pt, mark options={ black}]
  table[row sep=crcr]{%
-10	0.959216\\
-9	0.952592\\
-8	0.944324\\
-7	0.933648\\
-6	0.920496\\
-5	0.9033\\
-4	0.881868\\
-3	0.85556\\
-2	0.822792\\
-1	0.782788\\
0	0.734236\\
1	0.677832\\
2	0.612684\\
3	0.538844\\
4	0.45792\\
5	0.373\\
6	0.289152\\
7	0.21\\
8	0.141824\\
9	0.087392\\
10	0.047596\\
};


\addplot [color=white, draw=none, mark=x, thick, mark size=4pt, mark options={ black}]
  table[row sep=crcr]{%
-10	0.968044\\
-9	0.962368\\
-8	0.955056\\
-7	0.945556\\
-6	0.9336\\
-5	0.917548\\
-4	0.897504\\
-3	0.87214\\
-2	0.839824\\
-1	0.800312\\
0	0.751252\\
1	0.693408\\
2	0.626424\\
3	0.550408\\
4	0.466792\\
5	0.379376\\
6	0.293248\\
7	0.212388\\
8	0.143008\\
9	0.087956\\
10	0.047812\\
};


% R1 = 35 plots
\addplot [line width=0.6mm, color=mycolor1] table[row sep=crcr]{%
-10	0.916789928976338\\
-9	0.906264795607331\\
-8	0.893583147325326\\
-7	0.878293022385579\\
-6	0.859895663714237\\
-5	0.837854307123956\\
-4	0.811607831996506\\
-3	0.780590333998053\\
-2	0.744258560275827\\
-1	0.702130948640062\\
0	0.653844607773\\
1	0.599238525700077\\
2	0.538470581655371\\
3	0.472168685429716\\
4	0.401599874191573\\
5	0.328814193316785\\
6	0.256687083742824\\
7	0.188759082165411\\
8	0.128783095869016\\
9	0.079973983139387\\
10	0.044128961777972\\
};


\addplot [line width=0.6mm, color=mycolor2] table[row sep=crcr]{%
-10	0.945673808830072\\
-9	0.937708832332078\\
-8	0.927881724609784\\
-7	0.915706234132162\\
-6	0.900659300565252\\
-5	0.882102569544285\\
-4	0.859274064776078\\
-3	0.831477579014553\\
-2	0.797802634027998\\
-1	0.757631101765651\\
0	0.709935627529463\\
1	0.654468265996298\\
2	0.591142164994533\\
3	0.520148551924155\\
4	0.443372990174008\\
5	0.36306883214667\\
6	0.283018200488318\\
7	0.207093126908473\\
8	0.140436493178672\\
9	0.086620251085188\\
10	0.047405687696997\\
};


\addplot [line width=0.6mm, color=mycolor3] table[row sep=crcr]{%
-10	0.960793222442192\\
-9	0.954272302979649\\
-8	0.946097358607845\\
-7	0.935687565568538\\
-6	0.922588561284074\\
-5	0.906055554695112\\
-4	0.885243628862301\\
-3	0.859184687293612\\
-2	0.826910966833327\\
-1	0.787553965941664\\
0	0.739847065618625\\
1	0.683488785271801\\
2	0.617922353187391\\
3	0.543611368329271\\
4	0.462774781228502\\
5	0.377985760097794\\
6	0.293669682101864\\
7	0.213981901821892\\
8	0.144462688644623\\
9	0.088604111899831\\
10	0.0483620923865493\\
};

\addplot [line width=0.6mm, color=mycolor4] table[row sep=crcr]{%
-10	0.969766556035403\\
-9	0.964175275957165\\
-8	0.957039379199887\\
-7	0.947784991734834\\
-6	0.935922526780015\\
-5	0.920637611495337\\
-4	0.901087352487056\\
-3	0.876113504187174\\
-2	0.84455635523047\\
-1	0.805416428485289\\
0	0.757382414007667\\
1	0.699899258733029\\
2	0.632487153083888\\
3	0.555795119240353\\
4	0.472380368140137\\
5	0.38482045256584\\
6	0.298077183285548\\
7	0.216594625980236\\
8	0.145841814790528\\
9	0.0892311522708439\\
10	0.0486361641039419\\
};








\definecolor{darkgreen}{rgb}{0.00000,0.39200,0.00000} % Define dark green

\draw [stealth-,thick, darkgreen] (axis cs:-1.8,0.99) -- (axis cs:-1.5,0.92) node[below]{$R_1=5$ m};
\draw [thick, darkgreen] (-2,0.99) ellipse (0.5cm and 0.2cm); % Ellipse position unchanged

\draw [stealth-,thick, darkgreen] (axis cs:-4.5,0.87) -- (axis cs:-3.8,0.7) node[below]{$R_1=35$ m}; % Arrow adjusted
\draw [thick, darkgreen] (-4.5,0.87) ellipse (0.7cm and 0.7cm); % Ellipse adjusted








% Highlight zoom region
\draw [dashed, thick] (axis cs:-1,0.97) rectangle (axis cs:1,1);

% Arrow from the middle of the bottom side of the zoom region to above the inset
\draw[->, thick] (axis cs:0,0.97) -- (3.7in,4.55in);

\end{axis}

% Zoom-in inset
\begin{axis}[%
width=1.2in,
height=0.7in,
at={(4in,3in)}, % Position inset plot
scale only axis,
xmin=-1,
xmax=1,
ymin=0.98,
ymax=1,
ytick={0.98, 0.99, 1}, % Specify y-axis tick values
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]



% Zoomed-in plots (only R1 = 5)
\addplot [line width=0.6mm, color=mycolor1] table[row sep=crcr]{-1 0.9834\\ 0 0.98098\\ 1 0.97814\\};
\addplot [line width=0.6mm, color=mycolor2] table[row sep=crcr]{-1 0.99082\\ 0 0.98936\\ 1 0.98762\\};
\addplot [line width=0.6mm, color=mycolor3] table[row sep=crcr]{-1 0.99346\\ 0 0.99228\\ 1 0.99088\\};
\addplot [line width=0.6mm, color=mycolor4] table[row sep=crcr]{-1 0.99488\\ 0 0.99386\\ 1 0.99264\\};



\end{axis}

\end{tikzpicture}




==> effect_intr_sources.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.42, transform shape,font=\Large]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\Large\color{white!15!black}},
xlabel={SINR Threshold (dB)},
ymin=0.1,
ymax=1,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Sensing Coverage Probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.003,0.451)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\Large}
]
% \addplot [line width=0.6mm, color=mycolor1]
%   table[row sep=crcr]{%
% -10	0.9974\\
% -9	0.9967\\
% -8	0.9958\\
% -7	0.9947\\
% -6	0.9934\\
% -5	0.9916\\
% -4	0.9895\\
% -3	0.9868\\
% -2	0.9834\\
% -1	0.9792\\
% 0	0.9738\\
% 1	0.9672\\
% 2	0.9588\\
% 3	0.9485\\
% 4	0.9356\\
% 5	0.9196\\
% 6	0.8998\\
% 7	0.8755\\
% 8	0.8459\\
% 9	0.8101\\
% 10	0.7671\\
% };
% \addlegendentry{Noise effect only}

\addplot [line width=0.6mm, color=mycolor1]
  table[row sep=crcr]{%
-10	0.9685\\
-9	0.9659\\
-8	0.9631\\
-7	0.9604\\
-6	0.9575\\
-5	0.9544\\
-4	0.9511\\
-3	0.9474\\
-2	0.9433\\
-1	0.9385\\
0	0.9328\\
1	0.926\\
2	0.9176\\
3	0.9074\\
4	0.8949\\
5	0.8794\\
6	0.8604\\
7	0.8371\\
8	0.8087\\
9	0.7743\\
10	0.7331\\
};
\addlegendentry{Direct interference + noise}

\addplot [line width=0.6mm, color=mycolor2]
  table[row sep=crcr]{%
-10	0.9619\\
-9	0.9577\\
-8	0.9533\\
-7	0.9484\\
-6	0.9431\\
-5	0.9373\\
-4	0.9309\\
-3	0.9239\\
-2	0.9162\\
-1	0.9077\\
0	0.8983\\
1	0.8879\\
2	0.8762\\
3	0.863\\
4	0.8479\\
5	0.8305\\
6	0.8101\\
7	0.7861\\
8	0.7577\\
9	0.7241\\
10	0.6845\\
};
\addlegendentry{Direct + intra-clutter + noise}

\addplot [line width=0.6mm, color=mycolor3]
  table[row sep=crcr]{%
-10	0.959791054674701\\
-9	0.955125538594571\\
-8	0.949991909358305\\
-7	0.944315221223317\\
-6	0.938007535562311\\
-5	0.930968909687832\\
-4	0.923088458254987\\
-3	0.914244490588864\\
-2	0.90430246948666\\
-1	0.893109673861297\\
0	0.880486134489199\\
1	0.866212568993181\\
2	0.850017310235276\\
3	0.831565112369267\\
4	0.810450928554432\\
5	0.786201382795809\\
6	0.758286108861261\\
7	0.726141121416286\\
8	0.689206583825634\\
9	0.646982585760481\\
10	0.599106987979931\\
};
\addlegendentry{Direct + intra-clutter + inter-clutter + noise}




\addplot [color=white, draw=none, mark=x, thick, mark size=4pt, mark options={ black}]
  table[row sep=crcr]{%
-10	0.958228\\
-9	0.953504\\
-8	0.948128\\
-7	0.942136\\
-6	0.935652\\
-5	0.928056\\
-4	0.9197\\
-3	0.910496\\
-2	0.900072\\
-1	0.888072\\
0	0.87474\\
1	0.859728\\
2	0.842596\\
3	0.823808\\
4	0.801844\\
5	0.776804\\
6	0.748688\\
7	0.716916\\
8	0.67974\\
9	0.638032\\
10	0.590092\\
};
\addlegendentry{Simulations}






\addplot [line width=0.6mm, color=mycolor1]
  table[row sep=crcr]{%
-10	0.4889\\
-9	0.4849\\
-8	0.4803\\
-7	0.4749\\
-6	0.4687\\
-5	0.4614\\
-4	0.453\\
-3	0.4432\\
-2	0.4318\\
-1	0.4187\\
0	0.4037\\
1	0.3866\\
2	0.3673\\
3	0.3457\\
4	0.322\\
5	0.2961\\
6	0.2683\\
7	0.2391\\
8	0.2091\\
9	0.1788\\
10	0.1492\\
};


\addplot [line width=0.6mm, color=mycolor2]
  table[row sep=crcr]{%
-10	0.4364\\
-9	0.4277\\
-8	0.4183\\
-7	0.4081\\
-6	0.3972\\
-5	0.3856\\
-4	0.3732\\
-3	0.3601\\
-2	0.3464\\
-1	0.332\\
0	0.317\\
1	0.3013\\
2	0.2848\\
3	0.2675\\
4	0.2492\\
5	0.23\\
6	0.2096\\
7	0.1883\\
8	0.1663\\
9	0.1438\\
10	0.1214\\
};


\addplot [line width=0.6mm, color=mycolor3]
  table[row sep=crcr]{%
-10	0.433\\
-9	0.424\\
-8	0.4142\\
-7	0.4036\\
-6	0.3922\\
-5	0.38\\
-4	0.3669\\
-3	0.3531\\
-2	0.3386\\
-1	0.3233\\
0	0.3072\\
1	0.2905\\
2	0.2729\\
3	0.2545\\
4	0.2351\\
5	0.2149\\
6	0.1939\\
7	0.1721\\
8	0.15\\
9	0.1279\\
10	0.1064\\
};



\addplot [color=white, draw=none, mark=x, thick, mark size=4pt, mark options={ black}]
  table[row sep=crcr]{%
-10	0.423874\\
-9	0.41536\\
-8	0.406236\\
-7	0.395968\\
-6	0.385042\\
-5	0.373434\\
-4	0.361072\\
-3	0.347504\\
-2	0.333538\\
-1	0.318704\\
0	0.30309\\
1	0.28671\\
2	0.269696\\
3	0.251656\\
4	0.23249\\
5	0.212282\\
6	0.191778\\
7	0.170242\\
8	0.148742\\
9	0.126664\\
10	0.105394\\
};


\definecolor{darkgreen}{rgb}{0.00000,0.39200,0.00000} % Define dark green

\draw [stealth-,thick, darkgreen] (axis cs:-1.8,0.92) -- (axis cs:-1.5,0.83) node[below]{Monostatic};
\draw [thick, darkgreen] (-2,0.92) ellipse (0.5cm and 0.5cm); % Ellipse position unchanged

\draw [stealth-,thick, darkgreen] (axis cs:-4.5,0.42) -- (axis cs:-3.8,0.22) node[below]{Bistatic}; % Slightly lowered arrow
\draw [thick, darkgreen] (axis cs:-4.5,0.42) ellipse (0.7cm and 0.7cm); % Slightly lowered ellipse






\end{axis}



\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> imperfect_SIC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.133,0.545,0.133} % ForestGreen

\begin{tikzpicture}[scale=0.42, transform shape,font=\Large]

\begin{axis}[%
width=4.521in,
height=3.477in,
at={(0.758in,0.57in)},
scale only axis,
xmode=log,
xmin=1e-15,
xmax=1e-06,
xminorticks=true,
xlabel style={font=\Large\color{white!15!black}},
xlabel={Fraction of Power Remaining After Imperfect SIC $(\zeta)$},
ymin=0,
ymax=1,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Sensing Coverage Probability},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0,0.075)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\large}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-06	0\\
6.55128556859551e-07	0\\
4.29193426012878e-07	0\\
2.81176869797423e-07	0\\
1.84206996932672e-07	0\\
1.20679264063933e-07	0\\
7.9060432109077e-08	0\\
5.17947467923121e-08	0\\
3.39322177189533e-08	0\\
2.2229964825262e-08	0\\
1.45634847750124e-08	0\\
9.54095476349996e-09	2.85714285714286e-05\\
6.25055192527398e-09	0.0005\\
4.09491506238042e-09	0.0041\\
2.68269579527973e-09	0.0165285714285714\\
1.75751062485479e-09	0.0441142857142857\\
1.15139539932645e-09	0.0906428571428571\\
7.54312006335461e-10	0.156357142857143\\
4.94171336132384e-10	0.238085714285714\\
3.23745754281764e-10	0.331842857142857\\
2.12095088792019e-10	0.432914285714286\\
1.38949549437314e-10	0.531185714285714\\
9.10298177991523e-11	0.619714285714286\\
5.96362331659466e-11	0.692214285714286\\
3.90693993705462e-11	0.747785714285714\\
2.55954792269953e-11	0.788857142857143\\
1.676832936811e-11	0.817971428571428\\
1.09854114198756e-11	0.8378\\
7.19685673001153e-12	0.852028571428571\\
4.71486636345739e-12	0.860771428571429\\
3.08884359647747e-12	0.866871428571429\\
2.02358964772516e-12	0.870985714285714\\
1.32571136559011e-12	0.873642857142857\\
8.68511373751352e-13	0.875957142857143\\
5.68986602901828e-13	0.876785714285714\\
3.72759372031494e-13	0.877485714285714\\
2.44205309454866e-13	0.878028571428571\\
1.59985871960606e-13	0.878828571428571\\
1.04811313415468e-13	0.8789\\
6.866488450043e-14	0.878928571428571\\
4.49843266896945e-14	0.878614285714286\\
2.94705170255181e-14	0.878928571428571\\
1.93069772888325e-14	0.8789\\
1.2648552168553e-14	0.879328571428571\\
8.28642772854686e-15	0.879\\
5.42867543932386e-15	0.879128571428571\\
3.55648030622314e-15	0.879228571428571\\
2.32995181051537e-15	0.879533333333333\\
1.52641796717524e-15	0.87954\\
1e-15	0.879625\\
};
\addlegendentry{Monostatic}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1e-06	0.303625\\
6.55128556859551e-07	0.30446\\
4.29193426012878e-07	0.3043\\
2.81176869797423e-07	0.304071428571429\\
1.84206996932672e-07	0.304571428571429\\
1.20679264063933e-07	0.304671428571429\\
7.9060432109077e-08	0.304614285714286\\
5.17947467923121e-08	0.304971428571429\\
3.39322177189533e-08	0.304814285714286\\
2.2229964825262e-08	0.305171428571429\\
1.45634847750124e-08	0.305471428571429\\
9.54095476349996e-09	0.305057142857143\\
6.25055192527398e-09	0.305314285714286\\
4.09491506238042e-09	0.308042857142857\\
2.68269579527973e-09	0.316385714285714\\
1.75751062485479e-09	0.335728571428571\\
1.15139539932645e-09	0.367714285714286\\
7.54312006335461e-10	0.4132\\
4.94171336132384e-10	0.469857142857143\\
3.23745754281764e-10	0.535471428571429\\
2.12095088792019e-10	0.605971428571428\\
1.38949549437314e-10	0.674714285714286\\
9.10298177991523e-11	0.736085714285714\\
5.96362331659466e-11	0.787028571428571\\
3.90693993705462e-11	0.826185714285714\\
2.55954792269953e-11	0.855042857142857\\
1.676832936811e-11	0.875042857142857\\
1.09854114198756e-11	0.888842857142857\\
7.19685673001153e-12	0.898814285714286\\
4.71486636345739e-12	0.904885714285714\\
3.08884359647747e-12	0.909028571428571\\
2.02358964772516e-12	0.9119\\
1.32571136559011e-12	0.913757142857143\\
8.68511373751352e-13	0.9156\\
5.68986602901828e-13	0.915914285714286\\
3.72759372031494e-13	0.9165\\
2.44205309454866e-13	0.917\\
1.59985871960606e-13	0.917585714285714\\
1.04811313415468e-13	0.917671428571429\\
6.866488450043e-14	0.917614285714286\\
4.49843266896945e-14	0.9175\\
2.94705170255181e-14	0.917757142857143\\
1.93069772888325e-14	0.917857142857143\\
1.2648552168553e-14	0.917985714285714\\
8.28642772854686e-15	0.917828571428571\\
5.42867543932386e-15	0.917842857142857\\
3.55648030622314e-15	0.918042857142857\\
2.32995181051537e-15	0.9182\\
1.52641796717524e-15	0.91842\\
1e-15	0.91825\\
};
\addlegendentry{Dual-mode Networked Sensing 2}

\addplot [color=mycolor3, dashdotted, line width=1.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1e-06	0.513005\\
6.55128556859551e-07	0.513076\\
4.29193426012878e-07	0.513153333333333\\
2.81176869797423e-07	0.51324\\
1.84206996932672e-07	0.513271428571428\\
1.20679264063933e-07	0.5133\\
7.9060432109077e-08	0.513675714285714\\
5.17947467923121e-08	0.514092857142857\\
3.39322177189533e-08	0.51452\\
2.2229964825262e-08	0.515044285714286\\
1.45634847750124e-08	0.515621428571429\\
9.54095476349996e-09	0.516237142857143\\
6.25055192527398e-09	0.517021428571429\\
4.09491506238042e-09	0.51897\\
2.68269579527973e-09	0.524615714285714\\
1.75751062485479e-09	0.537672857142857\\
1.15139539932645e-09	0.559681428571429\\
7.54312006335461e-10	0.591018571428571\\
4.94171336132384e-10	0.630297142857143\\
3.23745754281764e-10	0.675705714285714\\
2.12095088792019e-10	0.724731428571429\\
1.38949549437314e-10	0.773292857142857\\
9.10298177991523e-11	0.816422857142857\\
5.96362331659466e-11	0.851961428571429\\
3.90693993705462e-11	0.879445714285714\\
2.55954792269953e-11	0.899412857142857\\
1.676832936811e-11	0.913561428571429\\
1.09854114198756e-11	0.923374285714286\\
7.19685673001153e-12	0.929888571428571\\
4.71486636345739e-12	0.934587142857143\\
3.08884359647747e-12	0.937897142857143\\
2.02358964772516e-12	0.939731428571428\\
1.32571136559011e-12	0.941237142857143\\
8.68511373751352e-13	0.942107142857143\\
5.68986602901828e-13	0.94257\\
3.72759372031494e-13	0.943071428571429\\
2.44205309454866e-13	0.943287142857143\\
1.59985871960606e-13	0.943237142857143\\
1.04811313415468e-13	0.943347142857143\\
6.866488450043e-14	0.943345714285714\\
4.49843266896945e-14	0.9434\\
2.94705170255181e-14	0.943505714285714\\
1.93069772888325e-14	0.943324285714286\\
1.2648552168553e-14	0.943227142857143\\
8.28642772854686e-15	0.943332857142857\\
5.42867543932386e-15	0.943184285714286\\
3.55648030622314e-15	0.943232857142857\\
2.32995181051537e-15	0.94328\\
1.52641796717524e-15	0.9431\\
1e-15	0.9432475\\
};
\addlegendentry{Dual-mode Networked Sensing 4}

\addplot [color=mycolor4, dotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1e-06	0.5925825\\
6.55128556859551e-07	0.592612\\
4.29193426012878e-07	0.592661666666667\\
2.81176869797423e-07	0.59271\\
1.84206996932672e-07	0.592828571428571\\
1.20679264063933e-07	0.592992857142857\\
7.9060432109077e-08	0.593177142857143\\
5.17947467923121e-08	0.593365714285714\\
3.39322177189533e-08	0.593641428571429\\
2.2229964825262e-08	0.593977142857143\\
1.45634847750124e-08	0.594363\\
9.54095476349996e-09	0.594818714285714\\
6.25055192527398e-09	0.595258714285714\\
4.09491506238042e-09	0.596767285714286\\
2.68269579527973e-09	0.601551571428572\\
1.75751062485479e-09	0.612434428571429\\
1.15139539932645e-09	0.630851571428572\\
7.54312006335461e-10	0.657051428571429\\
4.94171336132384e-10	0.690215714285714\\
3.23745754281764e-10	0.728371428571429\\
2.12095088792019e-10	0.769597142857143\\
1.38949549437314e-10	0.810322857142857\\
9.10298177991523e-11	0.846554285714286\\
5.96362331659466e-11	0.876474285714286\\
3.90693993705462e-11	0.89966\\
2.55954792269953e-11	0.916241428571429\\
1.676832936811e-11	0.928085714285714\\
1.09854114198756e-11	0.93622\\
7.19685673001153e-12	0.941568571428571\\
4.71486636345739e-12	0.945571428571429\\
3.08884359647747e-12	0.948291428571429\\
2.02358964772516e-12	0.949831428571429\\
1.32571136559011e-12	0.951035714285714\\
8.68511373751352e-13	0.951814285714286\\
5.68986602901828e-13	0.952172857142857\\
3.72759372031494e-13	0.952625714285714\\
2.44205309454866e-13	0.95285\\
1.59985871960606e-13	0.952882857142857\\
1.04811313415468e-13	0.952945714285714\\
6.866488450043e-14	0.952911428571429\\
4.49843266896945e-14	0.95294\\
2.94705170255181e-14	0.953037142857143\\
1.93069772888325e-14	0.953002857142857\\
1.2648552168553e-14	0.952921428571429\\
8.28642772854686e-15	0.952971428571429\\
5.42867543932386e-15	0.952887142857143\\
3.55648030622314e-15	0.952987142857143\\
2.32995181051537e-15	0.953075\\
1.52641796717524e-15	0.953056\\
1e-15	0.953085\\
};
\addlegendentry{Dual-mode Networked Sensing 6}



\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1e-06	0.59258\\
6.55128556859551e-07	0.59258\\
4.29193426012878e-07	0.59258\\
2.81176869797423e-07	0.59258\\
1.84206996932672e-07	0.59258\\
1.20679264063933e-07	0.59258\\
7.9060432109077e-08	0.59258\\
5.17947467923121e-08	0.59258\\
3.39322177189533e-08	0.59258\\
2.2229964825262e-08	0.59258\\
1.45634847750124e-08	0.59258\\
9.54095476349996e-09	0.59258\\
6.25055192527398e-09	0.59258\\
4.09491506238042e-09	0.59258\\
2.68269579527973e-09	0.59258\\
1.75751062485479e-09	0.59258\\
1.15139539932645e-09	0.59258\\
7.54312006335461e-10	0.59258\\
4.94171336132384e-10	0.59258\\
3.23745754281764e-10	0.59258\\
2.12095088792019e-10	0.59258\\
1.38949549437314e-10	0.59258\\
9.10298177991523e-11	0.59258\\
5.96362331659466e-11	0.59258\\
3.90693993705462e-11	0.59258\\
2.55954792269953e-11	0.59258\\
1.676832936811e-11	0.59258\\
1.09854114198756e-11	0.59258\\
7.19685673001153e-12	0.59258\\
4.71486636345739e-12	0.59258\\
3.08884359647747e-12	0.59258\\
2.02358964772516e-12	0.59258\\
1.32571136559011e-12	0.59258\\
8.68511373751352e-13	0.59258\\
5.68986602901828e-13	0.59258\\
3.72759372031494e-13	0.59258\\
2.44205309454866e-13	0.59258\\
1.59985871960606e-13	0.59258\\
1.04811313415468e-13	0.59258\\
6.866488450043e-14	0.59258\\
4.49843266896945e-14	0.59258\\
2.94705170255181e-14	0.59258\\
1.93069772888325e-14	0.59258\\
1.2648552168553e-14	0.59258\\
8.28642772854686e-15	0.59258\\
5.42867543932386e-15	0.59258\\
3.55648030622314e-15	0.59258\\
2.32995181051537e-15	0.59258\\
1.52641796717524e-15	0.59258\\
1e-15	0.59258\\
};
\addlegendentry{Multistatic only 6}




  % Region A (light pink, left of dashed line)
    \addplot[fill=red!10, draw=none, fill opacity=0.4] 
        coordinates {(1e-15, 0) (1e-10, 0) (1e-10, 1) (1e-15, 1)} -- cycle;

    % Region B (light blue, right of dashed line)
    \addplot[fill=blue!10, draw=none, fill opacity=0.4] 
        coordinates {(1e-10, 0) (1e-6, 0) (1e-6, 1) (1e-10, 1)} -- cycle;

    % Vertical dashed line at x = 2.12095088792019e-10
    \addplot[thick, dashed, black] 
        coordinates {(1e-10, 0) (1e-10, 1)};

    % Labels for regions
   \node[anchor=east, text=magenta] at (axis cs:1e-11, 0.8) {Monostatic Dominant}; % Left region label
    \node[anchor=west, text=magenta] at (axis cs:3.162e-10, 0.8) {Multistatic Dominant};  % Right region label

\end{axis}



\end{tikzpicture}%
